Incremental Nonlinear System Identification and Adaptive Particle Filtering Using Gaussian Process

An incremental/online state dynamic learning method is proposed for identification of the nonlinear Gaussian state space models. The method embeds the stochastic variational sparse Gaussian process as the probabilistic state dynamic model inside a particle filter framework. Model updating is done at measurement sample rate using stochastic gradient descent based optimization implemented in the state estimation filtering loop. The performance of the proposed method is compared with state-of-the-art Gaussian process based batch learning methods. Finally, it is shown that the state estimation performance significantly improves due to the online learning of state dynamics.

==> fig/block.tex <==
\usetikzlibrary{shapes,arrows}


\usetikzlibrary{fit}					% fitting shapes to coordinates
\usetikzlibrary{backgrounds}	% drawing the background after the foreground
\usetikzlibrary{positioning,calc}

\centering

\tikzstyle{area}=[rectangle, rounded corners=5pt, draw=black, minimum size=1.8cm ]

\tikzstyle{block} = [draw, fill=blue!20, rectangle,   minimum height=3em]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]

\node [block](blktrack){Tracking};
\node [below of = blktrack](b1label){PF};

\node [block, right= 3cm of blktrack] (blklear){Learning};
\node [below of = blklear](b2label){SVI-GP};

\begin{pgfonlayer}{background}
  \node (bk1)[area, fit={(blktrack)(b1label)}] {};
	\node (bk2)[area, fit={(blklear)(b2label)}] {};
\end{pgfonlayer}

\draw [thick, ->]
  (bk2.south) -- 
  ++(0cm, -0.5cm) --
  node[above, pos=0.5]{$\hat{p}(\StateVec{}{t+1}|\StateVec{}{t})$} 
  ($(bk1.south)+(0cm, -0.5cm)$) -|
  (bk1.south);
  


\node[left = .5 cm of bk1](inp) {$\MeasVec{}{t} $};
\node[above = -1mm of inp, text=gray](inpp) {$\MeasVec{}{t+1} $};
\node[below = -1mm of inp, text=gray](inpm) {$\MeasVec{}{t-1} $};
\node[below = -1mm of inpm, text=gray] {$\vdots$};
\node[above = -1mm of inpp, text=gray] {$\vdots$};
%\node[left = .5 cm of bk1](inp) {$\MeasVec{}{t} $};
%\node[left = .5 cm of bk1](inp) {$\MeasVec{}{t} $};

\draw [thick,->] (bk1) --
  node[below, pos=0.5]{$p(\StateVec{}{t},\StateVec{}{t-1}|\MeasVecTrj{}{1}{t})$}
  (bk2);

\draw [thick,->] (inp) -- (bk1);


% \draw [thick,->] (bk1.east) -- ++(0.4cm,0cm) |- ($(bk1.north)+(0cm,0.4cm)$) -| (bk1.north);

\end{tikzpicture}


==> fig/lik.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip marker paths=true,
xmin=0, xmax=20000,
ymin=0, ymax=12,
xlabel={$\#M_i$},
ylabel={$L_i$},
xlabel near ticks,
ylabel near ticks,
ticklabel style={font=\footnotesize},
axis on top
]
\addplot [draw=black,
    fill=black,
    draw opacity=0,
    fill opacity=0.2,
    mark=*,
    only marks,
    mark size =1pt] table {%
0.0 0.677224961615
440.0 1.79224473497
801.0 2.64096348855
1123.0 3.57271175403
1464.0 4.10057584614
1746.0 4.81496095244
2149.0 5.77007086181
2557.0 6.4337501088
2941.0 6.96117330637
3265.0 7.3109477983
3592.0 7.62238139103
3948.0 7.84516506006
4396.0 8.46554370098
4722.0 8.51436347298
5127.0 8.78063938575
5477.0 9.1219477353
5713.0 9.32244211278
6128.0 9.52443336907
6495.0 9.52769438954
6909.0 9.58276105613
7320.0 9.71253578428
7640.0 9.72173958981
8047.0 9.73063908278
8488.0 9.76293067047
8857.0 9.79383853446
9181.0 9.86017830773
9495.0 9.85244688515
9862.0 9.8405777043
10318.0 9.90542963526
10808.0 9.78600408226
11185.0 9.87090230338
11516.0 9.91614154228
12006.0 9.9195225862
12419.0 9.89255655884
12699.0 9.84952489677
13055.0 9.9378828651
13511.0 9.8981381688
13879.0 10.0539872529
14199.0 9.95533278996
14562.0 9.95923229791
14958.0 9.95861879316
15276.0 9.83084526209
15630.0 9.88827451981
16034.0 10.0354108854
16445.0 9.90348770123
16804.0 10.0486091025
17294.0 9.94228538358
17606.0 10.0290002211
18016.0 10.0581675605
0.0 0.422863019426
16.0 0.547215431853
29.0 0.671536589241
40.0 0.747913340282
57.0 0.936462039499
82.0 1.31681334554
102.0 1.73998569703
119.0 2.09679715982
130.0 2.41275188227
145.0 2.75758764803
163.0 3.04794086877
173.0 3.21375828341
182.0 3.39318719262
201.0 3.81611736125
219.0 3.9985994017
222.0 4.07191171407
242.0 4.37569335829
247.0 4.45902721489
254.0 4.61837106775
280.0 4.7440671878
302.0 4.79556906831
322.0 4.84274720813
348.0 4.87797927851
359.0 4.86583495908
372.0 4.88305532198
392.0 4.8789719847
408.0 4.8781750133
422.0 4.89597381593
447.0 5.02330515848
454.0 5.04081868103
468.0 5.07305056254
469.0 5.0860860713
484.0 5.12185340088
509.0 5.15350467763
528.0 5.24112346348
546.0 5.26767642522
577.0 5.29325239472
597.0 5.36080187433
0.0 0.451588632822
47.0 0.749929571623
79.0 1.01235189095
108.0 1.40196147043
145.0 1.97549096023
180.0 2.61691336085
208.0 3.05276201241
240.0 3.61512459739
284.0 4.29546597648
321.0 4.77772280225
362.0 5.3327007326
392.0 5.71108710832
433.0 5.98172074856
471.0 6.21953449537
505.0 6.39565763406
550.0 6.60036575813
587.0 6.7133829038
637.0 6.94970527944
691.0 7.12630485179
716.0 7.14134947819
764.0 7.25677256522
811.0 7.38253792889
853.0 7.50496417903
903.0 7.47105954097
939.0 7.50798137311
981.0 7.48496006637
1022.0 7.49346148071
1042.0 7.51384088449
1066.0 7.54293295087
1105.0 7.56248292738
1137.0 7.56109408306
1171.0 7.5504751825
1202.0 7.62330999405
1241.0 7.66017644917
1277.0 7.7233145699
1331.0 7.79387680468
1379.0 7.86077924218
1420.0 7.85019804345
1467.0 7.840156855
1514.0 7.8862577825
1548.0 7.8829748658
1588.0 7.88806018081
1629.0 7.9483120692
1673.0 7.89864520943
1718.0 7.98666107579
1767.0 7.92531721699
1806.0 7.89582352004
24.0 0.773130938133
132.0 1.46549961946
168.0 1.74510504654
261.0 2.40738274692
429.0 3.34851088554
489.0 3.77517430656
581.0 4.38307412557
671.0 4.9243765412
798.0 5.58956553193
827.0 5.80545222909
955.0 6.03873408139
1076.0 6.25902010374
1164.0 6.42970536395
1186.0 6.44721093828
1264.0 6.57157034592
1313.0 6.63161580191
1440.0 6.85836578045
1483.0 6.84042841659
1581.0 6.92584845567
1695.0 6.97061281899
1789.0 7.03855191173
1909.0 7.04313092339
1969.0 7.04855610702
2092.0 7.09359241536
2157.0 7.11017699428
2236.0 7.21835716363
2290.0 7.22659250773
2375.0 7.32128132392
2437.0 7.30627222313
2523.0 7.31877129156
2605.0 7.34721165887
2707.0 7.32939267594
2782.0 7.46009555334
2901.0 7.49746563989
3002.0 7.5111559124
3079.0 7.54931182668
3222.0 7.54465967247
3307.0 7.56191716417
3348.0 7.63268768008
3387.0 7.74059339834
3499.0 7.71128146216
3602.0 7.71753705767
3668.0 7.74704614073
3795.0 7.77212172148
147.0 1.21833130762
637.0 2.35732163857
1127.0 3.02818514902
1617.0 3.94773435706
2107.0 4.59524496851
2597.0 5.0520228762
3087.0 5.49790464364
3577.0 6.03827722377
4067.0 6.61246877508
4557.0 7.03704773805
5047.0 7.39511978121
5537.0 7.55015548342
6027.0 7.61116405839
6517.0 7.77992306206
7007.0 8.18055393854
7497.0 8.27298130365
7987.0 8.51953218967
8477.0 8.51699584072
8967.0 8.6247613145
9457.0 8.76286338522
9947.0 8.88785965384
10437.0 8.95729869091
10927.0 9.04218299433
11417.0 9.25115900071
11907.0 9.33117582326
12397.0 9.42439633673
12887.0 9.4531935607
13377.0 9.49630709557
13867.0 9.1468599156
14357.0 9.27498811245
14847.0 9.38189515825
15337.0 9.15131149256
15827.0 9.16245033473
16317.0 9.30624497669
16807.0 9.37197907107
17297.0 9.36303480883
17787.0 9.49488460326
18277.0 9.4129970147
18767.0 9.54368390344
19257.0 9.67868746783
19747.0 9.62273065729
20237.0 9.72052798567
20727.0 9.81712829735
21217.0 9.61901120156
21707.0 9.80937393331
22197.0 9.65946982179
22687.0 9.87329754624
23177.0 9.890720118
23667.0 10.0720175672
24157.0 10.1216682649
74.0 1.02593580664
258.0 2.22842570257
453.0 3.88027175443
630.0 4.8904951714
802.0 6.01896807268
966.0 6.77934689914
1110.0 7.11834897351
1316.0 7.53302618391
1487.0 7.78569849199
1633.0 7.86277574247
1846.0 8.04944722723
2010.0 8.19496142568
2170.0 8.26527391785
2378.0 8.37386710864
2587.0 8.5117270072
2726.0 8.50383022048
2871.0 8.57152282534
3046.0 8.59806671491
3293.0 8.65306103312
3513.0 8.75161381804
3665.0 8.77619623039
3846.0 8.77462643813
4059.0 8.88301681484
4214.0 8.93354948561
4390.0 8.96611340133
4565.0 9.0695911328
4725.0 9.05752696438
4879.0 9.04309387075
5123.0 9.09868537831
5274.0 9.11313068142
5425.0 9.10921715965
5592.0 9.1091044037
5795.0 9.13242645595
5956.0 9.15768633072
6117.0 9.23163851756
6295.0 9.24817330489
6549.0 9.33521412043
6731.0 9.34723133629
6926.0 9.33988851109
7119.0 9.31265835891
7252.0 9.33101706412
7477.0 9.38239384219
7662.0 9.39183649927
7872.0 9.43129053139
8059.0 9.45125889884
8256.0 9.49039067837
8474.0 9.55340177993
8661.0 9.6124084199
8834.0 9.65475415115
8998.0 9.64385955851
49.0 0.812768779655
160.0 1.48916751688
219.0 1.77583751073
312.0 2.35187500921
431.0 3.30137679203
558.0 3.94678287116
652.0 4.48194111881
814.0 5.54881811637
934.0 5.99747170267
1019.0 6.35273262518
1084.0 6.66943504259
1176.0 6.93378583048
1246.0 7.3188516498
1312.0 7.40858715524
1433.0 7.59617288422
1502.0 7.65563413101
1545.0 7.70739087126
1611.0 7.79308791186
1725.0 7.8998240474
1816.0 7.94823785621
1946.0 8.15666546718
2017.0 8.23844741424
2168.0 8.32222403816
2312.0 8.33241120422
2388.0 8.34756052759
2466.0 8.35690690962
2519.0 8.3665348013
2626.0 8.36390403367
2784.0 8.39484334311
2846.0 8.38105536538
2928.0 8.40031655634
3007.0 8.41067055321
3097.0 8.42162528587
3188.0 8.41445814219
3266.0 8.41725990592
3324.0 8.43062316915
3384.0 8.44730391266
3487.0 8.44788653627
3566.0 8.44823544639
3626.0 8.44245289428
3709.0 8.46552641989
3811.0 8.47742962856
3938.0 8.49509473842
4018.0 8.48233026586
4065.0 8.50023368217
4157.0 8.47848628685
4246.0 8.4886139368
245.0 1.05576938179
735.0 1.68146320795
1225.0 2.19046047531
1715.0 2.74799383365
2205.0 3.54696429255
2695.0 4.32478484764
3185.0 5.117457538
3675.0 5.5445697503
4165.0 6.05671425367
4655.0 6.36897241472
5145.0 6.88252438731
5635.0 7.18399299171
6125.0 7.25218822211
6615.0 7.35414947502
7105.0 7.61109684144
7595.0 7.85773580939
8085.0 8.02357438191
8575.0 8.03885868558
9065.0 8.09579300303
9555.0 8.34520454786
10045.0 8.49753129214
10535.0 8.64513018836
11025.0 8.72890389801
11515.0 8.72181386636
12005.0 8.89087086714
12453.0 9.0834219135
12943.0 9.17823797034
13433.0 9.18923383697
13923.0 9.20467914616
14413.0 9.23794768747
14903.0 9.22040958177
15393.0 9.24633571683
15883.0 9.25927230944
16373.0 9.32453327596
16863.0 9.33539603001
17353.0 9.41211081638
17843.0 9.40040449041
18333.0 9.41745318252
18823.0 9.40836686191
19313.0 9.41124842043
19803.0 9.44779135939
20293.0 9.39219732123
20783.0 9.39320391456
21273.0 9.48868908069
21763.0 9.58946140514
22253.0 9.58228097461
22743.0 9.61856146994
23233.0 9.60182056691
23723.0 9.58712161702
24213.0 9.62370151891
59.0 1.01452069201
153.0 1.72238532566
274.0 2.59921368922
410.0 3.33620926711
538.0 4.04829380561
652.0 4.45942787906
784.0 4.9474194768
924.0 5.43399894568
1067.0 5.82147869579
1191.0 6.32567963962
1330.0 6.55917183681
1433.0 6.79404587411
1584.0 7.01781120794
1732.0 7.33321915567
1888.0 7.644281266
2046.0 7.87511527771
2193.0 8.01863791411
2353.0 8.16495048189
2501.0 8.35380731014
2629.0 8.38851428597
2753.0 8.49068663161
2902.0 8.53826390384
3033.0 8.61219429763
3175.0 8.60782931229
3324.0 8.71370268617
3492.0 8.89153083639
3639.0 8.982906083
3791.0 9.13390393636
3925.0 9.11794139047
4057.0 9.28044030241
4216.0 9.26583534759
4350.0 9.51520652667
4500.0 9.7660745052
4633.0 10.0611702146
4757.0 10.3470043131
4915.0 10.4817600184
5056.0 10.3894053544
5183.0 10.4033080506
5330.0 10.748096151
5484.0 10.7059885698
5631.0 10.5409110435
5778.0 10.7703245497
5916.0 10.9060877265
6051.0 10.7651770465
6203.0 10.6285793447
6325.0 10.5940670653
6482.0 10.515350284
6641.0 10.4260616581
6794.0 10.4523304014
6938.0 10.4811086496
66.0 0.953670090499
178.0 2.01408121435
284.0 3.39549553758
391.0 4.94990928749
489.0 6.08219091365
615.0 6.78047492455
674.0 6.95181418549
757.0 7.13513860711
826.0 7.26170207002
938.0 7.35287588799
1045.0 7.42461139108
1121.0 7.5232588025
1238.0 7.53041411752
1325.0 7.56464245491
1402.0 7.58738763805
1486.0 7.70129999983
1589.0 7.71683639621
1646.0 7.73719869834
1732.0 7.79409968453
1814.0 7.88475460226
1898.0 7.93947124355
2003.0 7.94304013507
2094.0 7.95662735728
2208.0 8.01718883388
2291.0 8.0556780838
2377.0 8.06036763962
2473.0 8.1010785581
2570.0 8.13320063592
2676.0 8.15986331058
2791.0 8.19677465199
2912.0 8.24803166291
3029.0 8.24913148382
3149.0 8.27216805908
3275.0 8.24597036062
3370.0 8.28677917387
3466.0 8.33801799535
3568.0 8.34498179906
3688.0 8.41663120479
3790.0 8.43107383937
3911.0 8.50533532582
4010.0 8.51857137548
4073.0 8.54635449454
4206.0 8.5937556753
4307.0 8.70883143335
4385.0 8.73170980287
4484.0 8.71898442773
4585.0 8.70154757182
23.0 0.584750178576
56.0 0.91007204697
81.0 1.36282816389
108.0 1.85612877929
139.0 2.32313840054
166.0 2.72468205057
190.0 3.22178291866
218.0 3.66653221215
246.0 4.16525325012
265.0 4.75572131997
293.0 5.161061269
316.0 5.38156370018
340.0 5.70610914073
368.0 6.01201713757
397.0 6.26621937259
426.0 6.28879362358
452.0 6.21605761333
481.0 6.35564309373
507.0 6.53966623995
530.0 6.73080517248
553.0 6.88024068986
582.0 7.31850141718
612.0 7.33892955868
641.0 7.22162606873
671.0 7.47412498552
690.0 7.79750919342
715.0 7.72403269306
744.0 7.55400415067
766.0 7.67075997981
782.0 7.75615025969
818.0 7.87590081459
845.0 8.17561537703
867.0 8.32097811884
894.0 8.17199102666
926.0 8.48917112193
962.0 8.68860795626
992.0 8.82217784122
1024.0 8.70501221886
1042.0 8.65326569056
1076.0 8.74484026382
1103.0 8.93638327636
1135.0 8.64335812565
1167.0 8.60469985278
1199.0 8.76913657705
1224.0 8.80060871978
1242.0 9.03181167859
1267.0 8.94152702209
294.0 1.38228400466
784.0 2.8939076156
1274.0 4.50257837077
1764.0 5.48413892977
2254.0 5.98826041414
2744.0 6.39439642915
3234.0 6.80038367912
3724.0 7.1340656323
4214.0 7.357455844
4704.0 7.48556162013
5194.0 7.73960577008
5684.0 7.94112982273
6174.0 8.15908550989
6664.0 8.25886772465
7154.0 8.26536560936
7644.0 8.3081267764
8134.0 8.33488643214
8624.0 8.37639444918
9114.0 8.48587569498
9604.0 8.50221720242
10094.0 8.69467254777
10584.0 8.92744593813
11074.0 9.02147080874
11564.0 8.98757952449
12054.0 9.01427770532
12544.0 9.01836892354
13034.0 9.10424277715
13524.0 9.14871578884
14014.0 9.16937818531
14504.0 9.19660556052
14994.0 9.22741776858
15484.0 9.2221007998
15974.0 9.23294369315
16464.0 9.19954229919
16954.0 9.20824337337
17444.0 9.26362109403
17934.0 9.31651423971
18424.0 9.38305782864
18914.0 9.36237456525
19404.0 9.46456061017
19894.0 9.48422549698
20384.0 9.50155995547
20874.0 9.5248447461
21364.0 9.52332841082
21854.0 9.53663827478
22344.0 9.5904627341
22834.0 9.64862518404
23324.0 9.61216415917
23814.0 9.73009073944
24304.0 9.75690797631
294.0 1.43004126313
784.0 2.13539140618
1274.0 2.74020763191
1764.0 3.83018814019
2254.0 4.64708068888
2744.0 5.20507476902
3234.0 5.84727073119
3724.0 6.25181248355
4214.0 6.40556534407
4704.0 6.50219108255
5194.0 6.6410931474
5684.0 6.72013008123
6174.0 6.88934706319
6664.0 7.08771812886
7154.0 7.29496167184
7644.0 7.48655691441
8134.0 7.71425176306
8624.0 7.96390893501
9114.0 8.09099676396
9604.0 8.06133583987
10094.0 8.20369342161
10584.0 8.38148076553
11074.0 8.37280948267
11564.0 8.48711459261
12054.0 8.50857118592
12544.0 8.78907320455
13034.0 8.87770680497
13524.0 8.89770979131
14014.0 8.89809433481
14504.0 9.09187787474
14994.0 9.1332797837
15484.0 9.14941761462
15974.0 9.20384314632
16464.0 9.27864964978
16954.0 9.2920859922
17444.0 9.35880768975
17934.0 9.33585236451
18424.0 9.3458522158
18914.0 9.39280711038
19404.0 9.38435007957
19894.0 9.42929445334
20384.0 9.48568614205
20874.0 9.51296919788
21364.0 9.49308700262
21854.0 9.58454935454
22344.0 9.54993971409
22834.0 9.65625698023
23324.0 9.68017833461
23814.0 9.68072111684
24304.0 9.79684397655
205.0 1.29739641944
668.0 3.08816136209
1118.0 4.65450687983
1550.0 5.16109132306
1854.0 5.73979675497
2217.0 6.71084926888
2618.0 7.39332097283
3030.0 8.03924612811
3400.0 8.39378102976
3842.0 8.49970677691
4227.0 8.76107553563
4616.0 8.98615484502
5042.0 8.96028588292
5487.0 8.91501060952
5871.0 8.95488925364
6311.0 9.00419470399
6743.0 9.11841902803
7098.0 9.10231464877
7540.0 9.11676380542
7787.0 9.08944275136
8161.0 9.24481668786
8563.0 9.19595803008
8940.0 9.26589158516
9292.0 9.34993205377
9726.0 9.47714041374
10086.0 9.36899252389
10527.0 9.28156646975
10885.0 9.3943608866
11372.0 9.42378115235
11789.0 9.52398453083
12215.0 9.5104350558
12659.0 9.57583489046
13094.0 9.46561757567
13464.0 9.62563008788
13852.0 9.45883517342
14289.0 9.58486116916
14669.0 9.60296604144
15097.0 9.6534673206
15517.0 9.75156249937
15959.0 9.76759365951
16423.0 9.76789579503
16818.0 9.8210431537
17215.0 9.81116593116
17586.0 9.75694764914
17982.0 9.84294989584
18436.0 9.96373600127
18861.0 9.89251316842
19250.0 9.96068554738
19573.0 9.97799271153
23.0 0.564247872853
63.0 0.89230232187
102.0 1.3259590252
150.0 2.03873012138
195.0 3.07098467847
247.0 3.94952974541
271.0 4.36878627285
317.0 4.98504943241
346.0 5.42404978555
378.0 5.64287419303
402.0 5.93658759468
445.0 6.11719581787
492.0 6.33206290948
501.0 6.34689100089
539.0 6.46032564385
573.0 6.52184939791
623.0 6.58404205345
661.0 6.60825362309
690.0 6.62151076053
729.0 6.65526821496
777.0 6.69155309481
814.0 6.6947261057
861.0 6.70828318104
912.0 6.74956099912
965.0 6.81754039892
1006.0 6.88418028059
1044.0 6.90594187072
1087.0 6.94896624633
1114.0 6.94959665543
1164.0 6.98894391073
1201.0 7.03173201645
1245.0 7.0411344119
1290.0 7.05144468364
1316.0 7.06563415585
1357.0 7.10031618643
1401.0 7.13025357765
1438.0 7.15672470362
1489.0 7.18216505865
1531.0 7.2283304436
1568.0 7.26260411407
1608.0 7.29206762045
1668.0 7.33941035619
1714.0 7.35945711249
1745.0 7.37346769014
1772.0 7.41136783207
123.0 1.4295744662
534.0 2.99821444964
975.0 3.89255445727
1416.0 4.69370359614
1857.0 5.48825028953
2157.0 5.8800183886
2551.0 6.33259454689
2926.0 6.56017943631
3340.0 6.79741432763
3689.0 7.0898152651
4042.0 7.5071880162
4356.0 7.73710453515
4653.0 7.65027219967
4919.0 7.95080311074
5191.0 8.05888398181
5681.0 8.29367950001
5987.0 8.44286700756
6289.0 8.57428996498
6779.0 8.4726080359
7162.0 8.75752937002
7518.0 8.81285353562
7861.0 8.86494713913
8285.0 8.83846072493
8553.0 8.89111735869
9043.0 8.96990656071
9452.0 9.03419226525
9896.0 8.84609613611
10317.0 8.9675349216
10795.0 9.01074625028
11201.0 8.90626709345
11643.0 9.03659746115
12002.0 9.00406102819
12296.0 8.99770325088
12737.0 9.04923259847
13121.0 9.0810783738
13537.0 9.09232447395
13908.0 9.13161450754
14214.0 9.27444973564
14526.0 9.46253467883
14916.0 9.38669842041
15311.0 9.42170460824
15738.0 9.40010894124
16181.0 9.51496412711
16529.0 9.38855307985
16932.0 9.42666143728
17332.0 9.36303534971
17753.0 9.46301162193
18114.0 9.48989930748
294.0 1.29249998987
784.0 2.12794908881
1225.0 3.03640548544
1617.0 3.45184451109
2107.0 4.12655555466
2597.0 4.51846559153
3087.0 4.89354093778
3479.0 5.23130195234
3969.0 5.55827606075
4412.0 5.89758164659
4902.0 6.23611673465
5343.0 6.59354642069
5784.0 6.87032187073
6274.0 7.22164722801
6764.0 7.35948915722
7254.0 7.52469377919
7698.0 7.77232027642
8188.0 7.89028149517
8629.0 8.02110112187
9070.0 8.08344379211
9560.0 8.26153284859
10050.0 8.29488420581
10442.0 8.3767512689
10883.0 8.36888244914
11275.0 8.42929754562
11717.0 8.77823323726
12207.0 8.82092381042
12697.0 8.89144908176
13187.0 8.89899563679
13677.0 8.94544164347
14167.0 9.09134739189
14608.0 9.17613778593
15098.0 9.20548091176
15539.0 9.24221620135
16029.0 9.32723024266
16519.0 9.29971763994
16912.0 9.48315452704
17353.0 9.61238107359
17843.0 9.57746642667
18333.0 9.57690542866
18726.0 9.74419453217
19216.0 9.69694320884
19657.0 9.68553075883
20147.0 9.71792279435
20637.0 9.74191734295
21127.0 9.71006872112
21617.0 9.65519095159
22107.0 9.70538578007
59.0 0.898303113255
134.0 1.62333310411
206.0 2.55780584932
251.0 3.23609161391
322.0 4.53472157808
390.0 5.16575207418
465.0 5.94956794368
538.0 6.37298539705
610.0 6.61280055263
665.0 6.84924225401
765.0 7.47364973671
819.0 7.60578947873
913.0 7.73898012468
957.0 7.75565421121
1048.0 7.77817777969
1123.0 7.77362113392
1187.0 7.9137408033
1237.0 8.06425185232
1321.0 8.15731097288
1393.0 8.19685879536
1483.0 8.1979355397
1580.0 8.25185507727
1639.0 8.30268021485
1700.0 8.31860832923
1769.0 8.33888978056
1814.0 8.36026420455
1876.0 8.37965693592
1927.0 8.39309519019
2046.0 8.41787710962
2087.0 8.43658025948
2132.0 8.45452041425
2209.0 8.47041439618
2245.0 8.48458341016
2327.0 8.51172041544
2427.0 8.54285031209
2500.0 8.60175170781
2570.0 8.60132736693
2635.0 8.63035745609
2699.0 8.6358766266
2770.0 8.67252692252
2866.0 8.71225893737
2953.0 8.73021350105
3016.0 8.7683378287
3091.0 8.74286241134
3149.0 8.76608827288
3222.0 8.81682679077
17.0 0.519393820925
52.0 0.810696775264
99.0 1.27579596064
120.0 1.65901976494
133.0 1.93849520765
174.0 2.5198912609
196.0 2.98979858961
235.0 3.64017982917
258.0 4.08097215074
288.0 4.46147773663
311.0 4.73669087944
335.0 4.98611403421
369.0 5.25463882348
386.0 5.36282023505
400.0 5.52555155429
426.0 5.65725465768
458.0 5.74969017324
484.0 5.86781622738
501.0 5.88161632822
532.0 5.98401037672
571.0 6.07025114308
588.0 6.11212461983
616.0 6.14379186785
649.0 6.17988456257
676.0 6.18467124921
729.0 6.29016264045
769.0 6.32174047503
788.0 6.39211533048
809.0 6.3967050053
851.0 6.40996109366
881.0 6.41476157074
900.0 6.46704353418
935.0 6.44146417935
952.0 6.43067325186
975.0 6.46338022214
1007.0 6.51728411026
1034.0 6.50326203093
1050.0 6.539731784
1071.0 6.52548872738
1107.0 6.55121526069
1129.0 6.57037463733
1169.0 6.65762522749
1182.0 6.66925822058
32.0 0.635914702661
69.0 0.945662509674
96.0 1.24589181565
138.0 1.7070852219
169.0 2.12985668931
216.0 2.76920846983
266.0 3.49292509807
320.0 4.30968197429
360.0 4.85452691314
387.0 5.2097155408
425.0 5.90412440913
468.0 6.45596699628
504.0 6.82142581979
539.0 7.04993329159
578.0 7.24197891707
618.0 7.47297507156
658.0 7.56056589526
699.0 7.56066997798
740.0 7.70346559937
781.0 7.75329642635
813.0 7.78117669876
868.0 8.20945916883
901.0 8.26520308819
944.0 8.27439799536
977.0 8.30362774013
1018.0 8.26954718989
1048.0 8.39661346677
1091.0 8.6419751756
1138.0 8.85120356297
1178.0 9.45646778557
1216.0 9.58181416686
1270.0 9.6263900737
1306.0 9.39884541614
1334.0 9.37392867266
1364.0 9.92268307807
1410.0 9.70474553428
1447.0 9.64827251495
1487.0 9.41566902145
1511.0 9.41191951439
1550.0 9.44611790721
1579.0 9.38816369021
1614.0 9.42391784035
1658.0 9.22725942852
1692.0 9.33244251213
1716.0 9.26892069331
1745.0 9.20078368043
1779.0 9.27988669793
1812.0 9.19290198395
26.0 0.623825179888
116.0 1.50607911324
174.0 2.5875133079
257.0 3.72592913153
343.0 4.54716088967
448.0 5.26718536013
545.0 5.62742714563
649.0 6.17386326058
726.0 6.44041899912
796.0 6.67170983613
869.0 6.83062823784
927.0 6.94581969747
1008.0 7.24436707251
1109.0 7.50814377884
1217.0 7.52645988008
1290.0 7.5303343061
1352.0 7.55991862521
1440.0 7.62796573304
1515.0 7.63065896081
1607.0 7.67256291011
1674.0 7.67170100877
1718.0 7.72695163787
1795.0 7.75657961449
1871.0 7.75308278904
1971.0 7.82569199006
2067.0 7.82401112328
2158.0 7.79335771797
2248.0 7.77898714809
2330.0 7.79677922552
2413.0 7.79829825139
2511.0 7.78481994558
2613.0 7.81348159087
2701.0 7.84994725307
2814.0 7.89076633346
2923.0 7.89013303172
3008.0 7.94872115176
3085.0 7.95230981713
3163.0 7.94438675861
3242.0 7.94952246368
3335.0 7.93284438358
3421.0 7.94369107561
3517.0 7.9721986857
3573.0 7.97038707028
3669.0 7.97289263746
3736.0 7.99592778976
3800.0 8.02914982036
3887.0 8.03338854488
4000.0 8.05910890307
159.0 1.18198487318
465.0 1.84665574067
702.0 2.65454480246
945.0 3.36019977988
1327.0 3.68055323408
1585.0 4.05880503074
1978.0 4.75240014397
2298.0 5.00252416639
2568.0 5.32739808628
2840.0 5.74000357752
3259.0 5.89062826484
3709.0 6.10486700929
4018.0 6.40850286751
4145.0 7.00161416632
4369.0 7.53928439723
4563.0 7.66083794942
4949.0 8.3011820547
5390.0 8.30438112503
5796.0 8.39388282727
6046.0 8.64130495095
6375.0 8.67813312624
6575.0 8.6964641948
6834.0 8.77363320132
7181.0 8.84181060293
7473.0 8.89180435167
7828.0 8.86364668042
8204.0 8.88438235689
8461.0 8.90313853789
8774.0 8.89587784767
9183.0 8.9558808406
9490.0 8.97057133409
9851.0 8.96761705829
10151.0 8.96059741531
10433.0 9.01126305988
10783.0 9.03421136932
11076.0 9.12553022935
11344.0 9.08398400627
11652.0 9.07305620151
11972.0 9.0748224397
12303.0 9.13664684006
12744.0 9.13018876274
13060.0 9.20048207657
13438.0 9.19683656364
13615.0 9.23111182484
13988.0 9.21257236484
14313.0 9.25607618799
14550.0 9.34494543264
14880.0 9.36911108705
394.0 1.29860574852
884.0 2.43301536684
1374.0 4.11107017823
1815.0 5.46076321018
2305.0 6.73961415157
2746.0 7.22054581455
3236.0 7.40369460627
3726.0 7.57036331531
4168.0 7.80255814344
4658.0 7.955015953
5131.0 8.1438548159
5621.0 8.40311681048
6072.0 8.49862827582
6515.0 8.54103197314
7005.0 8.71574582658
7495.0 9.10725161448
7985.0 9.36395939584
8430.0 9.48873511884
8916.0 9.47930005926
9386.0 9.64911813251
9873.0 9.71753327255
10303.0 9.83942697497
10793.0 9.86091805595
11283.0 9.9159249494
11773.0 9.95412112481
12263.0 10.0992871527
12753.0 10.1849759059
13243.0 10.228271093
13733.0 10.2402920171
14223.0 10.2601471087
14619.0 10.3754812593
15109.0 10.3675261128
15586.0 10.4577431937
16070.0 10.4785384203
16560.0 10.5468576645
17002.0 10.5045130949
17492.0 10.6479280982
17933.0 10.709787147
18423.0 10.8082198631
18865.0 10.8220616263
19355.0 10.8596846697
19763.0 10.7128336068
20253.0 10.8133190407
20743.0 10.9786217115
21221.0 10.8197983995
21711.0 10.9673193074
22201.0 11.0130881379
22691.0 10.9870196941
23132.0 11.0963911343
0.0 0.443705640536
30.0 0.628800904807
55.0 0.886670489122
135.0 1.51097333409
178.0 1.87117373849
258.0 2.51065248408
309.0 3.07971921989
365.0 3.67742263014
416.0 4.06321226938
446.0 4.45887293003
523.0 5.64060937017
590.0 6.0245804242
639.0 6.3128976945
714.0 6.80465845487
774.0 7.25709704533
809.0 7.43979778548
860.0 7.7709163795
911.0 7.88045673391
967.0 8.12252126517
1012.0 8.19754258501
1047.0 8.23218740298
1098.0 8.32034900366
1152.0 8.38282443672
1200.0 8.4706632046
1240.0 8.55689500706
1283.0 8.64425277837
1323.0 8.76610614565
1421.0 8.84486229236
1463.0 8.86193446393
1516.0 8.86943399542
1571.0 8.87600479304
1632.0 8.89843493031
1673.0 8.8902665561
1749.0 8.89187069923
1794.0 8.9134323835
1867.0 8.90093479348
1909.0 8.90852839873
1957.0 8.90886240837
2002.0 8.91799286274
2051.0 8.93107397129
2110.0 8.93409205543
2166.0 8.94252480695
2223.0 8.93201046452
2268.0 8.93365812808
2311.0 8.9341713205
2353.0 8.93741598559
2394.0 8.94290317132
2436.0 8.94708852236
245.0 1.21742018546
735.0 1.62253508849
1176.0 2.0991638427
1666.0 2.64776945106
2108.0 3.14746540334
2503.0 3.5039167784
2948.0 3.89664813056
3438.0 4.28046504129
3928.0 4.73002182725
4418.0 5.26772554356
4908.0 5.66148101974
5398.0 6.22564738046
5888.0 6.58201860201
6329.0 7.11931718528
6721.0 7.44230206118
7211.0 7.96570094435
7701.0 9.0601129219
8142.0 11.2143617816
8583.0 12.824421881
9024.0 13.1079401959
9514.0 13.2455967975
10004.0 13.5316761216
10494.0 15.6749803303
10936.0 15.9773175068
11426.0 15.8993192101
11916.0 17.4471192739
12406.0 18.0213176076
12851.0 17.4336585129
13293.0 16.5093818622
13783.0 15.858507976
14176.0 16.0025171817
14619.0 16.9695541843
15109.0 17.6163112856
15599.0 18.5001193832
16089.0 18.9759524096
16530.0 19.8356474896
17020.0 20.3336422435
17463.0 21.3083013854
17904.0 21.3199512602
18394.0 22.0293625077
18836.0 23.7173858347
19278.0 24.1582420434
19768.0 25.8988413104
20258.0 25.8574065272
20748.0 26.7027998349
21238.0 31.318796334
21728.0 29.5999119424
22172.0 31.8947711474
22568.0 32.4771680158
26.0 0.590674912268
61.0 0.864035563943
91.0 1.20681339109
145.0 2.04290592068
183.0 2.47518801638
202.0 2.93223162591
237.0 3.31956544724
291.0 4.09707789906
335.0 4.50354385376
374.0 4.93949511378
419.0 5.37185576924
458.0 5.67251029419
518.0 5.98096702539
583.0 6.32496831015
611.0 6.37316350888
652.0 6.4088391867
701.0 6.45445775291
747.0 6.5126043281
798.0 6.64946473618
842.0 6.6840887171
882.0 6.7008662058
930.0 6.72117266091
978.0 6.74529090068
1027.0 6.78367271729
1064.0 6.79141007797
1104.0 6.80083159174
1123.0 6.8144969705
1177.0 6.89078356536
1223.0 6.92833993499
1251.0 6.93678217376
1303.0 6.94098408506
1363.0 6.97035325318
1404.0 6.96492972973
1453.0 6.98273809217
1507.0 7.0147746695
1555.0 7.02653948997
1588.0 7.03803844415
1646.0 7.04707891276
1680.0 7.06906962992
1717.0 7.06077892991
1768.0 7.07315348236
1818.0 7.07982927962
1862.0 7.10630527729
34.0 0.630311782612
105.0 1.47795412753
193.0 2.47275630458
291.0 3.44057154812
360.0 3.68660488697
408.0 3.88255159691
489.0 4.32709284149
556.0 4.76332277998
644.0 5.16096251769
718.0 5.5510132519
798.0 5.82777934907
883.0 6.20837492115
965.0 6.42747327443
1049.0 6.65746522424
1088.0 6.69169723183
1169.0 6.8238503158
1248.0 7.00103592406
1313.0 7.12039503025
1383.0 7.23368210086
1433.0 7.27828015398
1505.0 7.44052348914
1560.0 7.51913814591
1636.0 7.56506744952
1717.0 7.67718294074
1813.0 7.93686935643
1880.0 7.97244527341
1969.0 8.15198257468
2034.0 8.23483962253
2114.0 8.26297068571
2183.0 8.24880935228
2250.0 8.33461292931
2317.0 8.34079887954
2384.0 8.48702446681
2459.0 8.54428114281
2536.0 8.53115505366
2619.0 8.5746322572
2679.0 8.57147184476
2759.0 8.56814279651
2842.0 8.55137297456
2935.0 8.5399962488
3017.0 8.62446989429
3099.0 8.71847266227
3193.0 8.74488584563
3273.0 8.79933709265
3349.0 8.93150604155
3437.0 8.89677934957
3524.0 8.92472068961
45.0 0.810298494774
171.0 2.32651520079
317.0 3.91040764183
414.0 4.87435393428
533.0 5.66286804455
638.0 5.99916085791
781.0 6.75060235405
885.0 7.04004469202
940.0 7.09068223732
1045.0 7.64354961178
1143.0 7.84267111932
1268.0 8.05745211006
1343.0 8.18309255411
1487.0 8.56312218027
1599.0 8.5862405516
1738.0 8.62484512205
1822.0 8.663795741
1937.0 8.6634394312
2019.0 8.70567818016
2098.0 8.7253851889
2201.0 8.73111005955
2315.0 8.72352300017
2407.0 8.74678318791
2532.0 8.75611955564
2646.0 8.77455528447
2733.0 8.782429309
2834.0 8.7986758091
2939.0 8.81939806312
3057.0 8.84303376301
3128.0 8.86291527151
3215.0 8.8909739558
3310.0 8.90551555333
3426.0 8.93378544637
3527.0 8.98472570801
3626.0 9.04884099255
3714.0 9.05298053511
3806.0 9.11565249061
3899.0 9.14426229199
3975.0 9.17718263636
4059.0 9.20573823289
4164.0 9.23863082807
4237.0 9.28990665903
4324.0 9.29305998711
4426.0 9.35902269648
4543.0 9.37198435565
4673.0 9.42741567934
4844.0 9.41508720825
4961.0 9.43438757429
0.0 0.418472997856
21.0 0.608870608452
39.0 0.787733702367
61.0 1.07139180864
95.0 1.63846925742
127.0 2.16801622491
159.0 2.55734549025
198.0 3.00139778921
243.0 3.52240444227
281.0 3.78506318747
297.0 3.89095167448
335.0 4.34417634928
377.0 4.73010271576
402.0 4.94084659631
427.0 5.08339696942
467.0 5.44738763974
495.0 5.63048010162
515.0 5.83885440439
549.0 6.10362977188
573.0 6.19163794184
599.0 6.32565822468
631.0 6.46052383661
664.0 6.63207811425
708.0 6.88813512184
733.0 6.90099785423
751.0 6.94322521834
774.0 7.02844319099
803.0 7.17975805617
837.0 7.26489995381
878.0 7.61018947574
922.0 7.59433456451
960.0 7.67792083076
991.0 7.6724888001
1021.0 7.68301157046
1063.0 7.70645349367
1105.0 7.69981573963
1123.0 7.69780851159
1173.0 7.84229654738
1208.0 7.77210844603
1227.0 7.78602047859
1248.0 7.74360491624
1279.0 7.5516569945
1315.0 7.7795913603
4.0 0.478965160274
28.0 0.621979228961
54.0 0.861350083068
83.0 1.28065155489
101.0 1.54130808381
125.0 2.09768086386
150.0 2.4577631155
183.0 3.05585071499
224.0 3.63910348534
254.0 4.03063569104
276.0 4.28375290585
290.0 4.39636855108
315.0 4.68599847504
343.0 4.92413968471
380.0 5.16691888097
401.0 5.33552044616
444.0 5.69915531515
472.0 5.73698234067
501.0 5.77562435305
523.0 5.78861043337
556.0 5.92263998932
588.0 5.95296639414
611.0 6.04036290522
639.0 6.12085156569
670.0 6.12505056535
695.0 6.17853405372
730.0 6.38184580379
762.0 6.38027341476
791.0 6.39849234494
812.0 6.39292644662
847.0 6.41641534607
866.0 6.42005507263
910.0 6.37496088139
943.0 6.44152554707
971.0 6.44976268221
981.0 6.42693432698
1033.0 6.58407746963
1049.0 6.52890365136
1075.0 6.59917219339
1105.0 6.7458135462
1120.0 6.70907070336
1152.0 6.70830816258
1168.0 6.70322333992
392.0 1.61220296214
654.0 2.31016587195
1097.0 2.82804253544
1370.0 3.41377007717
1755.0 4.38036131031
2140.0 5.38657828308
2546.0 6.23251975353
2919.0 6.70390817095
3209.0 7.09117002948
3569.0 7.47308236494
3966.0 7.56870147051
4281.0 7.73620902496
4608.0 7.89718450554
4975.0 8.06985783683
5371.0 8.16396224322
5816.0 8.24593556438
6137.0 8.41924754733
6497.0 8.45005456023
6806.0 8.62749474552
7060.0 8.64615874282
7465.0 8.70007217369
7755.0 8.7031369333
8208.0 8.78941793457
8607.0 8.81864890937
8980.0 8.81976516283
9264.0 8.83268568559
9663.0 8.80492786138
9865.0 8.74221625805
10125.0 8.9171391712
10473.0 8.95951213144
10829.0 9.09402744685
11153.0 9.04709831372
11554.0 9.12704326502
11858.0 9.29691757097
12215.0 9.44913428842
12643.0 9.30983986173
12946.0 9.29955831549
13288.0 9.34262049443
13621.0 9.37695607223
13970.0 9.45690173669
14338.0 9.23174084508
14736.0 9.36447747777
15093.0 9.3702240866
15392.0 9.45957478587
15668.0 9.3868363673
15931.0 9.48666834966
16275.0 9.45187671563
16678.0 9.56340083885
0.0 0.712411845981
397.0 1.75649793251
838.0 2.66489562515
1328.0 3.58981551967
1769.0 4.4521139034
2210.0 4.88215218568
2652.0 5.23219273572
3093.0 5.49684782556
3440.0 5.75887955657
3881.0 5.87174421843
4276.0 6.20880556263
4718.0 6.3678670781
5161.0 6.55656500059
5651.0 6.75117043435
6141.0 6.80975343679
6596.0 7.19960239751
7086.0 7.34759686779
7576.0 7.44759618959
8066.0 7.6663221888
8556.0 7.88270600588
9046.0 8.06083655892
9487.0 8.17387661042
9880.0 8.19156095371
10275.0 8.42849229392
10677.0 8.51963520449
11118.0 8.57084322335
11608.0 8.66852586901
12098.0 8.7451549153
12588.0 8.81082688917
13078.0 8.80923763277
13568.0 8.96657842338
14058.0 8.98621487045
14500.0 9.08067331733
14941.0 9.11182960676
15385.0 9.20823315306
15826.0 9.27188631823
16316.0 9.32514147076
16761.0 9.42256947291
17207.0 9.45059482847
17697.0 9.48117800277
18187.0 9.49179432505
18677.0 9.56075711526
19120.0 9.56583170224
19513.0 9.61438944732
19955.0 9.66271461055
20352.0 9.74462244368
20842.0 9.75223000004
21332.0 9.72264052439
21822.0 9.76957401208
5.0 0.477399784802
7.0 0.52001500593
12.0 0.580122451764
17.0 0.655833475753
23.0 0.769078153501
29.0 0.880544947588
33.0 0.971730945349
42.0 1.18251210391
52.0 1.36966028126
60.0 1.64105200251
69.0 2.00115203651
74.0 2.36643817343
80.0 2.72608246903
85.0 3.15060349964
86.0 3.3521428547
91.0 3.69372166451
96.0 4.19535939271
103.0 4.66545059734
110.0 5.10879111053
112.0 5.43959410628
120.0 5.58662122237
124.0 5.89629591554
128.0 5.76054374948
130.0 5.75934139686
136.0 6.15809066836
138.0 6.48555186296
147.0 7.07766849782
151.0 7.48459123781
160.0 7.95140263301
160.0 8.08598668126
166.0 8.43305494782
176.0 8.38873427233
189.0 8.57320102215
191.0 8.86434647637
193.0 8.85852880318
199.0 8.84699283968
207.0 9.86217044525
213.0 9.80465925974
223.0 9.63967706834
224.0 9.85729672608
231.0 9.6080495187
238.0 9.77234686617
241.0 10.0178971469
343.0 1.65711177768
833.0 2.77716802321
1323.0 3.41025934328
1813.0 3.95714893056
2303.0 4.47365274571
2793.0 5.01739210618
3283.0 5.69086757039
3773.0 6.32105939719
4263.0 6.73115364349
4753.0 7.097916679
5243.0 7.6298874181
5733.0 7.79357784832
6223.0 7.9383689195
6713.0 8.24565334086
7203.0 8.37829343939
7693.0 8.47886585431
8183.0 8.58147548248
8673.0 8.6302178737
9163.0 8.77113665323
9653.0 8.7875217775
10143.0 8.90424857776
10633.0 8.94360061447
11123.0 8.9420363058
11613.0 8.99929022113
12103.0 9.01974789699
12593.0 9.09948663562
13083.0 9.17381475121
13573.0 9.26510076919
14063.0 9.34103239315
14507.0 9.28533681486
14997.0 9.18391957941
15487.0 9.25898504567
15977.0 9.30522997036
16467.0 9.32754247644
16957.0 9.23509272577
17447.0 9.29907339228
17937.0 9.4248905559
18427.0 9.49949745506
18917.0 9.62336025352
19407.0 9.70504156809
19897.0 9.83466515841
20387.0 9.81878513628
20877.0 9.92849534987
21367.0 9.96035001426
21857.0 10.0561416904
22347.0 10.001939615
22837.0 10.1216626132
23327.0 10.1159373101
23817.0 10.0485558334
24307.0 10.1508111455
392.0 1.52046907476
882.0 2.03009471448
1372.0 2.41142633937
1862.0 2.90174746538
2352.0 3.36866403889
2842.0 3.82781222929
3332.0 4.36585659777
3822.0 4.99988616592
4312.0 5.83419835264
4802.0 6.27554773409
5292.0 6.7755831234
5782.0 7.14045045314
6272.0 7.34754498589
6762.0 7.79921214415
7252.0 8.01449121205
7742.0 8.0811736974
8232.0 8.27639383201
8722.0 8.53358640978
9212.0 8.50872310302
9702.0 8.86841700304
10192.0 8.82193051938
10682.0 9.01650593568
11172.0 9.14099657074
11662.0 9.18600458433
12152.0 9.19828642633
12642.0 9.47898981596
13132.0 9.66251756883
13622.0 9.67387426345
14112.0 9.56628838344
14602.0 9.49591782526
15092.0 9.60607109717
15582.0 9.4952617575
16072.0 9.52959719185
16562.0 9.41236082176
17052.0 9.52252985836
17542.0 9.36667142111
18032.0 9.50626810735
18522.0 9.82655013397
19012.0 9.81227574391
19502.0 9.73876470045
19992.0 9.88603537972
20482.0 9.85441702529
20972.0 9.83012236682
21462.0 9.7971743693
21952.0 9.92526135552
22442.0 9.81770353276
22932.0 9.90987533262
23422.0 10.033885778
23912.0 10.01964087
24402.0 10.0383350343
117.0 1.49025202119
284.0 3.00774008793
357.0 3.64830109593
536.0 4.67119950967
699.0 5.27534854548
856.0 5.83293038301
987.0 6.23955858405
1120.0 6.57657084097
1282.0 7.00661353294
1425.0 7.31472815077
1619.0 7.62409504403
1782.0 7.96233950701
1968.0 8.12355825996
2145.0 8.2703800797
2311.0 8.42829492972
2485.0 8.50015391596
2650.0 8.62911564307
2827.0 8.7024602602
2980.0 8.84612237751
3095.0 8.89250226827
3232.0 8.98078301324
3379.0 9.07533722702
3534.0 9.07592671818
3693.0 9.12500795498
3841.0 9.15251855702
4025.0 9.18940604318
4155.0 9.24105096698
4331.0 9.27337397276
4495.0 9.2761665956
4637.0 9.25590151649
4766.0 9.28930783401
4940.0 9.29876989478
5053.0 9.31021129139
5194.0 9.33733217715
5346.0 9.36640465947
5457.0 9.36278576223
5604.0 9.36423137763
5747.0 9.36278865592
5916.0 9.3695340913
6079.0 9.400877266
6221.0 9.38796070165
6365.0 9.3849641796
6543.0 9.4325027397
6672.0 9.4127656867
6813.0 9.44350311377
6989.0 9.45826969478
7145.0 9.46743049591
7333.0 9.5110435864
7486.0 9.51012967219
245.0 2.00498580238
735.0 3.44960095199
1225.0 5.81116557266
1715.0 6.49246257063
2205.0 7.14099865746
2695.0 7.36359455797
3185.0 7.75422517396
3675.0 7.93644238922
4165.0 7.93649521453
4655.0 8.16456936487
5145.0 8.24932592903
5635.0 8.41605473914
6125.0 8.48882009591
6615.0 8.56129753378
7105.0 9.10928774888
7595.0 9.35199613579
8085.0 9.41202939289
8575.0 9.52439886949
9065.0 9.54764154889
9555.0 9.61361726225
10045.0 9.6701906785
10535.0 9.70602857096
11025.0 9.69492298781
11515.0 9.67722921373
12005.0 9.75473576106
12495.0 9.76141411314
12985.0 9.66434472883
13475.0 9.75853621303
13965.0 9.74424996912
14455.0 9.81525998463
14945.0 9.89219418557
15435.0 9.92370551585
15925.0 9.89103117312
16415.0 9.9770951021
16905.0 9.94608296833
17395.0 9.99784868375
17885.0 9.93810906604
18375.0 9.91070656993
18865.0 9.96189618907
19355.0 9.99771579423
19845.0 10.1317516015
20335.0 10.0693518716
20825.0 10.0270707138
21315.0 10.0535262456
21805.0 10.0498772981
22295.0 10.131344168
22785.0 10.2557123804
23275.0 10.1998552252
23765.0 10.1564715142
24255.0 10.1377050306
245.0 2.62523774544
735.0 3.63089993004
1225.0 4.3186042685
1715.0 5.07802968654
2205.0 5.63877488044
2695.0 6.14460218457
3185.0 6.35608470026
3675.0 6.47086938383
4165.0 6.63608238315
4655.0 6.82910915637
5145.0 6.85705221898
5635.0 7.00514322188
6125.0 7.09643988414
6615.0 7.10839936622
7105.0 7.31689588546
7595.0 7.53914696245
8085.0 7.78998626984
8575.0 8.03319654143
9065.0 7.85708856309
9555.0 7.98771798964
10045.0 8.4617007605
10535.0 8.54009591444
11025.0 8.79460939322
11515.0 8.87640713511
12005.0 8.9167397021
12495.0 9.04465160541
12985.0 9.04992120649
13475.0 9.11088672782
13965.0 9.19693165404
14455.0 9.08095506947
14945.0 9.08522103918
15435.0 9.21397436802
15925.0 9.34836026089
16415.0 9.30042468517
16905.0 9.31406149722
17395.0 9.28851820924
17885.0 9.31971930096
18375.0 9.31787306961
18865.0 9.45928584461
19355.0 9.47218075009
19845.0 9.51388601308
20335.0 9.5802620292
20825.0 9.70854880023
21315.0 9.64384162769
21805.0 9.47299097319
22295.0 9.71175650328
22785.0 9.69601174397
23275.0 9.72855065674
23765.0 9.69006757095
24255.0 9.87282754735
128.0 1.66501669901
234.0 2.23296196642
407.0 3.50077608784
515.0 3.85034054784
626.0 4.2649665494
788.0 5.00355087568
931.0 5.55670147889
1088.0 5.91519821053
1237.0 6.24897154515
1363.0 6.51046432924
1503.0 6.80356927364
1686.0 7.18042944635
1862.0 7.39921400448
2119.0 7.47339494069
2324.0 7.63979853671
2516.0 7.95591613578
2678.0 8.05787733899
2820.0 8.10737295256
3010.0 8.1992834619
3174.0 8.24151080108
3383.0 8.35761315529
3463.0 8.41941746527
3632.0 8.55562158973
3778.0 8.69637350976
3875.0 8.87481974952
4064.0 8.90715884405
4229.0 8.99398178389
4346.0 9.02466344665
4473.0 9.15691203973
4658.0 9.23550489278
4821.0 9.31673365684
4992.0 9.47010625041
5134.0 9.51953005354
5245.0 9.55910721802
5357.0 9.59885730891
5496.0 9.67657275602
5603.0 9.73890700803
5669.0 9.76366764823
5788.0 9.7845453123
5931.0 9.76167344263
6109.0 9.77789407096
6304.0 9.79254717261
6532.0 9.7703554395
6665.0 9.83401539992
6787.0 9.8207342354
6927.0 9.83345363984
7092.0 9.87086934575
0.0 0.74704803589
490.0 3.4218087621
980.0 4.41473094132
1470.0 5.22694884085
1960.0 5.98148297347
2450.0 6.29191514061
2940.0 6.43553350441
3430.0 6.56789120934
3920.0 6.78665958433
4410.0 7.05911373769
4900.0 7.31311090411
5390.0 7.47684748865
5880.0 7.71252995581
6370.0 7.97624947213
6860.0 8.4763357726
7350.0 8.85968501591
7840.0 8.96033412946
8330.0 8.99185699394
8820.0 9.22893926811
9310.0 9.36146794922
9800.0 9.51318851688
10290.0 9.66408007598
10780.0 9.86216007984
11270.0 10.051141697
11760.0 10.0555051186
12250.0 10.1657306358
12740.0 10.0789167731
13230.0 10.059137311
13720.0 9.97132878122
14210.0 10.1181162246
14700.0 10.2667983792
15190.0 10.3027053996
15680.0 10.2853829678
16170.0 10.1268201546
16660.0 10.1728457234
17150.0 10.2724172602
17640.0 10.2814435404
18130.0 10.2568614844
18620.0 10.1863161956
19110.0 10.2236427502
19600.0 10.2687302225
20090.0 10.0746034985
20580.0 10.163656579
21070.0 10.1876635091
21560.0 10.1860810769
22050.0 10.2115704117
22540.0 10.2785346428
23030.0 10.2594542627
23520.0 10.2655007858
24010.0 10.2587417189
0.0 0.42583731589
76.0 1.03091752017
142.0 1.58376460271
233.0 2.58525358383
306.0 3.57648677667
420.0 5.32357251283
518.0 6.16538611769
611.0 6.95181713704
692.0 7.43106054618
771.0 7.66402259183
849.0 7.8596165262
901.0 7.88907531575
951.0 7.95487294223
1014.0 8.02279201715
1077.0 8.08635980298
1163.0 8.18290108829
1258.0 8.2190673618
1328.0 8.25971043327
1430.0 8.32524028362
1526.0 8.34845226512
1587.0 8.35394144566
1710.0 8.3893779929
1829.0 8.4374997592
1913.0 8.44587084587
1981.0 8.45021015633
2046.0 8.46186930228
2134.0 8.49530441709
2232.0 8.50048439947
2314.0 8.51267944248
2422.0 8.55010922594
2464.0 8.55605309338
2540.0 8.57417632601
2634.0 8.59240924388
2696.0 8.58591379634
2773.0 8.63894835541
2852.0 8.63702013496
2925.0 8.63157179992
3014.0 8.66307943244
3108.0 8.66815472858
3204.0 8.6622893942
3309.0 8.70331455133
3403.0 8.70730969802
3475.0 8.71536137853
3530.0 8.71219283152
3608.0 8.72423633187
3666.0 8.73551687821
3736.0 8.75267681354
3827.0 8.76978337761
3921.0 8.79115389115
14.0 0.656629046791
87.0 1.34049634604
140.0 1.98105845311
185.0 2.88239581598
230.0 3.55689229809
272.0 3.93035623367
300.0 4.0725357776
353.0 4.19005072785
431.0 4.3469445616
465.0 4.70486112587
516.0 5.04469409046
572.0 5.18496628124
662.0 5.50313781971
687.0 5.55920751268
756.0 5.59164838407
782.0 5.64354609555
818.0 5.70867496945
872.0 5.80576648415
922.0 5.87324175941
976.0 5.8956054983
1009.0 5.95640789904
1088.0 5.95426924654
1143.0 5.98848672644
1158.0 6.02078640397
1202.0 6.02256653412
1235.0 6.03938859532
1307.0 6.07860405708
1334.0 6.10825395853
1354.0 6.11901495323
1397.0 6.1467792382
1503.0 6.19287079269
1565.0 6.22830968554
1611.0 6.2626083174
1627.0 6.30483310932
1685.0 6.30403376593
1757.0 6.34362604537
1804.0 6.37389784258
1830.0 6.39911022999
1949.0 6.42658642849
1991.0 6.4875968964
2017.0 6.50831980635
273.0 1.36390621151
477.0 2.34531846149
830.0 3.57005465127
1107.0 4.31663992802
1300.0 5.17866058859
1502.0 5.97962715439
1828.0 6.92901140488
2033.0 7.58926208624
2384.0 7.82976860873
2574.0 7.88256476365
2792.0 8.00664260509
3098.0 8.09519458813
3364.0 8.17643739303
3698.0 8.21935801103
3883.0 8.10499404844
4200.0 8.19076952398
4339.0 8.25785527859
4498.0 8.33893139189
4799.0 8.47049330971
5161.0 8.49102120539
5391.0 8.5504949268
5622.0 8.54404720586
5998.0 8.55199368805
6147.0 8.61694631975
6446.0 8.65149424046
6691.0 8.6731497373
6894.0 8.76866176463
7202.0 8.76881296939
7453.0 8.80815471363
7806.0 8.84181128551
8084.0 8.87861184825
8398.0 8.86681981482
8601.0 8.8339122312
8875.0 8.90235190564
9209.0 8.91277512984
9523.0 8.88307560049
9820.0 8.76677762315
10080.0 8.84601339146
10249.0 8.89187951533
10464.0 8.92412927909
10761.0 8.97132874052
10978.0 9.01723940938
11283.0 9.07705682597
11549.0 9.14314137966
11758.0 9.13847212556
36.0 0.723486380653
98.0 1.19067193031
150.0 1.81217746591
192.0 2.43327854025
256.0 3.21221418847
313.0 3.68618033399
346.0 4.12325480054
405.0 4.6295251108
491.0 5.48412634126
534.0 5.79851790348
566.0 5.95097246528
609.0 6.02403590924
667.0 6.58718843025
720.0 6.645196243
779.0 6.94763384448
832.0 7.13695417228
874.0 7.2072298881
935.0 7.4472039144
983.0 7.44938641502
1074.0 7.54375693977
1103.0 7.59594834881
1189.0 7.75436375509
1248.0 7.82124265425
1305.0 7.82620863095
1356.0 7.83211644562
1421.0 7.84649691029
1467.0 7.89180314565
1526.0 7.89197881555
1563.0 7.90320646619
1617.0 7.91748410756
1687.0 7.93330287702
1732.0 7.96761364961
1767.0 7.97667594551
1815.0 8.01284224639
1874.0 8.02019103922
1950.0 8.01483702748
2013.0 8.05056716597
2077.0 8.07311385749
2111.0 8.08755393268
2155.0 8.09086708759
2218.0 8.12427836092
2270.0 8.14293339714
2325.0 8.16341527809
2400.0 8.17474837717
2436.0 8.18326271022
343.0 1.3359056251
833.0 2.30747767927
1323.0 3.23121437974
1813.0 3.99292047989
2303.0 4.73251242112
2793.0 5.40837871698
3283.0 6.29187341914
3773.0 6.86759110976
4263.0 7.18390101092
4753.0 7.42641695866
5243.0 7.68866143524
5733.0 7.80001807238
6223.0 7.83404098826
6713.0 7.89006670745
7203.0 7.96083322486
7693.0 7.99568692806
8183.0 8.09926493224
8673.0 8.21525671395
9163.0 8.35049580728
9653.0 8.40851902637
10143.0 8.46611459201
10633.0 8.53190508091
11123.0 8.59437549058
11613.0 8.63049552023
12103.0 8.79678977169
12593.0 8.79645636952
13083.0 8.86271288981
13573.0 8.86270319186
14063.0 8.85478602247
14553.0 8.84072417985
15043.0 8.85303565142
15533.0 8.89817161589
16023.0 8.86507544126
16513.0 8.89135701639
17003.0 8.85723110638
17493.0 8.94811492999
17983.0 8.99701216205
18473.0 9.03316720607
18963.0 9.02310147052
19453.0 9.09220048659
19943.0 9.16329205027
20433.0 9.15729679472
20923.0 9.19084736645
21413.0 9.19161969127
21903.0 9.25348474142
22393.0 9.38580732187
22883.0 9.42432967184
23373.0 9.44779099172
23863.0 9.49700217329
24353.0 9.58268788932
44.0 0.74870656317
116.0 1.56094793239
176.0 2.37350916131
227.0 3.03058785283
275.0 3.71470501713
371.0 4.55562114032
474.0 5.22925743774
553.0 5.79044972861
651.0 6.34296014046
704.0 6.496888622
760.0 6.62073961873
857.0 6.81353190285
938.0 6.89583629329
978.0 6.91739219522
1034.0 6.93785127576
1096.0 6.93981283005
1164.0 7.04412936306
1233.0 7.11356288459
1319.0 7.101271339
1400.0 7.12338598641
1490.0 7.18084783294
1566.0 7.22029100536
1639.0 7.26054207016
1712.0 7.24964409244
1781.0 7.35749419177
1835.0 7.41562871935
1927.0 7.55391660676
2013.0 7.57659705632
2089.0 7.58130125571
2186.0 7.64543808649
2278.0 7.6498667567
2358.0 7.65010329759
2429.0 7.65926548506
2469.0 7.67024028903
2559.0 7.72446793956
2634.0 7.74881959806
2696.0 7.75393012469
2746.0 7.75256905486
2803.0 7.74740202163
2876.0 7.75328547234
2927.0 7.76898579184
3014.0 7.78875865905
3089.0 7.81737873523
3165.0 7.81327543538
3275.0 7.81923672682
3329.0 7.82201465768
98.0 1.44258169652
500.0 2.64265733182
865.0 3.40206522587
1267.0 4.08049544752
1567.0 4.71666432548
1926.0 5.05042942422
2416.0 5.61105630008
2906.0 5.97159963361
3304.0 6.57930360051
3745.0 6.90298594168
4150.0 7.07973672808
4640.0 7.55790230209
5081.0 7.72172880682
5527.0 7.96876648675
6017.0 8.07753511622
6471.0 8.19567800064
6867.0 8.35758523975
7357.0 8.59503128366
7808.0 8.62609636395
8298.0 8.61070840009
8741.0 8.56664027352
9231.0 8.59233787825
9678.0 8.80275209374
10168.0 8.76674196069
10472.0 8.79699965479
10962.0 8.81077730018
11413.0 8.87754631279
11903.0 8.86851098969
12393.0 8.90674784716
12802.0 8.93678447739
13243.0 8.94435516032
13733.0 9.07879411949
14223.0 9.09150826871
14664.0 9.13398825284
15108.0 9.16657159818
15514.0 9.30023912069
16004.0 9.27734119002
16404.0 9.30861829927
16894.0 9.34059025581
17241.0 9.5323821776
17645.0 9.58828482558
18056.0 9.57301244721
18546.0 9.59805141547
19036.0 9.65310189635
19526.0 9.6051288954
20016.0 9.63165533183
20506.0 9.66270926631
20951.0 9.68091898728
21441.0 9.70546231603
21894.0 9.81558196677
345.0 1.34859028653
713.0 2.09673377671
1109.0 3.48705566478
1415.0 4.53704682414
1905.0 5.74974050082
2349.0 6.67132115146
2794.0 7.04327992939
3284.0 7.22850201138
3727.0 7.41180216573
4125.0 7.5368267909
4524.0 7.67011193059
4774.0 7.85318397225
5264.0 7.88979349264
5620.0 8.04901731014
6022.0 8.18376364735
6454.0 8.23065466257
6896.0 8.31239672113
7331.0 8.49713135706
7780.0 8.95646685439
8222.0 8.94736382752
8712.0 8.95097669187
9202.0 8.99522437176
9552.0 9.27443774514
9899.0 9.305313768
10389.0 9.38209592337
10834.0 9.37114562604
11191.0 9.40189534697
11539.0 9.38656109146
11878.0 9.40533273695
12232.0 9.44984025011
12634.0 9.45853148318
13083.0 9.4930672762
13480.0 9.50591678654
13786.0 9.55491223069
14161.0 9.5805136912
14515.0 9.59339532548
14993.0 9.6017684229
15392.0 9.62036847466
15882.0 9.63089200242
16290.0 9.6859330975
16690.0 9.72607677966
17088.0 9.6974351842
17531.0 9.72097389812
18021.0 9.72083497437
18511.0 9.77548930556
18824.0 9.78152914692
19132.0 9.79703613962
19431.0 9.84671611912
19854.0 9.83198608785
392.0 3.46450165373
882.0 4.09383326211
1372.0 4.51197312774
1862.0 4.8627915865
2352.0 5.21578521734
2842.0 5.50305796044
3332.0 5.7731900823
3822.0 6.20831405425
4312.0 6.66612463688
4802.0 6.9687083523
5292.0 7.13344148885
5782.0 7.21203594425
6272.0 7.34360846797
6762.0 7.45303244634
7252.0 7.50831579619
7742.0 7.51921698963
8232.0 7.63127225233
8722.0 7.72052448088
9212.0 7.81072784652
9702.0 7.80254061153
10192.0 7.86190359154
10682.0 7.8576396316
11172.0 7.89902853736
11662.0 7.93780208344
12152.0 7.96190247432
12642.0 8.01224472145
13132.0 8.17518939093
13622.0 8.3013496771
14112.0 8.31274273219
14602.0 8.32147120176
15092.0 8.38415851468
15582.0 8.55151443112
16072.0 8.60053958331
16562.0 8.68396065421
17052.0 8.67565744596
17542.0 8.74101834722
18032.0 8.72701109819
18522.0 8.77825182973
19012.0 8.84482708141
19502.0 8.84722892063
19992.0 8.82677508843
20482.0 8.87758271302
20972.0 8.92646067026
21462.0 8.9580240007
21952.0 8.96380337024
22442.0 8.96055864869
22932.0 9.09756989821
23422.0 9.12223642021
23912.0 9.1500246697
24402.0 9.1718397651
103.0 0.900139751679
302.0 1.17558661498
467.0 1.43652168791
574.0 1.64855823221
577.0 1.65527196542
589.0 1.90776226176
618.0 2.43863684494
731.0 2.92229832021
798.0 3.3747491711
892.0 4.18649158961
962.0 4.46439110677
1102.0 4.72742033729
1210.0 4.92385183373
1246.0 5.0475262223
1302.0 5.17131296482
1467.0 5.30906984369
1580.0 5.43402214241
1604.0 5.49288262076
1646.0 5.4947827047
1769.0 5.49840397173
1935.0 5.64987650275
2035.0 5.64755661671
2155.0 5.69610046864
2169.0 5.7307667904
2293.0 5.70480266863
2300.0 5.68984211553
2426.0 5.75867676986
2575.0 5.82726998064
2680.0 6.01527225958
2706.0 5.95800297128
2779.0 5.96375060788
2891.0 6.04047004547
2997.0 6.10832894829
3020.0 6.11550013416
3076.0 6.12028232929
3344.0 6.23358815028
3404.0 6.31592419128
3465.0 6.36746084258
3539.0 6.38262930253
3697.0 6.37074407983
};
\addplot [red, line width=1pt]
table {%
0 0.729109975107447
200 4.11610645779689
400 4.63143505253043
600 5.41732887388353
800 6.30746036665069
1000 6.77215410634824
1200 6.99866174059472
1400 7.03363874392773
1600 7.16718727779006
1800 7.34636863804619
2000 7.28634500450357
2200 7.3314203416043
2400 7.4725919870035
2600 7.48256950112685
2800 7.51369502165173
3000 7.6457628353966
3200 7.7620535481211
3400 7.71096327861522
3600 7.82571094882169
3800 7.9094750334162
4000 7.95500157776171
4200 8.01450254240506
4400 8.0982124829821
4600 8.14727037740878
4800 8.2525521523828
5000 8.28360561806811
5200 8.34445502735725
5400 8.43761495812273
5600 8.46554232538565
5800 8.53176192991598
6000 8.55392583602043
6200 8.57765493689902
6400 8.61262840835908
6600 8.64746826629941
6800 8.68478238941595
7000 8.65991751730065
7200 8.6448212428603
7400 8.62877627375325
7600 8.6354842756229
7800 8.66578566977287
8000 8.71205814235906
8200 8.77090346917427
8400 8.83385642040438
8600 8.8901120570008
8800 8.92941473924532
9000 8.95784559484955
9200 8.96835713799207
9400 8.98205625322846
9600 8.99676331118834
9800 9.02350636966625
10000 9.06051163015142
10200 9.10767120989655
10400 9.17314734764069
10600 9.21480390480501
10800 9.26280364653462
11000 9.30163778483912
11200 9.33982952228491
11400 9.37935788754303
11600 9.41554122465659
11800 9.45215205989016
12000 9.49005216753843
12200 9.54535632088849
12400 9.59331432466547
12600 9.61318552638043
12800 9.63950745268486
13000 9.64492017337645
13200 9.62632949548394
13400 9.63704279632111
13600 9.65834519260688
13800 9.64553366497257
14000 9.65337977336654
14200 9.67796705413048
14400 9.68206990564708
14600 9.68984076082526
14800 9.74082371575938
15000 9.77015231376549
15200 9.79412590963843
15400 9.80353869123303
15600 9.86122923066439
15800 9.8869346547526
16000 9.93013079931888
16200 9.94904309231314
16400 9.96092140046902
16600 9.9833902236175
16800 10.0315604674553
17000 10.0522344953151
17200 10.0799564653736
17400 10.1484417871278
17600 10.1478300505422
17800 10.1890705807498
18000 10.2161434096164
18200 10.2724970686841
18400 10.3385653297281
18600 10.345046436287
18800 10.4209081171422
19000 10.4651332332125
19200 10.4964127331031
19400 10.5242726961078
19600 10.5498845799642
19800 10.5764093801505
20000 10.6651606566284
20200 10.6871191506721
20400 10.7682592425803
20600 10.809188740051
20800 10.8422277335203
21000 10.883182833539
21200 10.9294739093762
21400 11.0250469353612
21600 11.1675152703055
21800 11.3519594053971
22000 11.2894718130268
22200 11.1815617841716
22400 11.0483430572411
22600 10.9421025166954
22800 10.7909439819046
23000 10.6146107318527
23200 10.442496106887
23400 10.2683814640288
23600 10.2229308162716
23800 10.2229308162716
24000 10.2229308162716
24200 10.2229308162716
24400 10.2229308162716
};
\end{axis}

\end{tikzpicture}


==> fig/models.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={$x_{t-1}$},
ylabel={$x_{t}$},
xlabel near ticks,
ylabel near ticks,
ticklabel style={font=\footnotesize},
axis on top
]
%\path [draw=black, fill=red, opacity=0.1] (axis cs:0,0)
%--(axis cs:0,0)
%--(axis cs:1,0)
%--(axis cs:1,0)
%--(axis cs:1,1)
%--(axis cs:0,1)
%--cycle;

\addplot [blue, dashed]
table {%
0 0
0.01 0.01
0.02 0.02
0.03 0.03
0.04 0.04
0.05 0.05
0.06 0.06
0.07 0.07
0.08 0.08
0.09 0.09
0.1 0.1
0.11 0.11
0.12 0.12
0.13 0.13
0.14 0.14
0.15 0.15
0.16 0.16
0.17 0.17
0.18 0.18
0.19 0.19
0.2 0.2
0.21 0.21
0.22 0.22
0.23 0.23
0.24 0.24
0.25 0.25
0.26 0.26
0.27 0.27
0.28 0.28
0.29 0.29
0.3 0.3
0.31 0.31
0.32 0.32
0.33 0.33
0.34 0.34
0.35 0.35
0.36 0.36
0.37 0.37
0.38 0.38
0.39 0.39
0.4 0.4
0.41 0.41
0.42 0.42
0.43 0.43
0.44 0.44
0.45 0.45
0.46 0.46
0.47 0.47
0.48 0.48
0.49 0.49
0.5 0.5
0.51 0.51
0.52 0.52
0.53 0.53
0.54 0.54
0.55 0.55
0.56 0.56
0.57 0.57
0.58 0.58
0.59 0.59
0.6 0.6
0.61 0.61
0.62 0.62
0.63 0.63
0.64 0.64
0.65 0.65
0.66 0.66
0.67 0.67
0.68 0.68
0.69 0.69
0.7 0.7
0.71 0.71
0.72 0.72
0.73 0.73
0.74 0.74
0.75 0.75
0.76 0.76
0.77 0.77
0.78 0.78
0.79 0.79
0.8 0.8
0.81 0.81
0.82 0.82
0.83 0.83
0.84 0.84
0.85 0.85
0.86 0.86
0.87 0.87
0.88 0.88
0.89 0.89
0.9 0.9
0.91 0.91
0.92 0.92
0.93 0.93
0.94 0.94
0.95 0.95
0.96 0.96
0.97 0.97
0.98 0.98
0.99 0.99
};
\addplot [black]
table {%
0 0.0278713307253651
0.01 0.037891511121652
0.02 0.0477693820554816
0.03 0.057434272721516
0.04 0.0670991633875504
0.05 0.0767640540535849
0.06 0.0864289447196193
0.07 0.0960938353856537
0.08 0.105758726051688
0.09 0.115423616717723
0.1 0.125088507383757
0.11 0.134753398049791
0.12 0.144418288715826
0.13 0.15408317938186
0.14 0.163748070047895
0.15 0.173412960713929
0.16 0.183146751785755
0.17 0.193156144599338
0.18 0.20316553741292
0.19 0.213174930226503
0.2 0.223184323040085
0.21 0.233193715853668
0.22 0.24320310866725
0.23 0.253212501480833
0.24 0.263221894294416
0.25 0.273231287107998
0.26 0.283240679921581
0.27 0.293250072735163
0.28 0.303259465548746
0.29 0.313268858362328
0.3 0.323278251175911
0.31 0.333071162981565
0.32 0.34258319175867
0.33 0.352095220535775
0.34 0.361607249312881
0.35 0.371119278089986
0.36 0.380631306867091
0.37 0.390143335644196
0.38 0.399655364421302
0.39 0.409167393198407
0.4 0.418679421975512
0.41 0.428191450752617
0.42 0.437703479529723
0.43 0.447215508306828
0.44 0.456727537083933
0.45 0.463832694496116
0.46 0.469146004540688
0.47 0.47445931458526
0.48 0.479772624629832
0.49 0.485085934674404
0.5 0.490399244718976
0.51 0.495712554763548
0.52 0.50102586480812
0.53 0.506048633675223
0.54 0.510510641625761
0.55 0.514972649576299
0.56 0.519434657526837
0.57 0.523896665477375
0.58 0.528358673427912
0.59 0.53282068137845
0.6 0.537282689328988
0.61 0.541744697279526
0.62 0.546206705230064
0.63 0.550668713180602
0.64 0.55513072113114
0.65 0.559592729081678
0.66 0.564054737032216
0.67 0.570321290376111
0.68 0.582129917682237
0.69 0.593938544988362
0.7 0.605747172294488
0.71 0.617555799600613
0.72 0.629364426906739
0.73 0.641173054212864
0.74 0.65298168151899
0.75 0.664790308825116
0.76 0.676598936131241
0.77 0.688407563437367
0.78 0.700216190743493
0.79 0.711982857482042
0.8 0.721994468086188
0.81 0.732006078690333
0.82 0.742017689294479
0.83 0.752029299898624
0.84 0.76204091050277
0.85 0.772052521106916
0.86 0.782064131711061
0.87 0.792075742315207
0.88 0.802087352919353
0.89 0.811507744154426
0.9 0.820868917309196
0.91 0.830230090463967
0.92 0.839591263618737
0.93 0.848952436773507
0.94 0.858313609928277
0.95 0.867674783083048
0.96 0.877035956237818
0.97 0.886397129392588
0.98 0.89591010543667
0.99 0.906553196075501
};
\addplot [black]
table {%
0 0.0583435943861425
0.01 0.0703169067967182
0.02 0.0822902192072938
0.03 0.0942635316178694
0.04 0.106236844028445
0.05 0.118210156439021
0.06 0.125451164917147
0.07 0.132410372701791
0.08 0.139369580486435
0.09 0.146328788271079
0.1 0.153287996055723
0.11 0.160247203840366
0.12 0.16720641162501
0.13 0.174165619409654
0.14 0.181124827194298
0.15 0.188084034978942
0.16 0.195043242763586
0.17 0.202350773220226
0.18 0.211143126863588
0.19 0.219935480506949
0.2 0.228727834150311
0.21 0.237520187793672
0.22 0.246312541437033
0.23 0.255104895080395
0.24 0.263897248723756
0.25 0.272689602367118
0.26 0.281481956010479
0.27 0.29027430965384
0.28 0.299066663297202
0.29 0.307859016940563
0.3 0.311983543530361
0.31 0.315946848474843
0.32 0.319910153419325
0.33 0.323873458363807
0.34 0.327836763308289
0.35 0.331800068252772
0.36 0.335763373197254
0.37 0.339726678141736
0.38 0.343689983086218
0.39 0.3476532880307
0.4 0.351616592975182
0.41 0.364072958069319
0.42 0.377059707631663
0.43 0.390046457194007
0.44 0.403033206756352
0.45 0.416019956318696
0.46 0.42900670588104
0.47 0.441993455443385
0.48 0.454980205005729
0.49 0.467966954568073
0.5 0.480953704130418
0.51 0.491199719865855
0.52 0.500030230003384
0.53 0.508860740140913
0.54 0.517691250278442
0.55 0.526521760415971
0.56 0.5353522705535
0.57 0.544182780691028
0.58 0.553013290828557
0.59 0.561843800966086
0.6 0.570674311103615
0.61 0.579504821241144
0.62 0.585576827321975
0.63 0.591064247703052
0.64 0.596551668084129
0.65 0.602039088465205
0.66 0.607526508846282
0.67 0.613013929227358
0.68 0.618501349608435
0.69 0.623988769989511
0.7 0.629476190370588
0.71 0.634963610751665
0.72 0.640451031132741
0.73 0.64598978027374
0.74 0.654040478299566
0.75 0.662091176325391
0.76 0.670141874351217
0.77 0.678192572377043
0.78 0.686243270402868
0.79 0.694293968428694
0.8 0.702344666454519
0.81 0.710395364480345
0.82 0.71844606250617
0.83 0.726496760531996
0.84 0.734547458557821
0.85 0.745521476500727
0.86 0.758061044947337
0.87 0.770600613393947
0.88 0.783140181840557
0.89 0.795679750287167
0.9 0.808219318733777
0.91 0.820758887180387
0.92 0.833298455626997
0.93 0.845838024073607
0.94 0.856183670645375
0.95 0.864133104282165
0.96 0.872082537918956
0.97 0.880031971555747
0.98 0.887981405192538
0.99 0.895930838829328
};
\addplot [black]
table {%
0 -0.0303162449751003
0.01 -0.0180932163404298
0.02 -0.00587018770575931
0.03 0.00635284092891119
0.04 0.0185758695635817
0.05 0.0307988981982522
0.06 0.0430219268329227
0.07 0.0552449554675932
0.08 0.0674679841022637
0.09 0.0762256700469592
0.1 0.0848117413701987
0.11 0.0933978126934381
0.12 0.101983884016678
0.13 0.110569955339917
0.14 0.119156026663156
0.15 0.127742097986396
0.16 0.136328169309635
0.17 0.144914240632875
0.18 0.153500311956114
0.19 0.162086383279354
0.2 0.170672454602593
0.21 0.179258525925832
0.22 0.190250703943402
0.23 0.204745829171267
0.24 0.219240954399132
0.25 0.233736079626998
0.26 0.248231204854863
0.27 0.262726330082728
0.28 0.277221455310594
0.29 0.291716580538459
0.3 0.306211463205836
0.31 0.319561234582058
0.32 0.33291100595828
0.33 0.346260777334502
0.34 0.359610548710723
0.35 0.372960320086945
0.36 0.386310091463167
0.37 0.399659862839389
0.38 0.413009634215611
0.39 0.426359405591833
0.4 0.439709176968055
0.41 0.453339635141022
0.42 0.467697430596369
0.43 0.482055226051715
0.44 0.496413021507062
0.45 0.510770816962409
0.46 0.525128612417755
0.47 0.539486407873102
0.48 0.553844203328449
0.49 0.568201998783795
0.5 0.582559794239142
0.51 0.596917589694489
0.52 0.611275385149835
0.53 0.621514511688123
0.54 0.630901279936946
0.55 0.64028804818577
0.56 0.649674816434593
0.57 0.659061584683416
0.58 0.668448352932239
0.59 0.677835121181063
0.6 0.687221889429886
0.61 0.696608657678709
0.62 0.705995425927533
0.63 0.715382194176356
0.64 0.726377747478875
0.65 0.737713688792142
0.66 0.749049630105409
0.67 0.760385571418676
0.68 0.771721512731943
0.69 0.78305745404521
0.7 0.794393395358477
0.71 0.805729336671744
0.72 0.81706527798501
0.73 0.828401219298277
0.74 0.839737160611544
0.75 0.851073101924811
0.76 0.863405320354492
0.77 0.878320438992982
0.78 0.893235557631472
0.79 0.908150676269962
0.8 0.923065794908452
0.81 0.937980913546942
0.82 0.952896032185433
0.83 0.967811150823923
0.84 0.982726269462412
0.85 0.997641388100903
0.86 1.01255650673939
0.87 1.02747162537788
0.88 1.03953068850599
0.89 1.04673373763949
0.9 1.05393678677299
0.91 1.0611398359065
0.92 1.06834288504
0.93 1.0755459341735
0.94 1.082748983307
0.95 1.0899520324405
0.96 1.097155081574
0.97 1.10435813070751
0.98 1.11156117984101
0.99 1.11876422897451
};
\addplot [black]
table {%
0 -0.0193647677144941
0.01 -0.0106807302022228
0.02 -0.0019966926899515
0.03 0.00668734482231983
0.04 0.0153713823345911
0.05 0.0247516214627462
0.06 0.0354580768947478
0.07 0.0461645323267495
0.08 0.0568709877587511
0.09 0.0675774431907528
0.1 0.0782838986227544
0.11 0.0889903540547561
0.12 0.0996968094867577
0.13 0.110403264918759
0.14 0.121109720350761
0.15 0.131816175782763
0.16 0.142522631214764
0.17 0.151597045500903
0.18 0.160517691499024
0.19 0.169438337497145
0.2 0.178358983495266
0.21 0.187279629493387
0.22 0.196200275491508
0.23 0.205120921489629
0.24 0.214041567487749
0.25 0.22296221348587
0.26 0.231882859483991
0.27 0.240803505482112
0.28 0.249257733184606
0.29 0.256391788334206
0.3 0.263525843483806
0.31 0.270659898633406
0.32 0.277793953783006
0.33 0.284928008932607
0.34 0.292062064082206
0.35 0.299196119231807
0.36 0.306330174381406
0.37 0.313464229531006
0.38 0.320598284680606
0.39 0.327732339830206
0.4 0.333998121549763
0.41 0.338053404911881
0.42 0.342108688273999
0.43 0.346163971636117
0.44 0.350219254998235
0.45 0.354274538360353
0.46 0.358329821722472
0.47 0.36238510508459
0.48 0.366440388446708
0.49 0.370495671808826
0.5 0.374550955170944
0.51 0.378606238533062
0.52 0.391488361967234
0.53 0.405330995663027
0.54 0.419173629358821
0.55 0.433016263054614
0.56 0.446858896750407
0.57 0.4607015304462
0.58 0.474544164141994
0.59 0.488386797837787
0.6 0.50222943153358
0.61 0.516072065229373
0.62 0.529914698925167
0.63 0.54230790432194
0.64 0.550898502293591
0.65 0.559489100265241
0.66 0.568079698236892
0.67 0.576670296208542
0.68 0.585260894180193
0.69 0.593851492151843
0.7 0.602442090123494
0.71 0.611032688095144
0.72 0.619623286066795
0.73 0.628213884038445
0.74 0.636804482010096
0.75 0.645395079981746
0.76 0.653985677953397
0.77 0.662095184962829
0.78 0.668761574990641
0.79 0.675427965018453
0.8 0.682094355046265
0.81 0.688760745074077
0.82 0.695427135101889
0.83 0.702093525129701
0.84 0.708759915157513
0.85 0.715426305185325
0.86 0.722092695213137
0.87 0.728759085240949
0.88 0.735425475268761
0.89 0.742091865296573
0.9 0.754467849024186
0.91 0.767169347302976
0.92 0.779870845581766
0.93 0.792572343860556
0.94 0.805273842139346
0.95 0.817975340418136
0.96 0.830676838696925
0.97 0.843378336975715
0.98 0.856079835254505
0.99 0.868781333533295
};
\addplot [green!50.0!black, thick]
table {%
0 0.0558348391814428
0.01 0.0674960926302034
0.02 0.0791248522210279
0.03 0.0857687272680907
0.04 0.0924126023151535
0.05 0.0990564773622163
0.06 0.105700352409279
0.07 0.112344227456342
0.08 0.118988102503405
0.09 0.125631977550467
0.1 0.13227585259753
0.11 0.138919727644593
0.12 0.145563602691656
0.13 0.152207477738719
0.14 0.158851352785781
0.15 0.164099649558491
0.16 0.164486478902628
0.17 0.164873308246765
0.18 0.165260137590903
0.19 0.16564696693504
0.2 0.166033796279178
0.21 0.166420625623315
0.22 0.166807454967452
0.23 0.16719428431159
0.24 0.167581113655727
0.25 0.172212571835708
0.26 0.178375476548822
0.27 0.184538381261936
0.28 0.19070128597505
0.29 0.196864190688164
0.3 0.203027095401278
0.31 0.209190000114391
0.32 0.215352904827505
0.33 0.221515809540619
0.34 0.227678714253733
0.35 0.233841618966847
0.36 0.240004523679961
0.37 0.254138829942524
0.38 0.268833869411181
0.39 0.283528908879838
0.4 0.298223948348495
0.41 0.312918987817152
0.42 0.32761402728581
0.43 0.342309066754467
0.44 0.357004106223124
0.45 0.371699145691781
0.46 0.386394185160438
0.47 0.400409301634579
0.48 0.412835625495195
0.49 0.425261949355811
0.5 0.437688273216427
0.51 0.450114597077043
0.52 0.462540920937658
0.53 0.474967244798274
0.54 0.48739356865889
0.55 0.499819892519506
0.56 0.513036255327108
0.57 0.526855590035925
0.58 0.540674924744742
0.59 0.55449425945356
0.6 0.568313594162377
0.61 0.582132928871194
0.62 0.595952263580012
0.63 0.609771598288829
0.64 0.623590932997646
0.65 0.637184838781587
0.66 0.648815658000256
0.67 0.660446477218925
0.68 0.672077296437595
0.69 0.683708115656264
0.7 0.695338934874933
0.71 0.706969754093602
0.72 0.718600573312271
0.73 0.730231392530941
0.74 0.74186221174961
0.75 0.753493030968279
0.76 0.764715538422775
0.77 0.775337349114049
0.78 0.785959159805323
0.79 0.796580970496598
0.8 0.807202781187872
0.81 0.817824591879146
0.82 0.828446402570421
0.83 0.839068213261695
0.84 0.849690023952969
0.85 0.860311834644244
0.86 0.870933645335518
0.87 0.881555456026792
0.88 0.892177266718067
0.89 0.902195725553974
0.9 0.912172914998544
0.91 0.922150104443113
0.92 0.932127293887683
0.93 0.942104483332253
0.94 0.952081672776823
0.95 0.962058862221393
0.96 0.972036051665962
0.97 0.982013241110532
0.98 0.991990430555102
0.99 1.00196761999967
};

\end{axis}

\end{tikzpicture}


==> fig/mse.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=20000,
ymin=-145, ymax=-95,
axis on top,
xlabel={$\#M_i$},
ylabel={$\mathit{MSE}_i$ [dB]},
xlabel near ticks,
ylabel near ticks,
ticklabel style={font=\footnotesize},
clip marker paths=true
]
\addplot [draw=black,
    fill=black,
    draw opacity=0,
    fill opacity=0.2,
    mark=*,
    only marks,
    mark size =1pt] table {%
0.0 -126.27074361
440.0 -139.473149505
801.0 -131.484968607
1123.0 -125.014027369
1513.0 -116.054550648
1795.0 -135.779584557
2198.0 -116.997463279
2584.0 -129.239531622
2990.0 -113.765572393
3314.0 -116.614883027
3641.0 -116.98287604
4046.0 -129.956817263
4494.0 -130.154750599
4777.0 -117.572278494
5148.0 -134.564477187
5486.0 -133.858196479
5811.0 -133.805635957
6184.0 -129.160141914
6551.0 -139.810000032
7007.0 -128.7526933
7379.0 -128.235997415
7743.0 -134.53273915
8194.0 -133.420902529
8643.0 -132.432723681
8972.0 -130.769750745
9339.0 -110.946513712
9659.0 -131.324546
10073.0 -131.845589762
10563.0 -131.661755681
11004.0 -136.306676114
11390.0 -123.488765259
11761.0 -128.507947909
12174.0 -134.079624541
12621.0 -122.124725867
12859.0 -129.076619936
13349.0 -122.823778213
13763.0 -131.375267838
14044.0 -112.325751147
14447.0 -114.246402729
14811.0 -133.77944058
15212.0 -131.877203401
15576.0 -123.537853352
15887.0 -131.006999514
16370.0 -132.67354412
16706.0 -133.591121368
17196.0 -137.951345769
17557.0 -128.935977014
17967.0 -127.255708575
18378.0 -129.216433164
16.0 -89.2568314033
35.0 -118.317084393
63.0 -141.444421419
90.0 -104.463629378
115.0 -105.667723564
135.0 -127.508619832
159.0 -95.6621181532
173.0 -111.14175817
185.0 -91.4028966975
218.0 -99.0900454354
222.0 -108.453285809
245.0 -68.9587512629
254.0 -70.9550554176
280.0 -100.815989549
308.0 -115.604367651
330.0 -106.874754948
357.0 -93.1623284756
372.0 -70.5381233238
400.0 -106.960339785
419.0 -115.852673725
447.0 -63.4191677514
457.0 -117.670460652
470.0 -98.5384113856
488.0 -116.743610863
509.0 -86.0087217518
543.0 -99.9248659775
577.0 -101.908538277
605.0 -102.999056193
41.0 -109.320406821
79.0 -111.928470678
116.0 -112.29164126
154.0 -116.950405604
192.0 -110.484457858
223.0 -102.092389607
268.0 -93.5545679542
312.0 -112.011272369
354.0 -116.900275057
399.0 -102.298850692
433.0 -110.367929548
474.0 -93.3496107166
515.0 -108.65709455
566.0 -108.170344022
613.0 -101.413947678
661.0 -110.346848348
711.0 -114.198055082
761.0 -119.304948598
797.0 -116.318251911
850.0 -100.099972249
903.0 -94.3209883052
939.0 -105.127786498
989.0 -114.551375983
1022.0 -104.728472335
1046.0 -110.28777057
1084.0 -82.5702487308
1122.0 -112.490819911
1161.0 -114.349379824
1196.0 -106.572665752
1238.0 -115.574627172
1282.0 -111.135937889
1355.0 -127.846422461
1391.0 -111.387878895
1453.0 -104.329940676
1485.0 -93.8326199939
1527.0 -113.049106448
1575.0 -105.827456293
1618.0 -109.066329644
1667.0 -122.653758991
1708.0 -111.24998536
1767.0 -79.4756918811
1817.0 -107.515275528
54.0 -131.109135289
138.0 -99.4841492664
198.0 -130.051391258
382.0 -123.269105133
492.0 -128.479621194
607.0 -111.494057893
700.0 -131.60021013
809.0 -97.5886891375
916.0 -105.170873252
1030.0 -111.556861933
1130.0 -120.104978435
1184.0 -85.3439338126
1265.0 -114.713220724
1341.0 -78.0924619805
1479.0 -112.272933982
1582.0 -115.914676859
1696.0 -106.643727404
1814.0 -123.435960163
1921.0 -99.4756436306
2072.0 -105.414871585
2123.0 -106.004357174
2236.0 -69.9645121969
2292.0 -100.044953702
2376.0 -95.9289846211
2440.0 -132.071048766
2534.0 -122.503773495
2663.0 -118.204816296
2778.0 -110.308863337
2889.0 -71.309343216
3002.0 -117.26974122
3079.0 -90.2588199188
3249.0 -121.610806442
3328.0 -115.528275355
3355.0 -126.84296119
3469.0 -125.977760809
3593.0 -113.125191038
3660.0 -126.223528118
3764.0 -123.089827319
49.0 -135.486037047
539.0 -132.371625726
1029.0 -134.476642312
1519.0 -135.486596904
2009.0 -137.650098481
2499.0 -137.324362907
2989.0 -140.506363581
3479.0 -132.094271446
3969.0 -129.485649112
4459.0 -138.393334023
4949.0 -138.612487013
5439.0 -137.802353504
5929.0 -132.024856166
6419.0 -143.832381316
6909.0 -139.728957564
7399.0 -141.670734795
7889.0 -140.586847901
8379.0 -141.786235647
8869.0 -138.373873878
9359.0 -139.39000374
9849.0 -131.432822555
10339.0 -135.072554391
10829.0 -138.351822574
11319.0 -134.032071867
11809.0 -136.160426347
12299.0 -131.746568897
12789.0 -136.906219862
13279.0 -140.534292279
13769.0 -145.462461783
14259.0 -141.670102902
14749.0 -138.106056544
15239.0 -136.24408704
15729.0 -144.987046113
16219.0 -130.07972671
16709.0 -133.188283285
17199.0 -140.829656966
17689.0 -138.664577486
18179.0 -131.35799197
18669.0 -137.734487907
19159.0 -145.759739292
19649.0 -131.383569642
20139.0 -139.314715246
20629.0 -137.620365109
21119.0 -128.707992778
21609.0 -139.486384754
22099.0 -134.894075365
22589.0 -141.472899861
23079.0 -135.638685444
23569.0 -140.183748431
24059.0 -139.211096554
13.0 -120.293652037
215.0 -122.587391039
409.0 -111.930009875
598.0 -129.170844411
759.0 -125.39200235
919.0 -130.60554257
1083.0 -117.51206409
1285.0 -119.285314091
1440.0 -127.659455203
1610.0 -132.246855288
1802.0 -133.259668422
1966.0 -123.788943153
2147.0 -126.056719773
2335.0 -116.382963103
2519.0 -133.09313618
2704.0 -122.194009052
2837.0 -125.105438651
3007.0 -124.37864446
3238.0 -128.082073814
3473.0 -124.974336412
3644.0 -116.937632421
3817.0 -118.847355231
4019.0 -121.329893085
4166.0 -127.211280386
4345.0 -124.006645837
4518.0 -128.655820723
4689.0 -121.117515845
4856.0 -126.629291622
5070.0 -129.33909787
5238.0 -113.492912253
5392.0 -118.791305007
5574.0 -120.430990891
5741.0 -130.582315632
5908.0 -126.566954999
6096.0 -127.084625238
6281.0 -91.4517122343
6482.0 -133.463326755
6690.0 -124.867182598
6906.0 -115.63649905
7075.0 -129.835345667
7223.0 -132.018455581
7428.0 -126.147164808
7635.0 -128.393009183
7801.0 -134.844658439
8021.0 -124.832403131
8236.0 -131.207414946
8432.0 -123.283774643
8614.0 -115.569647362
8809.0 -129.459640213
8956.0 -129.078084949
46.0 -105.208575994
151.0 -121.221747837
211.0 -115.885864177
299.0 -121.785206263
431.0 -117.672270246
564.0 -131.930770659
692.0 -125.600260676
826.0 -125.613629153
963.0 -131.305879348
1045.0 -120.220734828
1170.0 -105.258055023
1246.0 -112.557379052
1312.0 -102.866121651
1433.0 -137.806636928
1505.0 -120.270444151
1551.0 -105.818170096
1644.0 -122.1813487
1767.0 -107.380755983
1877.0 -128.225617062
1971.0 -105.292861096
2090.0 -132.448461485
2198.0 -138.65523956
2356.0 -119.045457694
2454.0 -119.754368122
2506.0 -123.063587498
2630.0 -134.186023903
2784.0 -110.800268792
2862.0 -91.8052477102
2940.0 -119.594461872
3015.0 -131.734928897
3140.0 -104.154612075
3229.0 -135.274624256
3302.0 -91.8289549529
3368.0 -118.608790145
3431.0 -129.02421152
3540.0 -106.756942738
3614.0 -117.988826232
3696.0 -122.242099222
3808.0 -108.367395001
3932.0 -102.403572107
3998.0 -119.327630853
4065.0 -142.041657791
4167.0 -140.34642872
0.0 -120.949645415
490.0 -137.056055931
980.0 -137.781639915
1470.0 -131.864127603
1960.0 -141.556369721
2450.0 -135.992696137
2940.0 -140.998890255
3430.0 -140.347048894
3920.0 -138.023265912
4410.0 -137.874139448
4900.0 -137.022216054
5390.0 -134.060985684
5880.0 -147.208733882
6370.0 -136.300888762
6860.0 -140.788435537
7350.0 -142.069257064
7840.0 -141.688989874
8330.0 -143.436786408
8820.0 -139.147104677
9310.0 -144.128902826
9800.0 -145.677530798
10290.0 -139.48220338
10780.0 -141.523537988
11270.0 -143.523131709
11760.0 -145.471099696
12250.0 -137.89437635
12698.0 -137.415619065
13188.0 -141.373823864
13678.0 -142.925085976
14168.0 -141.69264193
14658.0 -142.677735287
15148.0 -144.395565121
15638.0 -142.550418771
16128.0 -140.724906591
16618.0 -138.912632987
17108.0 -144.13457794
17598.0 -146.167461419
18088.0 -138.790907468
18578.0 -141.794276009
19068.0 -140.699188214
19558.0 -139.574465859
20048.0 -143.358977979
20538.0 -142.147763588
21028.0 -143.044318139
21518.0 -139.530921139
22008.0 -142.124339968
22498.0 -141.144514396
22988.0 -141.973650486
23478.0 -143.217536609
23968.0 -141.320392567
0.0 -112.198471401
119.0 -105.233732687
213.0 -120.016154248
357.0 -125.47559554
494.0 -125.306069845
603.0 -121.589471046
741.0 -123.328606063
873.0 -125.846767549
1001.0 -125.969148494
1167.0 -116.787210774
1283.0 -125.372481732
1396.0 -128.893472282
1533.0 -123.309669413
1686.0 -129.910331445
1835.0 -126.787287204
2003.0 -126.680030658
2146.0 -116.226927629
2311.0 -126.014550172
2457.0 -126.584995554
2592.0 -130.611400896
2722.0 -104.067413174
2863.0 -123.604244023
2995.0 -119.699609581
3132.0 -133.148199153
3271.0 -126.549469632
3438.0 -122.205889819
3594.0 -125.245630627
3739.0 -117.047409734
3877.0 -125.580188163
4018.0 -126.190095417
4166.0 -123.376965625
4317.0 -111.561475228
4454.0 -124.570310232
4594.0 -119.242893518
4720.0 -120.746123896
4884.0 -126.955368197
5025.0 -128.049579517
5161.0 -117.238065058
5300.0 -133.018108718
5461.0 -104.956112629
5598.0 -121.49759446
5749.0 -129.896725612
5889.0 -118.374164399
6026.0 -127.191694573
6171.0 -124.474362411
6297.0 -119.90993977
6452.0 -119.51249879
6614.0 -123.259709362
6767.0 -109.445360003
6911.0 -121.352435123
58.0 -121.611345156
153.0 -123.512126063
277.0 -112.17291858
372.0 -120.224852548
489.0 -121.931418947
615.0 -125.260509785
697.0 -71.8628523905
774.0 -117.552924415
874.0 -112.655227724
978.0 -119.609813833
1090.0 -109.938318737
1158.0 -132.457461489
1279.0 -123.911190296
1362.0 -59.9666507334
1448.0 -114.10736886
1552.0 -116.219001717
1615.0 -113.116242267
1713.0 -130.538675211
1779.0 -130.872459678
1896.0 -91.4398082324
1995.0 -105.521194276
2083.0 -120.165411977
2189.0 -126.025387966
2287.0 -107.559158863
2389.0 -118.738108935
2503.0 -126.858386207
2616.0 -117.297419611
2696.0 -123.91426057
2834.0 -122.411513051
2971.0 -128.369556492
3074.0 -118.589344433
3197.0 -75.022517244
3309.0 -122.377177108
3406.0 -117.148624144
3503.0 -123.867298064
3625.0 -117.760260069
3737.0 -125.124898571
3839.0 -112.584141069
3973.0 -111.980443793
4045.0 -74.9868929421
4165.0 -120.891607496
4267.0 -113.631938084
4363.0 -126.568584923
4449.0 -123.006194808
4562.0 -131.302541742
19.0 -110.283348258
53.0 -100.046416573
85.0 -102.35527594
116.0 -122.36147796
149.0 -120.032063338
179.0 -106.284747391
206.0 -81.4091204743
233.0 -115.110604348
265.0 -100.62610669
293.0 -74.7063781792
316.0 -79.0375738325
347.0 -116.288789022
377.0 -79.6393405401
413.0 -99.3526293879
448.0 -91.4624615386
474.0 -111.14153599
506.0 -88.35308523
526.0 -109.852239536
553.0 -93.559599968
586.0 -107.763447083
620.0 -107.429228025
655.0 -109.718207488
685.0 -72.5366293727
711.0 -106.090319576
744.0 -104.631674415
771.0 -96.3414490017
796.0 -126.988279609
832.0 -101.949005683
865.0 -101.649635132
891.0 -122.674243399
926.0 -110.166696089
962.0 -105.768447938
992.0 -95.6210266002
1029.0 -94.5612192491
1056.0 -109.230419939
1090.0 -70.1546601258
1118.0 -106.841588836
1154.0 -104.704942988
1190.0 -107.08364055
1220.0 -114.229681894
1242.0 -116.997297797
1271.0 -93.9904336782
343.0 -132.743154273
833.0 -132.345561233
1323.0 -136.238857568
1813.0 -132.141874318
2303.0 -137.940725011
2793.0 -136.387169545
3283.0 -131.783550312
3773.0 -135.47644215
4263.0 -137.803883467
4753.0 -139.009564639
5243.0 -135.240675838
5733.0 -135.358021616
6223.0 -135.300942213
6713.0 -140.338549918
7203.0 -136.641204715
7693.0 -138.932297796
8183.0 -137.14035704
8673.0 -141.328010211
9163.0 -135.517825994
9653.0 -136.997729521
10143.0 -134.35993631
10633.0 -138.10319178
11123.0 -134.324061431
11613.0 -135.009311213
12103.0 -137.787155943
12593.0 -135.973747658
13083.0 -139.320434971
13573.0 -132.574513312
14063.0 -138.748388737
14553.0 -138.577166574
15043.0 -139.65489206
15533.0 -138.594159797
16023.0 -136.925232659
16513.0 -141.18868814
17003.0 -140.228124132
17493.0 -140.034190585
17983.0 -144.28359731
18473.0 -141.260681296
18963.0 -132.738323568
19453.0 -138.629328269
19943.0 -136.969322543
20433.0 -137.131240408
20923.0 -142.664964329
21413.0 -141.487435408
21903.0 -136.022749497
22393.0 -136.095124675
22883.0 -136.492541932
23373.0 -136.272886399
23863.0 -136.664891974
24353.0 -143.939132112
343.0 -129.434257345
833.0 -132.709137908
1323.0 -135.699809798
1813.0 -135.740018898
2303.0 -138.778685948
2793.0 -136.896766327
3283.0 -136.220080228
3773.0 -136.799045604
4263.0 -140.571205166
4753.0 -134.721587055
5243.0 -131.324924093
5733.0 -137.463351296
6223.0 -138.036238949
6713.0 -138.043006558
7203.0 -134.460207694
7693.0 -136.778294055
8183.0 -134.517051224
8673.0 -135.485137921
9163.0 -135.97853792
9653.0 -139.091375401
10143.0 -133.980578658
10633.0 -138.463963461
11123.0 -133.504820729
11613.0 -139.281936738
12103.0 -135.085226321
12593.0 -143.03383564
13083.0 -135.758117289
13573.0 -136.2175207
14063.0 -137.200402233
14553.0 -133.350957795
15043.0 -137.718646544
15533.0 -135.803071021
16023.0 -139.588948782
16513.0 -136.273224237
17003.0 -138.961570781
17493.0 -139.855641523
17983.0 -130.982874298
18473.0 -138.330874915
18963.0 -142.779792449
19453.0 -136.811061824
19943.0 -140.701277512
20433.0 -134.481539166
20923.0 -141.15859369
21413.0 -135.173754811
21903.0 -131.576994502
22393.0 -138.783584217
22883.0 -133.546733603
23373.0 -132.65152236
23863.0 -136.377358295
24353.0 -136.905430044
254.0 -132.200552867
717.0 -137.817312755
1167.0 -74.1111536246
1555.0 -140.198070083
1952.0 -140.205663386
2315.0 -138.052727821
2724.0 -109.574142881
3134.0 -136.231973898
3547.0 -133.044391147
3928.0 -129.519291196
4327.0 -134.858208231
4801.0 -137.592916507
5238.0 -134.198425408
5632.0 -127.589055247
6059.0 -130.642603206
6498.0 -138.641185124
6923.0 -95.9906613773
7294.0 -140.463445264
7598.0 -92.9691446368
7957.0 -138.782738347
8357.0 -144.922235018
8759.0 -139.596746124
9160.0 -122.970762516
9530.0 -141.121221036
9971.0 -137.557019681
10331.0 -132.597393669
10783.0 -140.617809058
11225.0 -137.035207735
11642.0 -137.545731408
12114.0 -138.423813227
12558.0 -137.173181711
12959.0 -127.616486866
13356.0 -117.667625546
13780.0 -98.4941385632
14142.0 -141.373820272
14584.0 -125.918621678
15004.0 -136.735048795
15441.0 -124.190307818
15861.0 -143.718694932
16330.0 -122.666432491
16767.0 -138.014477967
17117.0 -143.1614267
17505.0 -131.110164805
17929.0 -100.872269911
18338.0 -137.824121021
18763.0 -133.455161167
19152.0 -140.608696566
19522.0 -131.714293252
23.0 -83.3278246467
63.0 -105.820239099
102.0 -107.860615458
150.0 -119.384985545
204.0 -80.7479434833
250.0 -111.123498351
280.0 -109.210014399
320.0 -116.108106628
360.0 -158.120801975
398.0 -108.19904958
434.0 -110.523094804
486.0 -97.3496755633
503.0 -98.2554614802
546.0 -79.3074067689
596.0 -83.0699341821
641.0 -124.821158793
679.0 -135.274186872
719.0 -88.9279330661
758.0 -121.303560392
814.0 -96.1514797787
864.0 -111.260232648
916.0 -114.141088835
970.0 -112.308642154
1020.0 -110.549947445
1062.0 -105.07428016
1104.0 -118.560389273
1158.0 -109.626485378
1200.0 -128.215317094
1239.0 -110.534399187
1292.0 -75.4102971682
1327.0 -107.647982965
1380.0 -113.641472057
1411.0 -93.8196461772
1469.0 -101.096672205
1510.0 -101.311956192
1564.0 -87.8076481772
1599.0 -122.576934318
1657.0 -107.081132947
1714.0 -109.850459061
1748.0 -112.101278998
0.0 -129.697107826
320.0 -133.461780374
779.0 -135.179350015
1269.0 -130.387253705
1710.0 -135.263729237
2107.0 -72.4978481618
2500.0 -133.849924694
2828.0 -134.018202759
3256.0 -133.64088279
3683.0 -105.851189132
4041.0 -95.2543055395
4307.0 -132.872088986
4653.0 -134.293327261
4919.0 -135.301388735
5191.0 -136.386409495
5681.0 -92.1422522482
5987.0 -137.780015202
6338.0 -126.299538575
6807.0 -136.970534495
7211.0 -126.113226142
7567.0 -134.971196499
7959.0 -135.423877631
8385.0 -97.1802292848
8749.0 -137.364960895
9239.0 -133.653486045
9651.0 -129.999802041
10119.0 -134.32338668
10550.0 -131.914991685
11040.0 -138.109334953
11446.0 -138.0264715
11855.0 -134.784882393
12226.0 -118.956508057
12688.0 -135.170837749
13072.0 -135.384768121
13488.0 -139.012595338
13885.0 -119.973630269
14214.0 -103.709610814
14526.0 -135.93576157
14916.0 -103.908128556
15360.0 -134.790646956
15787.0 -137.25779455
16230.0 -103.763114151
16630.0 -130.764277735
16989.0 -133.176823061
17474.0 -102.551532031
17900.0 -108.11210545
18220.0 -83.65432901
441.0 -138.035337628
931.0 -141.549392809
1372.0 -143.733072595
1862.0 -137.684272486
2352.0 -136.380696661
2842.0 -141.68058799
3283.0 -141.689874013
3773.0 -134.369873654
4216.0 -140.212084852
4706.0 -140.161374845
5196.0 -140.072845222
5637.0 -140.883957774
6127.0 -140.732833853
6617.0 -134.87971861
7107.0 -137.581503343
7551.0 -134.683428256
8041.0 -142.177421183
8531.0 -140.396183466
9021.0 -139.890025679
9511.0 -138.091849128
10001.0 -145.927181098
10442.0 -142.596589992
10932.0 -139.76899309
11422.0 -140.851325249
11864.0 -140.928222764
12354.0 -146.38204602
12844.0 -139.32157431
13334.0 -137.56098032
13824.0 -142.760862315
14314.0 -140.788365929
14755.0 -142.50935422
15245.0 -137.259297327
15735.0 -145.121838147
16225.0 -140.352578574
16715.0 -139.987291924
17157.0 -144.475976218
17647.0 -138.473660893
18137.0 -139.045139905
18578.0 -85.6660620696
19020.0 -142.966718234
19461.0 -143.062723258
19951.0 -138.645541955
20441.0 -141.072524992
20931.0 -141.763546786
21421.0 -135.877125684
21911.0 -136.742088892
50.0 -108.839357111
124.0 -95.9856962248
186.0 -113.608450754
248.0 -118.763529034
322.0 -122.98587647
390.0 -119.204683255
465.0 -119.905197225
538.0 -113.981766147
610.0 -124.768279258
669.0 -120.666217101
776.0 -123.167614444
841.0 -119.674812524
934.0 -118.669381084
974.0 -117.951963732
1074.0 -120.466423771
1156.0 -108.117278974
1201.0 -116.320463956
1307.0 -116.212740906
1362.0 -126.192300602
1458.0 -112.83311522
1539.0 -122.136491945
1614.0 -117.52342289
1707.0 -124.523993833
1786.0 -92.9002371518
1857.0 -84.4148533073
1905.0 -79.2110777776
2013.0 -126.496732999
2080.0 -110.500339045
2128.0 -98.5528976748
2203.0 -108.691790679
2245.0 -93.0463060197
2331.0 -105.937838785
2432.0 -112.449259103
2509.0 -106.335942287
2595.0 -129.183998818
2648.0 -126.498837972
2718.0 -123.698851549
2816.0 -120.230651354
2917.0 -124.045983898
2999.0 -122.32781749
3100.0 -118.160820804
3158.0 -106.74864157
3223.0 -129.110333688
18.0 -99.4434675917
69.0 -104.208527584
104.0 -75.8404441199
129.0 -110.206428924
174.0 -89.6745419096
198.0 -109.177965933
242.0 -101.626216887
266.0 -113.537801277
290.0 -121.351743965
318.0 -113.220445688
351.0 -105.267424884
386.0 -112.351431417
400.0 -102.483036975
429.0 -105.738159422
460.0 -93.5405080684
487.0 -107.799414357
512.0 -103.03501239
556.0 -118.271791587
588.0 -111.214559763
627.0 -114.912606113
663.0 -122.395433629
696.0 -123.390225706
747.0 -117.289747592
788.0 -99.4426677806
809.0 -111.916888056
851.0 -108.442886062
884.0 -112.268934794
928.0 -109.939448526
952.0 -96.7513755153
981.0 -113.848105824
1019.0 -108.93041259
1038.0 -112.473654736
1069.0 -108.469273543
1107.0 -89.789213579
1132.0 -103.273784831
1170.0 -102.409229398
1192.0 -117.910662857
48.0 -125.598467901
78.0 -116.412250431
115.0 -105.897324243
148.0 -111.170573578
190.0 -113.598057787
244.0 -125.866845558
295.0 -104.091301675
340.0 -104.347481293
375.0 -90.473786055
409.0 -108.519248186
454.0 -115.714143849
490.0 -108.993705217
530.0 -109.165062948
566.0 -103.656999622
616.0 -111.181975695
651.0 -117.34191891
694.0 -104.393009531
733.0 -118.299400074
777.0 -104.019243247
811.0 -126.549865206
864.0 -119.891945704
901.0 -120.36094952
944.0 -74.7796462584
980.0 -133.580839197
1024.0 -131.198283499
1062.0 -94.6065475149
1104.0 -107.040331384
1148.0 -110.529092683
1188.0 -121.878425964
1227.0 -109.312815821
1278.0 -110.899947641
1315.0 -101.255513274
1335.0 -104.763495267
1375.0 -97.6558419206
1418.0 -127.378170492
1462.0 -104.445344942
1498.0 -107.507311763
1537.0 -107.542636107
1564.0 -121.726696231
1604.0 -105.81931364
1651.0 -100.346686397
1690.0 -118.009556423
1716.0 -120.560284347
1745.0 -118.557202593
1780.0 -124.210687431
1815.0 -106.144844436
41.0 -118.381616296
129.0 -97.737081467
212.0 -123.116885122
292.0 -122.337053404
388.0 -116.092013991
506.0 -125.354775197
628.0 -122.284265054
707.0 -117.955804399
781.0 -106.994291264
849.0 -123.741483763
927.0 -120.81283607
1008.0 -122.181878944
1109.0 -122.421461765
1217.0 -128.79558483
1290.0 -103.604777841
1363.0 -120.540330291
1457.0 -136.980053857
1524.0 -120.168292459
1618.0 -91.6426995853
1681.0 -125.721390126
1749.0 -114.687034843
1830.0 -121.419203485
1929.0 -118.802616555
2021.0 -121.169338791
2104.0 -123.953323837
2217.0 -111.017588411
2293.0 -94.0763129514
2372.0 -127.346661663
2480.0 -125.911110031
2578.0 -117.996042271
2666.0 -131.251630782
2782.0 -123.993737419
2890.0 -114.792299753
2981.0 -123.912001374
3062.0 -125.182325818
3151.0 -120.931595237
3255.0 -122.802761286
3346.0 -129.885984347
3451.0 -108.407975684
3541.0 -118.161031706
3634.0 -109.983859915
3718.0 -83.6220862622
3789.0 -109.541543827
3865.0 -124.025620626
3981.0 -117.966153764
110.0 -130.186114348
514.0 -111.060910486
714.0 -116.88758097
994.0 -137.810967417
1376.0 -113.385862388
1781.0 -135.227964361
2053.0 -137.890629392
2367.0 -138.946004358
2728.0 -139.736509929
3063.0 -136.556131649
3513.0 -137.60590887
3958.0 -119.493890578
4118.0 -102.600643045
4261.0 -131.978707239
4553.0 -112.229366786
4871.0 -141.347606408
5292.0 -131.616510791
5745.0 -92.9727310988
6046.0 -140.820196209
6424.0 -120.967350055
6673.0 -122.413181311
6932.0 -139.410035056
7236.0 -120.337403475
7620.0 -130.478307751
7939.0 -136.535219689
8320.0 -134.211874993
8620.0 -133.479003132
9021.0 -143.323216456
9391.0 -138.889494266
9797.0 -102.874465036
10089.0 -124.579593379
10380.0 -139.512563137
10685.0 -140.903751732
11061.0 -85.5239691224
11246.0 -135.317547598
11652.0 -71.9450495038
11971.0 -111.904859134
12254.0 -135.927805765
12744.0 -139.138706102
13060.0 -142.032461254
13487.0 -129.94313902
13685.0 -144.764622355
14135.0 -113.748765862
14425.0 -105.864568645
14651.0 -132.682677363
98.0 -91.8738938505
541.0 -136.590914882
1031.0 -138.489905204
1521.0 -136.451969715
2011.0 -138.304165046
2501.0 -142.127352657
2991.0 -141.234572727
3481.0 -139.308698352
3923.0 -143.568789817
4413.0 -139.566130858
4886.0 -142.391361768
5376.0 -140.017107945
5827.0 -139.568558814
6317.0 -140.340606892
6760.0 -143.609693602
7250.0 -131.106463254
7740.0 -137.612923186
8185.0 -145.678863929
8675.0 -145.500889274
9141.0 -143.143446346
9628.0 -134.155547357
10076.0 -122.295149141
10548.0 -130.556587734
11038.0 -139.673794919
11528.0 -145.207257924
12018.0 -143.35453937
12508.0 -136.818540326
12998.0 -140.851178968
13488.0 -137.884176133
13978.0 -138.456737279
14419.0 -145.556678926
14864.0 -142.345795072
15354.0 -125.537404729
15825.0 -136.848945076
16315.0 -144.812724139
16757.0 -139.648162279
17247.0 -135.796569637
17737.0 -137.468203206
18227.0 -138.344640455
18717.0 -138.405195012
19159.0 -143.169841611
19567.0 -132.465942545
20057.0 -141.527244982
20547.0 -143.138405037
21037.0 -124.649738318
21515.0 -144.590129164
22005.0 -138.933447962
22495.0 -139.087712181
22985.0 -144.045651394
23426.0 -139.189369473
21.0 -114.210049024
49.0 -84.224894742
105.0 -129.639791725
167.0 -125.607597743
242.0 -114.931564786
299.0 -109.892423431
361.0 -113.348195172
416.0 -70.3846553143
464.0 -109.047916537
537.0 -117.912189908
600.0 -134.968515079
647.0 -108.032153467
724.0 -114.792064793
779.0 -105.673640036
826.0 -108.564124667
869.0 -113.176302402
942.0 -101.07917822
993.0 -90.3526912608
1032.0 -99.3812715007
1083.0 -94.8949538063
1127.0 -111.014174785
1177.0 -124.856560267
1220.0 -122.716885089
1264.0 -123.015900533
1296.0 -109.471661608
1379.0 -118.435760486
1439.0 -82.7667995867
1493.0 -114.754851001
1531.0 -110.86836699
1592.0 -115.898737761
1657.0 -102.761839501
1737.0 -104.636993328
1789.0 -103.663092214
1843.0 -125.850475971
1897.0 -72.4519753687
1956.0 -90.4373381836
2002.0 -72.1442635603
2051.0 -93.6929681845
2110.0 -111.886021189
2166.0 -108.630259168
2227.0 -82.0391766517
2285.0 -122.773867459
2314.0 -108.912493188
2369.0 -133.754474213
2409.0 -113.551668092
0.0 -124.520639237
441.0 -131.175366279
931.0 -140.399368908
1372.0 -132.231012914
1814.0 -137.835574003
2255.0 -138.160879037
2699.0 -98.784499525
3144.0 -138.872541448
3634.0 -137.765384658
4124.0 -139.788402744
4614.0 -143.869743548
5104.0 -135.469334906
5594.0 -139.7625845
6084.0 -145.373846741
6525.0 -140.621848355
7015.0 -143.125640275
7505.0 -138.411916982
7995.0 -143.892992676
8485.0 -75.0411745227
8926.0 -140.451102789
9367.0 -134.641211303
9857.0 -138.198262021
10347.0 -140.72297515
10789.0 -138.904813738
11279.0 -144.992475364
11769.0 -146.610156763
12259.0 -138.334295574
12704.0 -141.746224344
13194.0 -58.8013821021
13636.0 -138.78059951
14078.0 -138.526309205
14521.0 -140.568252275
15011.0 -139.183706769
15501.0 -138.100203566
15991.0 -139.92677835
16481.0 -141.234387233
16971.0 -140.911157631
17414.0 -140.953440943
17904.0 -138.431172931
18394.0 -140.649587072
18836.0 -68.0851779167
19278.0 -144.20734821
19768.0 -136.761013992
20258.0 -139.775680252
20748.0 -140.241059208
21238.0 -142.675440937
21728.0 -139.728966881
22172.0 -137.250679164
22568.0 -142.493970096
38.0 -105.137673669
69.0 -113.920567682
109.0 -105.259318217
161.0 -107.892739309
202.0 -110.667077065
237.0 -109.703562943
302.0 -124.059410153
349.0 -88.9703600535
392.0 -117.201339623
453.0 -98.2023335141
503.0 -110.17997809
576.0 -117.758017113
611.0 -103.773456467
660.0 -105.696997557
717.0 -113.841668103
787.0 -98.7539443568
837.0 -70.4157571937
861.0 -111.303469939
930.0 -124.136514934
983.0 -105.174520508
1035.0 -119.139844684
1090.0 -119.979735864
1121.0 -119.061575
1177.0 -118.829480676
1232.0 -110.999063516
1268.0 -119.492132198
1322.0 -99.0675451912
1386.0 -104.186098994
1432.0 -120.020722621
1488.0 -118.788598822
1555.0 -122.690296683
1601.0 -125.37508374
1654.0 -117.348852292
1685.0 -107.564848632
1729.0 -117.488276577
1805.0 -121.613304964
1856.0 -108.613430466
38.0 -106.273591576
118.0 -102.326316294
194.0 -115.949520513
305.0 -120.104318225
370.0 -108.813455108
439.0 -66.5275343776
521.0 -123.217709924
595.0 -118.296680777
674.0 -112.309399399
773.0 -113.351893186
830.0 -121.113931591
939.0 -116.181637112
1004.0 -118.075730762
1076.0 -123.092437351
1159.0 -112.666366253
1233.0 -115.019731651
1303.0 -121.230756791
1382.0 -101.571660885
1433.0 -81.282558389
1505.0 -81.8964858306
1583.0 -104.796009501
1652.0 -114.013441788
1738.0 -122.531158679
1829.0 -126.844278794
1927.0 -102.984173645
2009.0 -124.916913981
2091.0 -117.301793126
2183.0 -92.4960983154
2250.0 -109.189030677
2325.0 -115.484968512
2393.0 -125.905157249
2475.0 -107.854218349
2545.0 -121.134131662
2630.0 -126.39420514
2696.0 -123.791913176
2789.0 -124.702734724
2879.0 -112.49861471
2956.0 -107.82574916
3061.0 -121.368202063
3166.0 -117.440944134
3244.0 -108.084743536
3321.0 -105.743455246
3402.0 -114.208846826
3500.0 -112.548629683
12.0 -101.861282007
142.0 -119.875597415
252.0 -129.006314996
390.0 -112.773874827
493.0 -132.233457004
623.0 -101.313000908
759.0 -98.5535826553
858.0 -117.499042601
940.0 -111.287213314
1045.0 -123.539196199
1143.0 -116.868429027
1268.0 -119.379223202
1343.0 -83.6729711312
1487.0 -122.300423343
1599.0 -122.750287453
1752.0 -113.37055468
1839.0 -119.383263842
1956.0 -94.2313270335
2039.0 -118.595288304
2120.0 -115.204560119
2236.0 -114.083553265
2340.0 -123.930683287
2456.0 -130.379992884
2590.0 -121.358638837
2687.0 -116.646963505
2775.0 -129.357237901
2877.0 -124.758380992
2997.0 -114.233203211
3100.0 -111.924095169
3172.0 -121.901088721
3282.0 -84.9202553479
3369.0 -130.26669107
3500.0 -116.40072289
3594.0 -124.786475669
3676.0 -120.808826086
3803.0 -103.709540696
3889.0 -127.589672513
3975.0 -109.428680038
4063.0 -72.2419568312
4179.0 -131.328057703
4240.0 -111.861649168
4340.0 -109.733953862
4440.0 -127.252909092
4574.0 -126.942482262
4723.0 -124.342027011
4891.0 -121.922041227
5008.0 -134.640825692
8.0 -97.4243660396
35.0 -105.279390971
61.0 -116.224550397
95.0 -105.288506844
136.0 -103.395762937
182.0 -106.604722577
229.0 -79.9189586085
268.0 -107.278645764
300.0 -115.58389997
339.0 -111.923609168
379.0 -104.617117774
409.0 -91.9477261402
438.0 -103.9037089
483.0 -126.550529321
515.0 -120.970708063
554.0 -63.5501294922
583.0 -101.385906831
611.0 -93.1511550719
647.0 -100.656054685
691.0 -115.217423183
727.0 -124.28233629
758.0 -111.915681967
784.0 -113.526197374
830.0 -109.660169892
885.0 -111.012176871
931.0 -105.877597585
960.0 -76.5855356101
996.0 -111.278766258
1047.0 -114.660295008
1083.0 -112.090578983
1121.0 -110.399049785
1161.0 -121.611673722
1198.0 -115.958850296
1222.0 -107.059338115
1257.0 -115.197967895
1302.0 -106.392683413
0.0 -110.507229029
37.0 -78.8192690115
72.0 -106.98040987
95.0 -117.926614774
123.0 -101.506379276
150.0 -108.420628027
200.0 -98.7226994662
244.0 -76.4164929537
270.0 -126.355786547
287.0 -97.0257726405
322.0 -71.3908059351
357.0 -106.585344734
386.0 -108.133161578
430.0 -108.112037137
466.0 -113.369145729
501.0 -112.310295715
527.0 -112.077392791
566.0 -131.625019999
599.0 -107.385886887
637.0 -93.8011400301
670.0 -115.507555312
710.0 -112.487719965
753.0 -102.910731992
787.0 -110.129698513
813.0 -123.02493528
853.0 -120.61015115
906.0 -102.809801562
945.0 -114.2064158
971.0 -87.3694238493
1010.0 -118.315255034
1045.0 -122.638346288
1082.0 -99.3285968689
1111.0 -72.4110147868
1133.0 -114.862146841
1166.0 -111.421227948
343.0 -133.994562078
650.0 -120.462497961
1048.0 -139.723558897
1350.0 -120.554023226
1749.0 -102.913898558
2091.0 -137.095149737
2544.0 -98.3913336339
2919.0 -112.926886018
3209.0 -137.847191701
3569.0 -139.232692083
3966.0 -137.850900618
4281.0 -140.723722499
4608.0 -139.086072895
4975.0 -143.155483066
5371.0 -141.266194923
5816.0 -139.014775699
6186.0 -136.97014876
6535.0 -125.057827707
6953.0 -91.4254431548
7158.0 -146.293645766
7612.0 -140.569708774
7914.0 -139.51915133
8404.0 -141.629808417
8720.0 -138.632259498
9092.0 -105.20266734
9418.0 -142.188374861
9715.0 -138.871888801
9978.0 -137.785098401
10373.0 -139.833441442
10768.0 -117.620444814
11091.0 -108.211181092
11456.0 -138.165816569
11803.0 -137.461333014
12117.0 -141.412471787
12545.0 -142.094620505
12946.0 -142.118562887
13288.0 -141.433614001
13621.0 -120.410919479
13970.0 -140.228760224
14338.0 -130.75083064
14736.0 -136.354961095
15093.0 -88.4354659725
15392.0 -138.15104164
15668.0 -136.242696256
15931.0 -108.609098108
16275.0 -141.871800641
16678.0 -140.690708123
0.0 -125.910281749
446.0 -137.23448336
887.0 -135.197004156
1377.0 -135.258396122
1818.0 -142.036199128
2259.0 -141.689955338
2701.0 -144.413633709
3191.0 -140.622481773
3538.0 -140.881619304
3979.0 -142.68393196
4374.0 -78.5503906823
4769.0 -133.621707455
5259.0 -142.392861787
5749.0 -133.241688459
6239.0 -131.565947852
6694.0 -135.283295472
7184.0 -135.519731883
7674.0 -144.59792287
8164.0 -142.454874767
8654.0 -141.241719019
9144.0 -138.448758333
9634.0 -143.994561169
10027.0 -142.201300825
10428.0 -137.101826812
10873.0 -137.225028018
11363.0 -144.668591257
11853.0 -138.22723021
12343.0 -136.908110717
12833.0 -137.874255508
13323.0 -138.198139071
13813.0 -135.753772514
14255.0 -135.451198285
14745.0 -142.25547139
15189.0 -144.746183688
15679.0 -135.202766568
16169.0 -138.697698305
16659.0 -112.049948894
17060.0 -141.323419258
17550.0 -142.84547518
18040.0 -137.674529346
18530.0 -144.741864436
19020.0 -146.838480618
19415.0 -140.14733508
19905.0 -140.837928157
20303.0 -139.40167469
20793.0 -139.903404623
21283.0 -139.571326115
21773.0 -138.836604124
5.0 -92.2561524705
10.0 -80.1490279996
17.0 -94.0631469986
24.0 -67.4438517058
30.0 -80.3751438037
44.0 -109.342284569
58.0 -120.409226111
69.0 -97.3962918764
74.0 -113.378972038
85.0 -98.8933961611
86.0 -115.094232613
93.0 -80.6604745167
99.0 -84.5288152937
109.0 -94.7795873262
114.0 -83.6406451495
122.0 -72.5949526976
128.0 -129.400352796
135.0 -85.3780302038
145.0 -86.9484940915
151.0 -102.815837061
160.0 -110.059616605
166.0 -84.59691556
176.0 -102.32358811
189.0 -81.2850426016
193.0 -106.768015647
203.0 -107.505739457
212.0 -81.9697180814
223.0 -75.5384977913
231.0 -91.2978804879
238.0 -120.940011895
294.0 -129.389795752
784.0 -129.717169203
1274.0 -138.614087566
1764.0 -132.476022005
2254.0 -125.639821542
2744.0 -136.4909803
3234.0 -145.103042241
3724.0 -134.928425957
4214.0 -134.66404981
4704.0 -138.960955
5194.0 -134.086500333
5684.0 -140.038963623
6174.0 -140.037447428
6664.0 -138.223193358
7154.0 -139.29547603
7644.0 -138.727533174
8134.0 -137.37348667
8624.0 -136.972433366
9114.0 -139.275358347
9604.0 -139.231446046
10094.0 -138.299652824
10584.0 -137.326933103
11074.0 -140.593411161
11564.0 -131.149458303
12054.0 -139.370390765
12544.0 -139.406373909
13034.0 -133.492766471
13524.0 -135.132621141
14014.0 -138.079298592
14458.0 -134.053977129
14948.0 -128.200637849
15438.0 -137.228776305
15928.0 -133.637156534
16418.0 -137.142288545
16908.0 -138.523207746
17398.0 -138.942642143
17888.0 -144.853198657
18378.0 -137.446406337
18868.0 -134.543255745
19358.0 -137.270065829
19848.0 -143.715973916
20338.0 -134.851086155
20828.0 -142.583616934
21318.0 -140.875586167
21808.0 -138.539019664
22298.0 -133.559474592
22788.0 -138.415206714
23278.0 -137.332971507
23768.0 -130.795625561
24258.0 -137.174945188
343.0 -134.55973734
833.0 -132.535076982
1323.0 -132.784573024
1813.0 -133.331912317
2303.0 -138.880964622
2793.0 -134.610586462
3283.0 -138.021231279
3773.0 -140.056382201
4263.0 -141.270079822
4753.0 -139.629208544
5243.0 -139.277967046
5733.0 -135.543512271
6223.0 -143.202293295
6713.0 -141.85774853
7203.0 -141.545363046
7693.0 -143.999905069
8183.0 -135.795391019
8673.0 -140.591682928
9163.0 -136.647681403
9653.0 -138.689968231
10143.0 -134.295805386
10633.0 -136.815366942
11123.0 -135.517701612
11613.0 -137.281294032
12103.0 -141.401567851
12593.0 -138.924881901
13083.0 -139.033365447
13573.0 -139.929948727
14063.0 -141.701262372
14553.0 -134.512565638
15043.0 -141.704747107
15533.0 -136.964941744
16023.0 -137.886814888
16513.0 -143.04355419
17003.0 -138.293001351
17493.0 -139.678604921
17983.0 -138.859711207
18473.0 -132.826404773
18963.0 -137.97120444
19453.0 -139.351335759
19943.0 -145.398918871
20433.0 -135.913354355
20923.0 -137.397191511
21413.0 -133.35965257
21903.0 -134.361438034
22393.0 -141.097313974
22883.0 -143.152757846
23373.0 -143.00716508
23863.0 -140.725348701
24353.0 -137.459079835
98.0 -120.816465472
268.0 -122.511617838
354.0 -107.786299178
517.0 -128.28244587
683.0 -129.904942254
838.0 -121.353849549
962.0 -130.654043048
1100.0 -128.047212609
1262.0 -129.865309054
1399.0 -121.04508097
1598.0 -131.79791871
1762.0 -128.855851226
1956.0 -125.281845071
2125.0 -132.68555936
2311.0 -121.70632082
2485.0 -124.912105341
2672.0 -133.772303067
2845.0 -124.638855607
2995.0 -127.888237943
3113.0 -119.151131955
3262.0 -128.067912213
3426.0 -130.825627768
3568.0 -133.739252457
3728.0 -121.651432073
3876.0 -122.456878828
4072.0 -129.125076252
4186.0 -128.22164874
4370.0 -133.686135464
4516.0 -120.771227718
4672.0 -127.602011554
4824.0 -128.178742327
4977.0 -125.071771357
5103.0 -118.359865391
5236.0 -124.076701308
5380.0 -124.441047904
5539.0 -134.148399611
5654.0 -122.860534078
5808.0 -123.072035177
6009.0 -125.684575364
6143.0 -116.861899865
6287.0 -140.587718082
6465.0 -125.370894765
6613.0 -133.113506767
6762.0 -127.158162853
6916.0 -128.14874384
7071.0 -126.460914994
7246.0 -123.165203636
7421.0 -118.638385985
98.0 -133.835581979
588.0 -135.193934994
1078.0 -138.446451699
1568.0 -138.858280045
2058.0 -134.541008204
2548.0 -133.120999236
3038.0 -141.6748677
3528.0 -130.889656132
4018.0 -143.791535611
4508.0 -142.885972891
4998.0 -138.692687671
5488.0 -131.949659335
5978.0 -137.986999506
6468.0 -145.988736781
6958.0 -130.024055312
7448.0 -134.58346916
7938.0 -136.573681537
8428.0 -140.548894227
8918.0 -141.575785053
9408.0 -139.222830918
9898.0 -143.71644504
10388.0 -140.156555046
10878.0 -132.945631883
11368.0 -139.029869682
11858.0 -133.293066989
12348.0 -142.437097709
12838.0 -142.789992342
13328.0 -139.124802326
13818.0 -139.461789005
14308.0 -136.257365342
14798.0 -132.166203239
15288.0 -141.143020466
15778.0 -134.290150701
16268.0 -134.555696849
16758.0 -131.925934473
17248.0 -138.213719052
17738.0 -133.521390298
18228.0 -137.012689251
18718.0 -134.472885924
19208.0 -138.799625556
19698.0 -137.243123158
20188.0 -140.188034472
20678.0 -136.795321327
21168.0 -134.405300676
21658.0 -138.776069122
22148.0 -139.723447442
22638.0 -142.423600847
23128.0 -138.163251396
23618.0 -144.988523572
24108.0 -138.342945149
98.0 -132.109283181
588.0 -136.783133726
1078.0 -134.821275402
1568.0 -136.97386857
2058.0 -125.753332925
2548.0 -138.055692477
3038.0 -136.201093317
3528.0 -134.000973771
4018.0 -140.654576578
4508.0 -132.5455193
4998.0 -137.660828026
5488.0 -133.542731697
5978.0 -143.975717828
6468.0 -140.488052602
6958.0 -136.639130606
7448.0 -134.306939854
7938.0 -136.031223491
8428.0 -140.54287006
8918.0 -137.928027178
9408.0 -135.13491152
9898.0 -138.707132516
10388.0 -136.711522219
10878.0 -126.748411368
11368.0 -140.923252426
11858.0 -134.907478285
12348.0 -134.343642291
12838.0 -139.033606665
13328.0 -139.980676982
13818.0 -131.960375912
14308.0 -137.332272812
14798.0 -145.076520444
15288.0 -141.915760095
15778.0 -141.16385191
16268.0 -142.430046864
16758.0 -131.765128874
17248.0 -142.836172208
17738.0 -142.874538895
18228.0 -136.266590702
18718.0 -138.2829721
19208.0 -139.450818055
19698.0 -139.099622628
20188.0 -143.190159438
20678.0 -139.840781177
21168.0 -132.286953014
21658.0 -135.266251889
22148.0 -136.748222752
22638.0 -138.310543781
23128.0 -130.460293729
23618.0 -140.571380543
24108.0 -140.735573615
43.0 -120.702914857
215.0 -123.835151052
372.0 -128.096937689
515.0 -126.03366128
649.0 -124.861131506
818.0 -129.523473755
972.0 -114.419556406
1152.0 -125.991714661
1283.0 -98.2463166474
1460.0 -127.353614255
1676.0 -92.4938892492
1859.0 -108.223078767
2095.0 -127.58712562
2324.0 -110.049449235
2516.0 -126.569071402
2696.0 -110.986184394
2850.0 -131.893371686
3044.0 -124.92086073
3200.0 -112.557885479
3396.0 -110.912610846
3555.0 -112.481351441
3669.0 -130.498103162
3792.0 -127.161394918
3983.0 -111.65033207
4177.0 -129.625872579
4311.0 -114.277935022
4473.0 -129.421519657
4658.0 -117.446749297
4821.0 -128.797459293
4992.0 -104.052113421
5134.0 -122.610688079
5278.0 -115.012585652
5377.0 -111.603855012
5496.0 -118.659522801
5616.0 -116.006228709
5693.0 -128.946869834
5857.0 -128.569955987
6041.0 -132.743494693
6227.0 -124.867774445
6416.0 -128.361128533
6591.0 -133.832957705
6720.0 -135.013933779
6872.0 -121.597184515
7044.0 -127.964166378
7198.0 -118.696903681
343.0 -127.24225461
833.0 -136.419299112
1323.0 -137.141716176
1813.0 -134.713521236
2303.0 -136.658817812
2793.0 -135.948615916
3283.0 -133.726138889
3773.0 -138.344922535
4263.0 -133.363587601
4753.0 -129.670592138
5243.0 -137.695156045
5733.0 -131.371374443
6223.0 -134.136178376
6713.0 -128.519926758
7203.0 -135.706350792
7693.0 -138.574123758
8183.0 -140.341855209
8673.0 -137.366030621
9163.0 -137.43634004
9653.0 -138.83413636
10143.0 -136.17991835
10633.0 -132.674655442
11123.0 -138.587408762
11613.0 -137.018292724
12103.0 -134.168831755
12593.0 -132.800377644
13083.0 -139.74427816
13573.0 -136.711093191
14063.0 -137.010416878
14553.0 -139.607661561
15043.0 -138.049663137
15533.0 -135.153083241
16023.0 -136.952233891
16513.0 -137.030865684
17003.0 -134.391485548
17493.0 -145.066336491
17983.0 -132.689183045
18473.0 -133.174394783
18963.0 -134.891795287
19453.0 -137.841057496
19943.0 -139.886508761
20433.0 -133.665089802
20923.0 -137.459023754
21413.0 -135.303526605
21903.0 -140.048838144
22393.0 -133.448756938
22883.0 -131.030829218
23373.0 -135.334989159
23863.0 -139.96975969
24353.0 -137.686757371
43.0 -111.184483813
128.0 -109.392227753
222.0 -117.354361128
296.0 -121.592976392
401.0 -127.797476661
513.0 -113.970199642
602.0 -106.002796527
686.0 -113.194394867
762.0 -122.934182777
838.0 -114.889166403
897.0 -111.095147854
964.0 -112.480434557
1024.0 -119.836070931
1089.0 -113.215910814
1178.0 -115.382615649
1272.0 -122.554898749
1346.0 -109.765437386
1456.0 -122.332413685
1540.0 -110.57680642
1615.0 -125.025213552
1765.0 -124.709216181
1858.0 -115.350354105
1944.0 -104.88715514
2004.0 -138.02037594
2075.0 -117.097975148
2189.0 -119.707599291
2281.0 -115.818590585
2383.0 -126.42484005
2448.0 -113.369413872
2521.0 -130.829077947
2614.0 -111.268095254
2677.0 -124.532351584
2751.0 -117.139203658
2831.0 -123.67953671
2912.0 -118.980012485
3005.0 -126.794824159
3094.0 -131.462444452
3196.0 -124.824308922
3305.0 -116.065887406
3397.0 -108.19825561
3461.0 -128.805974902
3530.0 -110.093319292
3614.0 -115.460013275
3668.0 -124.209370823
3749.0 -105.441783584
3835.0 -128.21709292
3924.0 -126.63300632
46.0 -112.780559291
130.0 -117.680590909
179.0 -104.924969995
241.0 -107.512648417
295.0 -108.50640253
364.0 -85.0322751436
432.0 -117.413710998
469.0 -86.8332960517
518.0 -122.485720265
631.0 -129.307223553
669.0 -124.086627485
769.0 -104.920713206
799.0 -113.199174194
855.0 -127.107894722
902.0 -116.817421329
941.0 -133.326884716
1016.0 -108.243456282
1113.0 -120.234182591
1146.0 -108.506321995
1169.0 -94.1467475915
1228.0 -124.431195431
1307.0 -125.615901335
1350.0 -113.902415138
1398.0 -128.489260055
1522.0 -101.922935112
1593.0 -68.7803676715
1624.0 -98.2360720681
1685.0 -128.058803272
1778.0 -71.8202026095
1820.0 -114.403859725
1927.0 -106.341282284
1984.0 -118.088363522
49.0 -133.127345844
307.0 -112.298946209
647.0 -126.604653758
1039.0 -141.708558359
1299.0 -81.5768983953
1498.0 -96.0116155101
1828.0 -74.4799234414
2082.0 -136.675638027
2397.0 -134.687421671
2672.0 -143.250093558
2899.0 -114.637539647
3206.0 -140.736686699
3483.0 -114.13284748
3719.0 -137.368931473
3919.0 -133.148258727
4226.0 -144.166455426
4393.0 -121.287737645
4554.0 -140.701084948
5044.0 -121.99436098
5278.0 -143.9989211
5622.0 -138.691305093
5998.0 -102.123924616
6147.0 -137.647823642
6446.0 -113.120256461
6741.0 -123.003837321
6994.0 -125.142755487
7304.0 -137.261716849
7616.0 -138.114041262
7876.0 -143.489152356
8249.0 -91.4378855776
8467.0 -117.38728824
8808.0 -123.278675753
9121.0 -115.521123739
9411.0 -134.805034024
9672.0 -139.653500259
9933.0 -153.4630836
10168.0 -119.480628719
10458.0 -99.8607569666
10705.0 -136.725495116
10929.0 -138.28387912
11283.0 -76.0555006126
11628.0 -137.046133364
11866.0 -142.797689045
67.0 -113.961033623
130.0 -120.776603797
192.0 -106.911120264
268.0 -112.557502777
313.0 -86.9185725624
376.0 -121.018673119
448.0 -98.7204566726
534.0 -101.168557707
566.0 -105.031069187
609.0 -83.1790530909
676.0 -106.021345839
733.0 -118.17167776
793.0 -105.350492673
855.0 -117.110346405
906.0 -107.601884434
961.0 -106.127040388
1064.0 -122.37719128
1103.0 -92.0561451724
1184.0 -114.256470928
1248.0 -82.0437466788
1305.0 -99.9977323043
1363.0 -118.409000102
1438.0 -107.294773044
1502.0 -124.401298341
1545.0 -118.071367197
1597.0 -122.542703551
1687.0 -107.306183567
1732.0 -88.7794427146
1767.0 -110.87057418
1820.0 -113.665912476
1874.0 -127.083595171
1957.0 -111.49278416
2019.0 -106.799322074
2097.0 -93.7613180286
2138.0 -121.895815664
2214.0 -120.595382153
2263.0 -96.3605109189
2323.0 -105.275622382
2394.0 -108.966632941
0.0 -125.457098976
490.0 -139.757901325
980.0 -139.042658234
1470.0 -137.602286383
1960.0 -143.300861343
2450.0 -141.293180157
2940.0 -140.054851984
3430.0 -135.819568578
3920.0 -136.966473684
4410.0 -130.209578968
4900.0 -143.107382937
5390.0 -140.118226498
5880.0 -136.630896052
6370.0 -141.926355722
6860.0 -143.865813589
7350.0 -138.857458942
7840.0 -140.957622866
8330.0 -137.926524086
8820.0 -138.874676408
9310.0 -144.835491175
9800.0 -136.840476103
10290.0 -140.517213397
10780.0 -138.301938036
11270.0 -142.437763839
11760.0 -140.220159574
12250.0 -137.240431999
12740.0 -137.942463543
13230.0 -139.34423302
13720.0 -142.992622857
14210.0 -143.232380077
14700.0 -142.873447073
15190.0 -141.345652994
15680.0 -137.579114757
16170.0 -141.383615011
16660.0 -142.488647116
17150.0 -138.064626765
17640.0 -142.183845858
18130.0 -140.919855241
18620.0 -144.294491843
19110.0 -143.525957928
19600.0 -138.201582522
20090.0 -138.27639199
20580.0 -139.293455638
21070.0 -144.325689278
21560.0 -137.766476112
22050.0 -143.647870433
22540.0 -144.098672038
23030.0 -143.158220149
23520.0 -139.74645091
24010.0 -139.06823115
0.0 -108.429005891
78.0 -94.8656805646
155.0 -107.409393482
212.0 -127.394793632
303.0 -119.363499399
415.0 -110.117606081
503.0 -105.466198677
580.0 -120.160405468
683.0 -117.950377542
760.0 -113.561202779
857.0 -122.01469777
938.0 -121.157593846
989.0 -114.392842908
1035.0 -116.627509562
1106.0 -122.127285729
1207.0 -118.353256415
1307.0 -121.682135274
1400.0 -123.013820524
1490.0 -118.82664537
1579.0 -112.590936241
1657.0 -119.797422574
1731.0 -116.028102612
1798.0 -116.392574455
1889.0 -112.956385355
1976.0 -118.278490603
2056.0 -134.95542534
2137.0 -126.981006355
2244.0 -125.619917502
2350.0 -123.951268668
2422.0 -122.669735138
2469.0 -122.290330953
2570.0 -129.469425605
2650.0 -113.353172897
2716.0 -122.850056475
2779.0 -103.455362481
2848.0 -122.182670689
2926.0 -93.0390745189
3002.0 -123.946157996
3089.0 -119.881847631
3177.0 -121.200412967
3289.0 -117.744205787
3354.0 -104.993479474
251.0 -135.519204738
696.0 -132.007972254
1022.0 -134.289882821
1415.0 -127.551595668
1767.0 -138.686528112
2220.0 -138.702625501
2710.0 -137.971623782
3108.0 -138.379792885
3598.0 -136.93038367
4003.0 -138.378520283
4493.0 -131.618994564
4983.0 -134.560334544
5429.0 -140.465519677
5919.0 -142.757805856
6373.0 -134.260416085
6815.0 -110.273099607
7259.0 -134.512038575
7710.0 -140.930570837
8200.0 -140.806176108
8643.0 -138.890089654
9133.0 -136.749861447
9580.0 -135.691318036
10070.0 -138.685240654
10374.0 -136.932978473
10864.0 -131.335862312
11315.0 -137.090081854
11805.0 -134.188366956
12295.0 -132.732972824
12738.0 -117.983953734
13194.0 -129.872395054
13684.0 -137.185770004
14174.0 -141.887323875
14615.0 -134.016488785
15059.0 -140.764331075
15465.0 -129.879888977
15955.0 -138.991962378
16399.0 -99.5497944539
16845.0 -141.562882852
17290.0 -136.435546479
17694.0 -137.966151178
18105.0 -136.132442869
18595.0 -131.072931805
19085.0 -134.997482912
19575.0 -138.795098651
20065.0 -134.898499022
20555.0 -142.747038583
21000.0 -135.469720934
21490.0 -140.751761189
21943.0 -134.001693408
394.0 -130.438504533
766.0 -136.926800454
1159.0 -138.416339441
1513.0 -136.556928724
2003.0 -138.202374691
2447.0 -100.970697925
2892.0 -137.112990427
3335.0 -141.249298425
3777.0 -136.686044744
4223.0 -119.50052131
4609.0 -109.703928594
4872.0 -148.249646099
5362.0 -124.895251949
5767.0 -137.54988462
6121.0 -140.963059038
6601.0 -139.946911962
6997.0 -143.710748565
7478.0 -138.685029672
7879.0 -135.602822361
8369.0 -140.503829152
8859.0 -139.765861533
9300.0 -141.101657162
9701.0 -138.749678952
10144.0 -136.742711092
10589.0 -140.138446291
11079.0 -111.011325566
11387.0 -117.243722865
11692.0 -139.534414128
12036.0 -139.179134072
12485.0 -134.258537733
12887.0 -140.093467721
13330.0 -140.586402853
13682.0 -104.499594052
14035.0 -139.859288604
14366.0 -139.008869713
14797.0 -138.73745732
15245.0 -138.267794203
15686.0 -143.541979672
16138.0 -139.197449462
16584.0 -104.669438444
16984.0 -102.054268153
17335.0 -136.948924108
17825.0 -133.824963671
18315.0 -139.673124635
18676.0 -140.759226474
19070.0 -115.251655109
19380.0 -140.469024903
19756.0 -140.317633
294.0 -134.309807073
784.0 -135.057090996
1274.0 -139.752337489
1764.0 -138.728030789
2254.0 -136.524461399
2744.0 -138.298114804
3234.0 -137.664588082
3724.0 -136.798136846
4214.0 -135.607626152
4704.0 -140.895278451
5194.0 -142.115622523
5684.0 -132.165807965
6174.0 -139.747934853
6664.0 -137.411078081
7154.0 -142.216687429
7644.0 -136.740713775
8134.0 -132.048690799
8624.0 -136.576283039
9114.0 -132.536715154
9604.0 -141.218412961
10094.0 -133.054061209
10584.0 -134.931841917
11074.0 -136.889518078
11564.0 -133.851722447
12054.0 -143.099413745
12544.0 -140.46627748
13034.0 -133.659444523
13524.0 -135.234242029
14014.0 -135.558255034
14504.0 -140.132143273
14994.0 -138.92998759
15484.0 -138.726616952
15974.0 -135.546828944
16464.0 -139.147646454
16954.0 -135.122322562
17444.0 -141.008571431
17934.0 -141.149795722
18424.0 -144.239985492
18914.0 -143.637331358
19404.0 -135.378334183
19894.0 -139.035833216
20384.0 -130.250776825
20874.0 -134.662311489
21364.0 -140.793834711
21854.0 -137.781179783
22344.0 -138.151511286
22834.0 -144.100765533
23324.0 -136.298552654
23814.0 -141.378751983
24304.0 -136.207317571
201.0 -82.9224074157
467.0 -102.36552487
583.0 -92.7966512124
602.0 -122.482185635
737.0 -107.21267512
874.0 -108.111008047
962.0 -108.376464223
1107.0 -130.147942278
1244.0 -95.2515628101
1302.0 -102.543046918
1519.0 -96.8157745191
1591.0 -116.342498473
1632.0 -110.819871877
1818.0 -136.463236932
2020.0 -85.3655667322
2100.0 -97.8129517976
2169.0 -139.662378557
2300.0 -101.198697584
2475.0 -141.123280284
2674.0 -107.359561956
2755.0 -120.975164448
2830.0 -97.2704046576
2997.0 -119.566530912
3026.0 -83.4902937226
3235.0 -140.999525729
3355.0 -137.253516296
3524.0 -124.269491652
3697.0 -106.085980567
};
\addplot [red, thick]
table {%
0 -106.994599646055
200 -107.728790414818
400 -111.531984526336
600 -112.429195789569
800 -114.256644222731
1000 -114.192207612433
1200 -113.997760216898
1400 -116.348835819968
1600 -116.878079749301
1800 -117.943757636901
2000 -119.61934530655
2200 -119.980009247139
2400 -121.181508251606
2600 -121.738570917264
2800 -122.306739587062
3000 -122.675237943032
3200 -122.595834739864
3400 -122.654298632096
3600 -122.713046311712
3800 -123.900227159389
4000 -124.397981963616
4200 -125.675393447508
4400 -126.895108172479
4600 -127.906717008627
4800 -128.837953448471
5000 -129.642662846622
5200 -129.798174616311
5400 -130.157562744167
5600 -130.280822046814
5800 -130.553815552289
6000 -130.715346210491
6200 -130.737249618939
6400 -130.978929253117
6600 -130.926116737744
6800 -131.318856986802
7000 -131.790520076823
7200 -131.926241963992
7400 -132.454831946234
7600 -133.042931178771
7800 -133.379684590258
8000 -133.762879604587
8200 -134.078249141773
8400 -134.173137666555
8600 -134.398412348039
8800 -134.43171496006
9000 -134.204390066127
9200 -134.012743088468
9400 -133.909286903708
9600 -133.971805710746
9800 -134.205508398703
10000 -134.103530431566
10200 -133.923039964021
10400 -134.077557527529
10600 -134.023744358018
10800 -134.287544048473
11000 -134.48621521099
11200 -134.921373859448
11400 -135.11572578818
11600 -135.381299341935
11800 -135.394565221521
12000 -135.293585127973
12200 -135.555682278699
12400 -135.5080893624
12600 -135.508285002671
12800 -135.558074179074
13000 -135.514380640962
13200 -135.270419059501
13400 -135.250622554852
13600 -134.729822843353
13800 -134.839118335586
14000 -134.978144596276
14200 -134.806333659632
14400 -134.861776859726
14600 -134.816286715963
14800 -134.964093647409
15000 -135.152105006573
15200 -135.353449323267
15400 -135.576001065788
15600 -135.843892252087
15800 -135.90864703902
16000 -135.776525885244
16200 -136.064951254826
16400 -136.008284300318
16600 -136.141210241168
16800 -136.301365072662
17000 -136.293734897638
17200 -136.310470221314
17400 -136.375470602352
17600 -136.279053101771
17800 -136.201918493542
18000 -136.445479442282
18200 -136.555920780849
18400 -136.512303846834
18600 -136.816719624781
18800 -136.900946544033
19000 -137.002874128801
19200 -137.106790506966
19400 -137.29378757411
19600 -137.41240592479
19800 -137.396503959955
20000 -137.594098277632
20200 -137.870019056044
20400 -138.088333677719
20600 -138.074606471757
20800 -138.166873400233
21000 -138.106139912322
21200 -138.337887262679
21400 -138.326146835557
21600 -138.198226356349
21800 -138.251489669523
22000 -138.231750855945
22200 -138.24633398914
22400 -138.262017696194
22600 -138.200145425723
22800 -138.178711907136
23000 -138.178711907136
23200 -138.178711907136
23400 -138.178711907136
23600 -138.178711907136
23800 -138.178711907136
24000 -138.178711907136
24200 -138.178711907136
24400 -138.178711907136
};
\end{axis}

\end{tikzpicture}


==> fig/testfunc.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4, xmax=6,
ymin=-4, ymax=6,
xlabel={$x_{t-1}$},
ylabel={$x_{t}$},
axis on top
]
\addplot[area legend,solid,fill=white!75!gray,draw=black]
table {%
-4 -1.93478752044184
-3.98 -1.92068749957361
-3.96 -1.90646026672923
-3.94 -1.89211441757106
-3.92 -1.87765878480499
-3.9 -1.86310240290122
-3.88 -1.84845447309146
-3.86 -1.833724328639
-3.84 -1.81892140037354
-3.82 -1.80405518248762
-3.8 -1.78913519858674
-3.78 -1.77417096798828
-3.76000000000001 -1.75917197226351
-3.74000000000001 -1.74414762201482
-3.72000000000001 -1.72910722388277
-3.70000000000001 -1.71405994777509
-3.68000000000001 -1.69901479430966
-3.66000000000001 -1.68398056246442
-3.64000000000001 -1.66896581742252
-3.62000000000001 -1.65397885860636
-3.60000000000001 -1.63902768788565
-3.58000000000001 -1.62411997795088
-3.56000000000001 -1.60926304083566
-3.54000000000001 -1.59446379657625
-3.52000000000001 -1.57972874198856
-3.50000000000001 -1.56506391954635
-3.48000000000001 -1.55047488633977
-3.46000000000001 -1.53596668314111
-3.44000000000001 -1.52154380778316
-3.42000000000001 -1.50721020887573
-3.40000000000001 -1.49296929381215
-3.38000000000001 -1.47882393774509
-3.36000000000001 -1.46477649218183
-3.34000000000001 -1.45082879317768
-3.32000000000001 -1.43698216911184
-3.30000000000001 -1.42323744803086
-3.28000000000002 -1.40959496454693
-3.26000000000002 -1.39605456628084
-3.24000000000002 -1.38261561984288
-3.22000000000002 -1.36927701634597
-3.20000000000002 -1.35603717645069
-3.18000000000002 -1.34289405494094
-3.16000000000002 -1.32984514483748
-3.14000000000002 -1.31688748105305
-3.12000000000002 -1.30401764360173
-3.10000000000002 -1.291231760373
-3.08000000000002 -1.2785255094871
-3.06000000000002 -1.26589412124912
-3.04000000000002 -1.2533323797208
-3.02000000000002 -1.24083462393445
-3.00000000000002 -1.22839474876944
-2.98000000000002 -1.21600620551931
-2.96000000000002 -1.2036620021735
-2.94000000000002 -1.19135470344318
-2.92000000000002 -1.17907643159711
-2.90000000000002 -1.16681887713587
-2.88000000000002 -1.15457332210833
-2.86000000000002 -1.14233066573822
-2.84000000000002 -1.13008144999598
-2.82000000000003 -1.11781588509552
-2.80000000000003 -1.10552387492123
-2.78000000000003 -1.09319504238804
-2.76000000000003 -1.08081875473923
-2.74000000000003 -1.06838414878592
-2.72000000000003 -1.05588015609475
-2.70000000000003 -1.04329552812943
-2.68000000000003 -1.03061886135415
-2.66000000000003 -1.01783862230863
-2.64000000000003 -1.0049431726637
-2.62000000000003 -0.991920794271628
-2.60000000000003 -0.978759714222397
-2.58000000000003 -0.965448129922903
-2.56000000000003 -0.951974234214229
-2.54000000000003 -0.938326240545561
-2.52000000000003 -0.924492408223497
-2.50000000000003 -0.910461067757131
-2.48000000000003 -0.896220646320482
-2.46000000000003 -0.88175969335348
-2.44000000000003 -0.867066906324671
-2.42000000000003 -0.85213115667752
-2.40000000000003 -0.836941515829171
-2.38000000000003 -0.821487277981969
-2.36000000000003 -0.805757975346175
-2.34000000000004 -0.789743390839509
-2.32000000000004 -0.773433570955926
-2.30000000000004 -0.756818838883456
-2.28000000000004 -0.739889807859955
-2.26000000000004 -0.722637394755406
-2.24000000000004 -0.70505283387046
-2.22000000000004 -0.687127690941212
-2.20000000000004 -0.668853877341587
-2.18000000000004 -0.650223664475956
-2.16000000000004 -0.631229698356023
-2.14000000000004 -0.61186501435719
-2.12000000000004 -0.592123052152548
-2.10000000000004 -0.571997670823639
-2.08000000000004 -0.551483164147932
-2.06000000000004 -0.530574276067497
-2.04000000000004 -0.509266216343242
-2.02000000000004 -0.487554676400731
-2.00000000000004 -0.465435845377479
-1.98000000000004 -0.442906426380846
-1.96000000000004 -0.419963652968611
-1.94000000000004 -0.396605305865704
-1.92000000000004 -0.372829729930894
-1.90000000000004 -0.348635851389273
-1.88000000000005 -0.324023195285963
-1.86000000000005 -0.298991899251277
-1.84000000000005 -0.273542710547812
-1.82000000000005 -0.247676972432869
-1.80000000000005 -0.221396609975605
-1.78000000000005 -0.194704116197398
-1.76000000000005 -0.167602538521836
-1.74000000000005 -0.140095465521041
-1.72000000000005 -0.112187013946261
-1.70000000000005 -0.0838818160267991
-1.68000000000005 -0.0551850070281263
-1.66000000000005 -0.0261022130547519
-1.64000000000005 0.0033604609101221
-1.62000000000005 0.0331964427415925
-1.60000000000005 0.0633987046913
-1.58000000000005 0.0939597746978547
-1.56000000000005 0.124871747493501
-1.54000000000005 0.156126295513452
-1.52000000000005 0.187714679611093
-1.50000000000005 0.219627759582245
-1.48000000000005 0.251856004499017
-1.46000000000005 0.284389502855769
-1.44000000000005 0.317217972524156
-1.42000000000005 0.35033077051865
-1.40000000000006 0.383716902568609
-1.38000000000006 0.417365032495932
-1.36000000000006 0.451263491396083
-1.34000000000006 0.485400287232648
-1.32000000000006 0.519763119435777
-1.30000000000006 0.554339399308496
-1.28000000000006 0.589116271234112
-1.26000000000006 0.624080633694622
-1.24000000000006 0.65921916010914
-1.22000000000006 0.694518319510296
-1.20000000000006 0.729964397072409
-1.18000000000006 0.765543514508704
-1.16000000000006 0.801241650354438
-1.14000000000006 0.837044660148524
-1.12000000000006 0.872938296531441
-1.10000000000006 0.908908229271365
-1.08000000000006 0.944940065232814
-1.06000000000006 0.98101936830035
-1.04000000000006 1.01713167926872
-1.02000000000006 1.05326253571015
-1.00000000000006 1.08939749182982
-0.980000000000064 1.12552213831654
-0.960000000000065 1.1616221221995
-0.940000000000065 1.19768316671685
-0.920000000000066 1.23369109120347
-0.900000000000066 1.26963183100557
-0.880000000000067 1.30549145742661
-0.860000000000067 1.34125619771104
-0.840000000000067 1.37691245507287
-0.820000000000068 1.41244682861368
-0.800000000000068 1.44784613026537
-0.780000000000069 1.48309739549508
-0.760000000000069 1.51818789205462
-0.740000000000069 1.55310512875254
-0.72000000000007 1.58783686431262
-0.70000000000007 1.62237111633323
-0.680000000000071 1.65669617035578
-0.660000000000071 1.69080058905617
-0.640000000000072 1.72467322156812
-0.620000000000072 1.75830321294932
-0.600000000000072 1.7916800138006
-0.580000000000073 1.82479339004683
-0.560000000000073 1.85763343288699
-0.540000000000074 1.89019056892314
-0.520000000000074 1.92245557047161
-0.500000000000075 1.95441956606576
-0.480000000000075 1.98607405115249
-0.460000000000075 2.01741089898758
-0.440000000000076 2.04842237173349
-0.420000000000076 2.07910113176124
-0.400000000000077 2.1094402531595
-0.380000000000077 2.13943323345112
-0.360000000000078 2.16907400551893
-0.340000000000078 2.19835694974151
-0.320000000000078 2.22727690633923
-0.300000000000079 2.25582918788224
-0.280000000000079 2.28400958932248
-0.26000000000008 2.31181438791364
-0.24000000000008 2.3392403372847
-0.220000000000081 2.36628466129816
-0.200000000000081 2.39294504812005
-0.180000000000081 2.41921964450411
-0.160000000000082 2.4451070502916
-0.140000000000082 2.47060631313165
-0.120000000000083 2.49571692342318
-0.100000000000083 2.52043880948199
-0.0800000000000836 2.544772332933
-0.060000000000084 2.56871828433156
-0.0400000000000844 2.59227787901169
-0.0200000000000848 2.61545275316362
-8.5265128291212e-14 2.63824496013814
0.0199999999999143 2.6606569669772
0.0399999999999139 2.6826916511672
0.0599999999999135 2.70435229761426
0.079999999999913 2.72564259583419
0.0999999999999126 2.74656663735625
0.119999999999912 2.76712891333313
0.139999999999912 2.78733431235271
0.159999999999911 2.80718811844521
0.179999999999911 2.82669600928057
0.19999999999991 2.84586405454793
0.21999999999991 2.86469871451103
0.23999999999991 2.88320683799403
0.259999999999909 2.90139565496249
0.279999999999909 2.91927276341233
0.299999999999908 2.9368461155332
0.319999999999908 2.95412400401195
0.339999999999907 2.97111504847947
0.359999999999907 2.98782818209905
0.379999999999907 3.00427263829445
0.399999999999906 3.02045793761641
0.419999999999906 3.03639387474645
0.439999999999905 3.05209050563449
0.459999999999905 3.06755813476911
0.479999999999905 3.08280730257658
0.499999999999904 3.09784877294473
0.519999999999904 3.11269352086845
0.539999999999903 3.1273527202101
0.559999999999903 3.14183773157016
0.579999999999902 3.15616009026191
0.599999999999902 3.17033149438129
0.619999999999902 3.18436379296598
0.639999999999901 3.1982689742342
0.659999999999901 3.2120591538947
0.6799999999999 3.2257465635183
0.6999999999999 3.23934353896156
0.719999999999899 3.25286250883291
0.739999999999899 3.26631598299079
0.759999999999899 3.27971654100999
0.779999999999898 3.29307681974828
0.799999999999898 3.30640949919978
0.819999999999897 3.31972728784127
0.839999999999897 3.33304290795305
0.859999999999896 3.34636908092147
0.879999999999896 3.35971851251882
0.899999999999896 3.37310387815956
0.919999999999895 3.38653780812718
0.939999999999895 3.40003287277045
0.959999999999894 3.41360156766378
0.979999999999894 3.42725629872804
0.999999999999893 3.44100936730806
1.01999999999989 3.45487295519993
1.03999999999989 3.46885910962425
1.05999999999989 3.48297972813688
1.07999999999989 3.49724654347218
1.09999999999989 3.51167110830893
1.11999999999989 3.52626477995224
1.13999999999989 3.5410387049212
1.15999999999989 3.55600380343344
1.17999999999989 3.5711707537755
1.19999999999989 3.58654997655011
1.21999999999989 3.60215161878735
1.23999999999989 3.61798553791034
1.25999999999989 3.63406128554374
1.27999999999989 3.65038809117394
1.29999999999989 3.66697484652419
1.31999999999989 3.6838300928305
1.33999999999989 3.70096200955697
1.35999999999989 3.71837840300335
1.37999999999989 3.73608669470029
1.39999999999988 3.75409390959108
1.41999999999988 3.77240666399617
1.43999999999988 3.79103115335977
1.45999999999988 3.80997313977357
1.47999999999988 3.82923793927727
1.49999999999988 3.84883040893064
1.51999999999988 3.86875493365484
1.53999999999988 3.88901541283832
1.55999999999988 3.90961524670305
1.57999999999988 3.93055732242545
1.59999999999988 3.95184400000629
1.61999999999988 3.97347709788348
1.63999999999988 3.99545787828016
1.65999999999988 4.01778703228095
1.67999999999988 4.04046466462796
1.69999999999988 4.06349027822777
1.71999999999988 4.08686275836053
1.73999999999988 4.11058035658166
1.75999999999988 4.13464067430621
1.77999999999988 4.15904064606693
1.79999999999988 4.18377652244318
1.81999999999988 4.20884385433693
1.83999999999988 4.23423748822308
1.85999999999988 4.2599515718335
1.87999999999987 4.28597956091599
1.89999999999987 4.31231422564257
1.91999999999987 4.33894765666939
1.93999999999987 4.36587127085345
1.95999999999987 4.39307581663081
1.97999999999987 4.42055137906437
1.99999999999987 4.44828738456367
2.01999999999987 4.47627260528466
2.03999999999987 4.50449516321215
2.05999999999987 4.53294253393079
2.07999999999987 4.56160155008727
2.09999999999987 4.59045840454832
2.11999999999987 4.61949865325657
2.13999999999987 4.64870721778697
2.15999999999987 4.6780683876059
2.17999999999987 4.70756582203337
2.19999999999987 4.73718255191068
2.21999999999987 4.76690098097272
2.23999999999987 4.79670288692565
2.25999999999987 4.82656942222992
2.27999999999987 4.85648111458779
2.29999999999987 4.88641786713552
2.31999999999987 4.91635895833928
2.33999999999986 4.9462830423406
2.35999999999986 4.97616815967713
2.37999999999986 5.00599176590645
2.39999999999986 5.03573076468976
2.41999999999986 5.06536154070597
2.43999999999986 5.09485999232579
2.45999999999986 5.12420156406436
2.47999999999986 5.15336127883155
2.49999999999986 5.18231376999786
2.51999999999986 5.2110333132952
2.53999999999986 5.23949385856989
2.55999999999986 5.26766906140747
2.57999999999986 5.29553231464479
2.59999999999986 5.32305677978891
2.61999999999986 5.3502154183579
2.63999999999986 5.37698102316167
2.65999999999986 5.40332624953721
2.67999999999986 5.42922364655532
2.69999999999986 5.45464568821317
2.71999999999986 5.47956480462821
2.73999999999986 5.50395341324745
2.75999999999986 5.52778395008666
2.77999999999986 5.55102890101411
2.79999999999986 5.57366083309194
2.81999999999985 5.59565242599
2.83999999999985 5.61697650348574
2.85999999999985 5.6376060650296
2.87999999999985 5.65751431612087
2.89999999999985 5.67667469475085
2.91999999999985 5.69506089603302
2.93999999999985 5.71264689688651
2.95999999999985 5.72940698089033
2.97999999999985 5.74531576332269
2.99999999999985 5.76034821639958
3.01999999999985 5.7744796947287
3.03999999999985 5.78768596099221
3.05999999999985 5.79994321187442
3.07999999999985 5.81122810424816
3.09999999999985 5.82151778163521
3.11999999999985 5.83078990095452
3.13999999999985 5.8390226595731
3.15999999999985 5.84619482267234
3.17999999999985 5.85228575094467
3.19999999999985 5.85727542863321
3.21999999999985 5.86114449192714
3.23999999999985 5.86387425772711
3.25999999999985 5.86544675279182
3.27999999999984 5.86584474327985
3.29999999999984 5.86505176469834
3.31999999999984 5.86305215227148
3.33999999999984 5.85983107174226
3.35999999999984 5.8553745506194
3.37999999999984 5.84966950985794
3.39999999999984 5.84270379232151
3.41999999999984 5.83446616972284
3.43999999999984 5.82494633101222
3.45999999999984 5.81413486901544
3.47999999999984 5.80202326755091
3.49999999999984 5.78860388902759
3.51999999999984 5.77386996252146
3.53999999999984 5.75781557232639
3.55999999999984 5.74043564697799
3.57999999999984 5.7217259487473
3.59999999999984 5.70168306360141
3.61999999999984 5.68030439162897
3.63999999999984 5.65758813792731
3.65999999999984 5.63353330394836
3.67999999999984 5.60813967930078
3.69999999999984 5.58140783400411
3.71999999999984 5.55333911119212
3.73999999999984 5.52393562026159
3.75999999999983 5.49320023046256
3.77999999999983 5.46113656492606
3.79999999999983 5.42774899512538
3.81999999999983 5.39304263576669
3.83999999999983 5.35702334010516
3.85999999999983 5.31969769568206
3.87999999999983 5.28107302047952
3.89999999999983 5.24115735948924
3.91999999999983 5.19995948108737
3.93999999999983 5.15748886626389
3.95999999999983 5.11375568658022
3.97999999999983 5.06877077979144
3.99999999999983 5.02254562581311
4.01999999999983 4.97509232306398
4.03999999999983 4.92642356517332
4.05999999999983 4.87655261804366
4.07999999999983 4.82549329725775
4.09999999999983 4.77325994582045
4.11999999999983 4.71986741222434
4.13999999999983 4.66533102882948
4.15999999999983 4.60966659054501
4.17999999999983 4.55289033380359
4.19999999999983 4.49501891581466
4.21999999999982 4.43606939408776
4.23999999999982 4.37605920621068
4.25999999999982 4.31500614987296
4.27999999999982 4.2529283631198
4.29999999999982 4.18984430482486
4.31999999999982 4.1257727353681
4.33999999999982 4.06073269750531
4.35999999999982 3.99474349741652
4.37999999999982 3.92782468591892
4.39999999999982 3.85999603983161
4.41999999999982 3.79127754347908
4.43999999999982 3.72168937038603
4.45999999999982 3.65125186711525
4.47999999999982 3.57998554291255
4.49999999999982 3.50791106193825
4.51999999999982 3.43504923570798
4.53999999999982 3.36142101562855
4.55999999999982 3.28704748562539
4.57999999999982 3.21194985485913
4.59999999999982 3.13614945052902
4.61999999999982 3.05966771076084
4.63999999999982 2.98252617757692
4.65999999999982 2.90474648994634
4.67999999999981 2.82635037691259
4.69999999999981 2.74735965079675
4.71999999999981 2.66779620047319
4.73999999999981 2.58768198471527
4.75999999999981 2.50703902560797
4.77999999999981 2.42588940202475
4.79999999999981 2.34425524316442
4.81999999999981 2.26215872214615
4.83999999999981 2.17962204965713
4.85999999999981 2.09666746765138
4.87999999999981 2.01331724309418
4.89999999999981 1.9295936617501
4.91999999999981 1.84551902200983
4.93999999999981 1.76111562875414
4.95999999999981 1.67640578725272
4.97999999999981 1.5914117973905
4.99999999999981 1.50615594949719
5.01999999999981 1.42066052145512
5.03999999999981 1.3349477759834
5.05999999999981 1.24903995797183
5.07999999999981 1.16295929186366
5.09999999999981 1.07672797908775
5.11999999999981 0.990368195538764
5.13999999999981 0.903902089104555
5.1599999999998 0.817351777238053
5.1799999999998 0.730739344571069
5.1999999999998 0.644086840566567
5.2199999999998 0.557416277203631
5.2399999999998 0.470749626690822
5.2599999999998 0.384108819199855
5.2799999999998 0.297515740612771
5.2999999999998 0.210992230273692
5.3199999999998 0.124560078734623
5.3399999999998 0.0382410254855248
5.3599999999998 -0.0479432433435867
5.3799999999998 -0.133971097321657
5.3999999999998 -0.219820964108699
5.4199999999998 -0.305471331917143
5.4399999999998 -0.390900752055947
5.4599999999998 -0.476087841572933
5.4799999999998 -0.561011286012429
5.4999999999998 -0.645649842774805
5.5199999999998 -0.72998234979348
5.5399999999998 -0.813987741644776
5.5599999999998 -0.897645067398082
5.5799999999998 -0.980933508720535
5.5999999999998 -1.06383239823379
5.61999999999979 -1.14632123813511
5.63999999999979 -1.22837971909584
5.65999999999979 -1.30998773944882
5.67999999999979 -1.39112542467535
5.69999999999979 -1.47177314720239
5.71999999999979 -1.55191154651885
5.73999999999979 -1.63152154962115
5.75999999999979 -1.71058439179542
5.77999999999979 -1.78908163774553
5.79999999999979 -1.86699520307426
5.81999999999979 -1.94430737612518
5.83999999999979 -2.02100084019252
5.85999999999979 -2.09705869610628
5.87999999999979 -2.17246448519866
5.89999999999979 -2.24720221265937
5.91999999999979 -2.32125637128529
5.93999999999979 -2.39461196563193
5.95999999999979 -2.46725453657176
5.97999999999979 -2.53917018626712
5.98999999999979 -2.5748512322916
5.98999999999979 -4.79631352219177
5.97999999999979 -4.76043368794747
5.95999999999979 -4.68814122384658
5.93999999999979 -4.61514845042619
5.91999999999979 -4.54146798238743
5.89999999999979 -4.46711300200884
5.87999999999979 -4.39209723867054
5.85999999999979 -4.31643494857016
5.83999999999979 -4.24014089461422
5.81999999999979 -4.16323032646888
5.79999999999979 -4.08571896075349
5.77999999999979 -4.00762296136208
5.75999999999979 -3.92895891989687
5.73999999999979 -3.84974383619896
5.71999999999979 -3.76999509896138
5.69999999999979 -3.68973046641051
5.67999999999979 -3.60896804704147
5.65999999999979 -3.52772628039476
5.63999999999979 -3.44602391786035
5.61999999999979 -3.36388000349769
5.5999999999998 -3.28131385485916
5.5799999999998 -3.19834504380603
5.5599999999998 -3.11499337730675
5.5399999999998 -3.03127887820704
5.5199999999998 -2.94722176596396
5.4999999999998 -2.86284243733511
5.4799999999998 -2.77816144701608
5.4599999999998 -2.69319948823989
5.4399999999998 -2.60797737490154
5.4199999999998 -2.52251603119329
5.3999999999998 -2.43683648660634
5.3799999999998 -2.3509598714153
5.3599999999998 -2.26490741216327
5.3399999999998 -2.17870042715653
5.3199999999998 -2.09236032197709
5.2999999999998 -2.00590858502157
5.2799999999998 -1.91936678307423
5.2599999999998 -1.83275655692069
5.2399999999998 -1.74609961700844
5.2199999999998 -1.65941773915971
5.1999999999998 -1.57273276034108
5.1799999999998 -1.48606657449192
5.1599999999998 -1.39944112841624
5.13999999999981 -1.31287841773671
5.11999999999981 -1.22640048291336
5.09999999999981 -1.1400294053244
5.07999999999981 -1.05378730340918
5.05999999999981 -0.967696328869105
5.03999999999981 -0.881778662924208
5.01999999999981 -0.796056512620382
4.99999999999981 -0.710552107182426
4.97999999999981 -0.625287694407572
4.95999999999981 -0.540285537092845
4.93999999999981 -0.455567909489776
4.91999999999981 -0.371157093689302
4.89999999999981 -0.287075375143066
4.87999999999981 -0.203345037065559
4.85999999999981 -0.11998835460808
4.83999999999981 -0.0370275890043159
4.81999999999981 0.0455150183170272
4.79999999999981 0.127617251657557
4.77999999999981 0.209256927019119
4.75999999999981 0.290411898122741
4.73999999999981 0.371060062483109
4.71999999999981 0.451179367543569
4.69999999999981 0.530747816877584
4.67999999999981 0.609743476462096
4.65999999999982 0.68814448102955
4.63999999999982 0.765929040504246
4.61999999999982 0.843075446529633
4.59999999999982 0.919562079093509
4.57999999999982 0.995367413257708
4.55999999999982 1.07047002600013
4.53999999999982 1.14484860317515
4.51999999999982 1.21848194660167
4.49999999999982 1.29134898128515
4.47999999999982 1.36342876278131
4.45999999999982 1.43470048470972
4.43999999999982 1.50514348642419
4.41999999999982 1.57473726084744
4.39999999999982 1.64346146257903
4.37999999999982 1.71129591845063
4.35999999999982 1.77822064347577
4.33999999999982 1.84421585884944
4.31999999999982 1.90926201021153
4.29999999999982 1.97333978612143
4.27999999999982 2.03643013674954
4.25999999999982 2.09851429279339
4.23999999999982 2.15957378462401
4.21999999999982 2.21959046167022
4.19999999999983 2.27854651204728
4.17999999999983 2.3364244824377
4.15999999999983 2.393207298232
4.13999999999983 2.44887828393681
4.11999999999983 2.50342118386032
4.09999999999983 2.55682018308299
4.07999999999983 2.60905992872401
4.05999999999983 2.66012555151286
4.03999999999983 2.7100026876782
4.01999999999983 2.75867750116314
3.99999999999983 2.8061367061804
3.97999999999983 2.85236759011869
3.95999999999983 2.89735803681249
3.93999999999983 2.94109655018847
3.91999999999983 2.98357227830139
3.89999999999983 3.02477503777225
3.87999999999983 3.06469533859932
3.85999999999983 3.10332440654753
3.83999999999983 3.14065419379681
3.81999999999983 3.17667738215855
3.79999999999983 3.21138738611334
3.77999999999983 3.24477835630085
3.75999999999983 3.27684518346356
3.73999999999984 3.3075835028454
3.71999999999984 3.33698969904556
3.69999999999984 3.36506091132976
3.67999999999984 3.3917950393992
3.65999999999984 3.41719074962061
3.63999999999984 3.44124748171779
3.61999999999984 3.46396545592911
3.59999999999984 3.48534568063228
3.57999999999984 3.50538996044186
3.55999999999984 3.52410090478183
3.53999999999984 3.54148193693901
3.51999999999984 3.55753730360183
3.49999999999984 3.57227208489024
3.47999999999984 3.58569220488233
3.45999999999984 3.59780444264469
3.43999999999984 3.60861644377204
3.41999999999984 3.6181367324439
3.39999999999984 3.62637472400526
3.37999999999984 3.63334073807761
3.35999999999984 3.63904601220327
3.33999999999984 3.6435027137504
3.31999999999984 3.64672393294572
3.29999999999984 3.6487236540104
3.27999999999984 3.64951672306409
3.25999999999985 3.64911881652017
3.23999999999985 3.64754640998132
3.21999999999985 3.64481674761818
3.19999999999985 3.64094781201399
3.17999999999985 3.63595829445895
3.15999999999985 3.62986756567671
3.13999999999985 3.62269564696833
3.11999999999985 3.61446318175583
3.09999999999985 3.60519140751122
3.07999999999985 3.59490212805619
3.05999999999985 3.58361768621615
3.03999999999985 3.57136093681666
3.01999999999985 3.55815522000731
2.99999999999985 3.54402433490018
2.97999999999985 3.52899251351016
2.95999999999985 3.51308439498519
2.93999999999985 3.49632500011363
2.91999999999985 3.47873970609807
2.89999999999985 3.46035422158315
2.87999999999985 3.44119456192676
2.85999999999985 3.42128702470297
2.83999999999985 3.40065816542509
2.81999999999985 3.37933477336225
2.79999999999986 3.35734384534891
2.77999999999986 3.33471255519963
2.75999999999986 3.31146822181965
2.73999999999986 3.28763827742237
2.71999999999986 3.26325023587625
2.69999999999986 3.23833166116207
2.67999999999986 3.21291013592392
2.65999999999986 3.18701323009358
2.63999999999986 3.16066846957237
2.61999999999986 3.13390330495099
2.59999999999986 3.10674508025088
2.57999999999986 3.07922100166946
2.55999999999986 3.05135810631227
2.53999999999986 3.02318323089626
2.51999999999986 2.99472298040707
2.49999999999986 2.96600369669607
2.47999999999986 2.93705142700019
2.45999999999986 2.90789189237152
2.43999999999986 2.87855045600074
2.41999999999986 2.84905209142041
2.39999999999986 2.81942135057413
2.37999999999986 2.78968233173813
2.35999999999986 2.75985864727995
2.33999999999986 2.72997339124184
2.31999999999987 2.70004910673356
2.29999999999987 2.67010775320561
2.27999999999987 2.64017067811169
2.25999999999987 2.61025860603031
2.23999999999987 2.58039163792554
2.21999999999987 2.55058925088734
2.19999999999987 2.52087029762382
2.17999999999987 2.4912530057016
2.15999999999987 2.46175497653072
2.13999999999987 2.43239318409003
2.11999999999987 2.40318397338928
2.09999999999987 2.37414305866474
2.07999999999987 2.34528552130365
2.05999999999987 2.3166258074958
2.03999999999987 2.28817772560805
2.01999999999987 2.25995444327974
1.99999999999987 2.23196848423667
1.97999999999987 2.20423172482122
1.95999999999987 2.17675539023785
1.93999999999987 2.14955005051182
1.91999999999987 2.12262561616124
1.89999999999987 2.09599133357974
1.87999999999987 2.0696557801321
1.85999999999988 2.04362685895914
1.83999999999988 2.01791179349415
1.81999999999988 1.9925171216885
1.79999999999988 1.96744868994627
1.77999999999988 1.94271164677231
1.75999999999988 1.91831043750551
1.73999999999988 1.89424880915343
1.71999999999988 1.87052982583722
1.69999999999988 1.84715588557094
1.67999999999988 1.82412873675871
1.65999999999988 1.80144949440498
1.63999999999988 1.77911865604346
1.61999999999988 1.75713611738839
1.59999999999988 1.73550118771303
1.57999999999988 1.71421260496033
1.55999999999988 1.69326855059037
1.53999999999988 1.67266666416942
1.51999999999988 1.65240405770785
1.49999999999988 1.63247732975092
1.47999999999988 1.6128825792307
1.45999999999988 1.59361541908531
1.43999999999988 1.57467098965301
1.41999999999988 1.55604397184941
1.39999999999988 1.53772860013542
1.37999999999989 1.51971867528584
1.35999999999989 1.50200757696596
1.33999999999989 1.48458827612704
1.31999999999989 1.46745334722859
1.29999999999989 1.45059498029775
1.27999999999989 1.43400499283417
1.25999999999989 1.41767484157049
1.23999999999989 1.40159563417925
1.21999999999989 1.38575814223468
1.19999999999989 1.3701528166485
1.17999999999989 1.35476980373301
1.15999999999989 1.33959896115994
1.13999999999989 1.32462987380193
1.11999999999989 1.30985186946119
1.09999999999989 1.29525403449078
1.07999999999989 1.2808252293117
1.05999999999989 1.26655410383208
1.03999999999989 1.25242911277256
1.01999999999989 1.23843853090442
0.999999999999893 1.22457046820582
0.979999999999894 1.21081288494424
0.959999999999894 1.19715360669069
0.939999999999895 1.1835803392756
0.919999999999895 1.1700806836937
0.899999999999896 1.15664215096781
0.879999999999896 1.1432521769812
0.859999999999896 1.12989813728875
0.839999999999897 1.11656736191838
0.819999999999897 1.10324715017304
0.799999999999898 1.08992478544614
0.779999999999898 1.07658755006058
0.759999999999899 1.06322274014437
0.739999999999899 1.0498176805547
0.719999999999899 1.03635973984555
0.6999999999999 1.0228363446801
0.6799999999999 1.00923499214942
0.659999999999901 0.995543261015299
0.639999999999901 0.981748822958255
0.619999999999902 0.967839453903977
0.599999999999902 0.953803045429845
0.579999999999902 0.939627616253469
0.559999999999903 0.925301323806282
0.539999999999903 0.910812475894027
0.519999999999904 0.896149542448093
0.499999999999904 0.881301167370236
0.479999999999905 0.86625618047697
0.459999999999905 0.851003609546673
0.439999999999905 0.835532692476265
0.419999999999906 0.819832889554307
0.399999999999906 0.80389389585711
0.379999999999907 0.787705653776534
0.359999999999907 0.771258365688444
0.339999999999907 0.754542506771079
0.319999999999908 0.737548837983789
0.299999999999908 0.720268419217258
0.279999999999909 0.702692622625505
0.259999999999909 0.684813146152458
0.23999999999991 0.66662202726405
0.21999999999991 0.648111656897557
0.19999999999991 0.629274793635834
0.179999999999911 0.610104577196104
0.159999999999911 0.590594535977786
0.139999999999912 0.570738588955526
0.119999999999912 0.550531047030007
0.0999999999999126 0.529966614609743
0.079999999999913 0.509040391425362
0.0599999999999135 0.487747874570347
0.0399999999999139 0.466084960765208
0.0199999999999143 0.444047948841814
-8.5265128291212e-14 0.421633542445069
-0.0200000000000848 0.398838852948254
-0.0400000000000844 0.375661402582804
-0.060000000000084 0.352099127779458
-0.0800000000000836 0.32815038272217
-0.100000000000083 0.303813943115335
-0.120000000000083 0.27908901016647
-0.140000000000082 0.253975214786217
-0.160000000000082 0.228472622010976
-0.180000000000081 0.202581735650561
-0.200000000000081 0.17630350316816
-0.220000000000081 0.149639320797341
-0.24000000000008 0.122591038903414
-0.26000000000008 0.0951609675951945
-0.280000000000079 0.0673518825960264
-0.300000000000079 0.039167031380781
-0.320000000000078 0.0106101395858678
-0.340000000000078 -0.0183145827380622
-0.360000000000078 -0.047602440880617
-0.380000000000077 -0.0772482656684232
-0.400000000000077 -0.107246426184165
-0.420000000000076 -0.13759084227712
-0.440000000000076 -0.168274996824333
-0.460000000000075 -0.199291947754297
-0.480000000000075 -0.230634339844349
-0.500000000000075 -0.262294416301442
-0.520000000000074 -0.294264030137783
-0.540000000000074 -0.326534655350069
-0.560000000000073 -0.359097397911385
-0.580000000000073 -0.391943006584194
-0.600000000000072 -0.425061883559787
-0.620000000000072 -0.458444094933389
-0.640000000000072 -0.492079381016467
-0.660000000000071 -0.525957166493563
-0.680000000000071 -0.560066570424773
-0.70000000000007 -0.594396416096848
-0.72000000000007 -0.628935240724973
-0.740000000000069 -0.66367130500526
-0.760000000000069 -0.698592602517139
-0.780000000000069 -0.73368686897722
-0.800000000000068 -0.768941591341079
-0.820000000000068 -0.804344016754166
-0.840000000000067 -0.839881161348025
-0.860000000000067 -0.875539818941544
-0.880000000000067 -0.911306571740589
-0.900000000000066 -0.947167807594075
-0.920000000000066 -0.983109740343455
-0.940000000000065 -1.01911843021778
-0.960000000000065 -1.05517980412169
-0.980000000000064 -1.09127967582984
-1.00000000000006 -1.12740376610135
-1.02000000000006 -1.16353772273034
-1.04000000000006 -1.19966714054424
-1.06000000000006 -1.23577758136439
-1.08000000000006 -1.27185459394128
-1.10000000000006 -1.30788373387534
-1.12000000000006 -1.34385058353578
-1.14000000000006 -1.37974077198654
-1.16000000000006 -1.41553999492886
-1.18000000000006 -1.45123403466979
-1.20000000000006 -1.48680878012335
-1.22000000000006 -1.52225024685115
-1.24000000000006 -1.55754459715053
-1.26000000000006 -1.59267816019252
-1.28000000000006 -1.62763745221766
-1.30000000000006 -1.66240919679326
-1.32000000000006 -1.69698034513512
-1.34000000000006 -1.73133809650068
-1.36000000000006 -1.76546991865587
-1.38000000000006 -1.79936356841449
-1.40000000000006 -1.83300711130728
-1.42000000000005 -1.86638893565144
-1.44000000000005 -1.89949776181065
-1.46000000000005 -1.93232265101586
-1.48000000000005 -1.96485301433749
-1.50000000000005 -1.9970786218235
-1.52000000000005 -2.0289896118146
-1.54000000000005 -2.06057650045073
-1.56000000000005 -2.09183019137765
-1.58000000000005 -2.12274198566733
-1.60000000000005 -2.15330359196012
-1.62000000000005 -2.18350713683862
-1.64000000000005 -2.21334517544169
-1.66000000000005 -2.24281070232549
-1.68000000000005 -2.27189716257668
-1.70000000000005 -2.30059846318508
-1.72000000000005 -2.32890898467631
-1.74000000000005 -2.35682359301095
-1.76000000000005 -2.38433765174896
-1.78000000000005 -2.41144703448319
-1.80000000000005 -2.43814813753943
-1.82000000000005 -2.4644378929462
-1.84000000000005 -2.49031378167072
-1.86000000000005 -2.51577384712148
-1.88000000000005 -2.540816708917
-1.90000000000004 -2.56544157691915
-1.92000000000004 -2.58964826466764
-1.94000000000004 -2.61343719229433
-1.96000000000004 -2.63680937304517
-1.98000000000004 -2.65976639620453
-2.00000000000004 -2.68231041026894
-2.02000000000004 -2.70444410642882
-2.04000000000004 -2.72617070235914
-2.06000000000004 -2.74749392631739
-2.08000000000004 -2.76841800154716
-2.10000000000004 -2.78894763098542
-2.12000000000004 -2.80908798226745
-2.14000000000004 -2.82884467302492
-2.16000000000004 -2.8482237564692
-2.18000000000004 -2.86723170724976
-2.20000000000004 -2.88587540757871
-2.22000000000004 -2.90416213360666
-2.24000000000004 -2.92209954203657
-2.26000000000004 -2.939695656959
-2.28000000000004 -2.95695885689128
-2.30000000000004 -2.97389786200112
-2.32000000000004 -2.99052172149389
-2.34000000000004 -3.00683980114209
-2.36000000000003 -3.02286177093414
-2.38000000000003 -3.03859759281868
-2.40000000000003 -3.05405750852136
-2.42000000000003 -3.0692520274089
-2.44000000000003 -3.08419191428966
-2.46000000000003 -3.09888817449844
-2.48000000000003 -3.11335203134137
-2.50000000000003 -3.12759490021639
-2.52000000000003 -3.14162836258736
-2.54000000000003 -3.15546413995989
-2.56000000000003 -3.1691140678562
-2.58000000000003 -3.18259006978727
-2.60000000000003 -3.19590413121834
-2.62000000000003 -3.20906827352537
-2.64000000000003 -3.22209452793748
-2.66000000000003 -3.23499490945973
-2.68000000000003 -3.24778139077056
-2.70000000000003 -3.26046587608367
-2.72000000000003 -3.27306017496709
-2.74000000000003 -3.28557597610618
-2.76000000000003 -3.29802482099991
-2.78000000000003 -3.31041807757435
-2.80000000000003 -3.32276691369925
-2.82000000000003 -3.33508227058988
-2.84000000000002 -3.34737483607631
-2.86000000000002 -3.35965501772025
-2.88000000000002 -3.37193291576016
-2.90000000000002 -3.38421829586291
-2.92000000000002 -3.39652056166085
-2.94000000000002 -3.40884872705352
-2.96000000000002 -3.4212113882739
-2.98000000000002 -3.43361669813244
-3.00000000000002 -3.44607235304676
-3.02000000000002 -3.45858559011683
-3.04000000000002 -3.47116318509674
-3.06000000000002 -3.48381145022558
-3.08000000000002 -3.49653623194202
-3.10000000000002 -3.50934290850462
-3.12000000000002 -3.52223638754346
-3.14000000000002 -3.53522110356146
-3.16000000000002 -3.54830101540759
-3.18000000000002 -3.56147960373775
-3.20000000000002 -3.57475986847894
-3.22000000000002 -3.58814432631013
-3.24000000000002 -3.60163500816705
-3.26000000000002 -3.61523345678122
-3.28000000000002 -3.62894072425335
-3.30000000000001 -3.64275736966511
-3.32000000000001 -3.65668345672475
-3.34000000000001 -3.67071855144227
-3.36000000000001 -3.6848617198257
-3.38000000000001 -3.69911152558662
-3.40000000000001 -3.71346602784211
-3.42000000000001 -3.72792277879542
-3.44000000000001 -3.74247882137673
-3.46000000000001 -3.75713068682385
-3.48000000000001 -3.77187439217909
-3.50000000000001 -3.78670543894841
-3.52000000000001 -3.80161882549857
-3.54000000000001 -3.81660907862197
-3.56000000000001 -3.83167028873966
-3.58000000000001 -3.84679614468821
-3.60000000000001 -3.86197996804963
-3.62000000000001 -3.87721474703341
-3.64000000000001 -3.89249316992469
-3.66000000000001 -3.90780765811
-3.68000000000001 -3.92315039869779
-3.70000000000001 -3.93851337674867
-3.72000000000001 -3.95388840713594
-3.74000000000001 -3.9692671660522
-3.76000000000001 -3.98464122218516
-3.78 -4.00000206758135
-3.8 -4.0153411482203
-3.82 -4.03064989432106
-3.84 -4.04591975040384
-3.86 -4.06114220512986
-3.88 -4.07630882094298
-3.9 -4.09141126353633
-3.92 -4.10644133116889
-3.94 -4.12139098385522
-3.96 -4.13625237245382
-3.98 -4.15101786767696
-4 -4.1656800890483
}--cycle;
\addplot [blue]
table {%
-3.99 -2.99
-3.97 -2.97
-3.95 -2.95
-3.93 -2.93
-3.91 -2.91
-3.89 -2.89
-3.87 -2.87
-3.85 -2.85
-3.83 -2.83
-3.81 -2.81
-3.79 -2.79
-3.77 -2.77
-3.75000000000001 -2.75000000000001
-3.73000000000001 -2.73000000000001
-3.71000000000001 -2.71000000000001
-3.69000000000001 -2.69000000000001
-3.67000000000001 -2.67000000000001
-3.65000000000001 -2.65000000000001
-3.63000000000001 -2.63000000000001
-3.61000000000001 -2.61000000000001
-3.59000000000001 -2.59000000000001
-3.57000000000001 -2.57000000000001
-3.55000000000001 -2.55000000000001
-3.53000000000001 -2.53000000000001
-3.51000000000001 -2.51000000000001
-3.49000000000001 -2.49000000000001
-3.47000000000001 -2.47000000000001
-3.45000000000001 -2.45000000000001
-3.43000000000001 -2.43000000000001
-3.41000000000001 -2.41000000000001
-3.39000000000001 -2.39000000000001
-3.37000000000001 -2.37000000000001
-3.35000000000001 -2.35000000000001
-3.33000000000001 -2.33000000000001
-3.31000000000001 -2.31000000000001
-3.29000000000002 -2.29000000000002
-3.27000000000002 -2.27000000000002
-3.25000000000002 -2.25000000000002
-3.23000000000002 -2.23000000000002
-3.21000000000002 -2.21000000000002
-3.19000000000002 -2.19000000000002
-3.17000000000002 -2.17000000000002
-3.15000000000002 -2.15000000000002
-3.13000000000002 -2.13000000000002
-3.11000000000002 -2.11000000000002
-3.09000000000002 -2.09000000000002
-3.07000000000002 -2.07000000000002
-3.05000000000002 -2.05000000000002
-3.03000000000002 -2.03000000000002
-3.01000000000002 -2.01000000000002
-2.99000000000002 -1.99000000000002
-2.97000000000002 -1.97000000000002
-2.95000000000002 -1.95000000000002
-2.93000000000002 -1.93000000000002
-2.91000000000002 -1.91000000000002
-2.89000000000002 -1.89000000000002
-2.87000000000002 -1.87000000000002
-2.85000000000002 -1.85000000000002
-2.83000000000002 -1.83000000000002
-2.81000000000003 -1.81000000000003
-2.79000000000003 -1.79000000000003
-2.77000000000003 -1.77000000000003
-2.75000000000003 -1.75000000000003
-2.73000000000003 -1.73000000000003
-2.71000000000003 -1.71000000000003
-2.69000000000003 -1.69000000000003
-2.67000000000003 -1.67000000000003
-2.65000000000003 -1.65000000000003
-2.63000000000003 -1.63000000000003
-2.61000000000003 -1.61000000000003
-2.59000000000003 -1.59000000000003
-2.57000000000003 -1.57000000000003
-2.55000000000003 -1.55000000000003
-2.53000000000003 -1.53000000000003
-2.51000000000003 -1.51000000000003
-2.49000000000003 -1.49000000000003
-2.47000000000003 -1.47000000000003
-2.45000000000003 -1.45000000000003
-2.43000000000003 -1.43000000000003
-2.41000000000003 -1.41000000000003
-2.39000000000003 -1.39000000000003
-2.37000000000003 -1.37000000000003
-2.35000000000004 -1.35000000000004
-2.33000000000004 -1.33000000000004
-2.31000000000004 -1.31000000000004
-2.29000000000004 -1.29000000000004
-2.27000000000004 -1.27000000000004
-2.25000000000004 -1.25000000000004
-2.23000000000004 -1.23000000000004
-2.21000000000004 -1.21000000000004
-2.19000000000004 -1.19000000000004
-2.17000000000004 -1.17000000000004
-2.15000000000004 -1.15000000000004
-2.13000000000004 -1.13000000000004
-2.11000000000004 -1.11000000000004
-2.09000000000004 -1.09000000000004
-2.07000000000004 -1.07000000000004
-2.05000000000004 -1.05000000000004
-2.03000000000004 -1.03000000000004
-2.01000000000004 -1.01000000000004
-1.99000000000004 -0.990000000000043
-1.97000000000004 -0.970000000000043
-1.95000000000004 -0.950000000000044
-1.93000000000004 -0.930000000000044
-1.91000000000004 -0.910000000000045
-1.89000000000004 -0.890000000000045
-1.87000000000005 -0.870000000000045
-1.85000000000005 -0.850000000000046
-1.83000000000005 -0.830000000000046
-1.81000000000005 -0.810000000000047
-1.79000000000005 -0.790000000000047
-1.77000000000005 -0.770000000000048
-1.75000000000005 -0.750000000000048
-1.73000000000005 -0.730000000000048
-1.71000000000005 -0.710000000000049
-1.69000000000005 -0.690000000000049
-1.67000000000005 -0.67000000000005
-1.65000000000005 -0.65000000000005
-1.63000000000005 -0.630000000000051
-1.61000000000005 -0.610000000000051
-1.59000000000005 -0.590000000000051
-1.57000000000005 -0.570000000000052
-1.55000000000005 -0.550000000000052
-1.53000000000005 -0.530000000000053
-1.51000000000005 -0.510000000000053
-1.49000000000005 -0.490000000000054
-1.47000000000005 -0.470000000000054
-1.45000000000005 -0.450000000000054
-1.43000000000005 -0.430000000000055
-1.41000000000006 -0.410000000000055
-1.39000000000006 -0.390000000000056
-1.37000000000006 -0.370000000000056
-1.35000000000006 -0.350000000000056
-1.33000000000006 -0.330000000000057
-1.31000000000006 -0.310000000000057
-1.29000000000006 -0.290000000000058
-1.27000000000006 -0.270000000000058
-1.25000000000006 -0.250000000000059
-1.23000000000006 -0.230000000000059
-1.21000000000006 -0.210000000000059
-1.19000000000006 -0.19000000000006
-1.17000000000006 -0.17000000000006
-1.15000000000006 -0.150000000000061
-1.13000000000006 -0.130000000000061
-1.11000000000006 -0.110000000000062
-1.09000000000006 -0.090000000000062
-1.07000000000006 -0.0700000000000625
-1.05000000000006 -0.0500000000000629
-1.03000000000006 -0.0300000000000633
-1.01000000000006 -0.0100000000000637
-0.990000000000064 0.00999999999993584
-0.970000000000065 0.0299999999999354
-0.950000000000065 0.049999999999935
-0.930000000000065 0.0699999999999346
-0.910000000000066 0.0899999999999341
-0.890000000000066 0.109999999999934
-0.870000000000067 0.129999999999933
-0.850000000000067 0.149999999999933
-0.830000000000068 0.169999999999932
-0.810000000000068 0.189999999999932
-0.790000000000068 0.209999999999932
-0.770000000000069 0.229999999999931
-0.750000000000069 0.249999999999931
-0.73000000000007 0.26999999999993
-0.71000000000007 0.28999999999993
-0.690000000000071 0.309999999999929
-0.670000000000071 0.329999999999929
-0.650000000000071 0.349999999999929
-0.630000000000072 0.369999999999928
-0.610000000000072 0.389999999999928
-0.590000000000073 0.409999999999927
-0.570000000000073 0.429999999999927
-0.550000000000074 0.449999999999926
-0.530000000000074 0.469999999999926
-0.510000000000074 0.489999999999926
-0.490000000000075 0.509999999999925
-0.470000000000075 0.529999999999925
-0.450000000000076 0.549999999999924
-0.430000000000076 0.569999999999924
-0.410000000000077 0.589999999999923
-0.390000000000077 0.609999999999923
-0.370000000000077 0.629999999999923
-0.350000000000078 0.649999999999922
-0.330000000000078 0.669999999999922
-0.310000000000079 0.689999999999921
-0.290000000000079 0.709999999999921
-0.27000000000008 0.72999999999992
-0.25000000000008 0.74999999999992
-0.23000000000008 0.76999999999992
-0.210000000000081 0.789999999999919
-0.190000000000081 0.809999999999919
-0.170000000000082 0.829999999999918
-0.150000000000082 0.849999999999918
-0.130000000000082 0.869999999999918
-0.110000000000083 0.889999999999917
-0.0900000000000833 0.909999999999917
-0.0700000000000838 0.929999999999916
-0.0500000000000842 0.949999999999916
-0.0300000000000846 0.969999999999915
-0.0100000000000851 0.989999999999915
0.00999999999991452 1.00999999999991
0.0299999999999141 1.02999999999991
0.0499999999999137 1.04999999999991
0.0699999999999132 1.06999999999991
0.0899999999999128 1.08999999999991
0.109999999999912 1.10999999999991
0.129999999999912 1.12999999999991
0.149999999999912 1.14999999999991
0.169999999999911 1.16999999999991
0.189999999999911 1.18999999999991
0.20999999999991 1.20999999999991
0.22999999999991 1.22999999999991
0.249999999999909 1.24999999999991
0.269999999999909 1.26999999999991
0.289999999999909 1.28999999999991
0.309999999999908 1.30999999999991
0.329999999999908 1.32999999999991
0.349999999999907 1.34999999999991
0.369999999999907 1.36999999999991
0.389999999999906 1.38999999999991
0.409999999999906 1.40999999999991
0.429999999999906 1.42999999999991
0.449999999999905 1.44999999999991
0.469999999999905 1.4699999999999
0.489999999999904 1.4899999999999
0.509999999999904 1.5099999999999
0.529999999999903 1.5299999999999
0.549999999999903 1.5499999999999
0.569999999999903 1.5699999999999
0.589999999999902 1.5899999999999
0.609999999999902 1.6099999999999
0.629999999999901 1.6299999999999
0.649999999999901 1.6499999999999
0.6699999999999 1.6699999999999
0.6899999999999 1.6899999999999
0.7099999999999 1.7099999999999
0.729999999999899 1.7299999999999
0.749999999999899 1.7499999999999
0.769999999999898 1.7699999999999
0.789999999999898 1.7899999999999
0.809999999999897 1.8099999999999
0.829999999999897 1.8299999999999
0.849999999999897 1.8499999999999
0.869999999999896 1.8699999999999
0.889999999999896 1.8899999999999
0.909999999999895 1.9099999999999
0.929999999999895 1.92999999999989
0.949999999999894 1.94999999999989
0.969999999999894 1.96999999999989
0.989999999999894 1.98999999999989
1.00999999999989 2.00999999999989
1.02999999999989 2.02999999999989
1.04999999999989 2.04999999999989
1.06999999999989 2.06999999999989
1.08999999999989 2.08999999999989
1.10999999999989 2.10999999999989
1.12999999999989 2.12999999999989
1.14999999999989 2.14999999999989
1.16999999999989 2.16999999999989
1.18999999999989 2.18999999999989
1.20999999999989 2.20999999999989
1.22999999999989 2.22999999999989
1.24999999999989 2.24999999999989
1.26999999999989 2.26999999999989
1.28999999999989 2.28999999999989
1.30999999999989 2.30999999999989
1.32999999999989 2.32999999999989
1.34999999999989 2.34999999999989
1.36999999999989 2.36999999999989
1.38999999999989 2.38999999999989
1.40999999999988 2.40999999999988
1.42999999999988 2.42999999999988
1.44999999999988 2.44999999999988
1.46999999999988 2.46999999999988
1.48999999999988 2.48999999999988
1.50999999999988 2.50999999999988
1.52999999999988 2.52999999999988
1.54999999999988 2.54999999999988
1.56999999999988 2.56999999999988
1.58999999999988 2.58999999999988
1.60999999999988 2.60999999999988
1.62999999999988 2.62999999999988
1.64999999999988 2.64999999999988
1.66999999999988 2.66999999999988
1.68999999999988 2.68999999999988
1.70999999999988 2.70999999999988
1.72999999999988 2.72999999999988
1.74999999999988 2.74999999999988
1.76999999999988 2.76999999999988
1.78999999999988 2.78999999999988
1.80999999999988 2.80999999999988
1.82999999999988 2.82999999999988
1.84999999999988 2.84999999999988
1.86999999999987 2.86999999999987
1.88999999999987 2.88999999999987
1.90999999999987 2.90999999999987
1.92999999999987 2.92999999999987
1.94999999999987 2.94999999999987
1.96999999999987 2.96999999999987
1.98999999999987 2.98999999999987
2.00999999999987 3.00999999999987
2.02999999999987 3.02999999999987
2.04999999999987 3.04999999999987
2.06999999999987 3.06999999999987
2.08999999999987 3.08999999999987
2.10999999999987 3.10999999999987
2.12999999999987 3.12999999999987
2.14999999999987 3.14999999999987
2.16999999999987 3.16999999999987
2.18999999999987 3.18999999999987
2.20999999999987 3.20999999999987
2.22999999999987 3.22999999999987
2.24999999999987 3.24999999999987
2.26999999999987 3.26999999999987
2.28999999999987 3.28999999999987
2.30999999999987 3.30999999999987
2.32999999999987 3.32999999999987
2.34999999999986 3.34999999999986
2.36999999999986 3.36999999999986
2.38999999999986 3.38999999999986
2.40999999999986 3.40999999999986
2.42999999999986 3.42999999999986
2.44999999999986 3.44999999999986
2.46999999999986 3.46999999999986
2.48999999999986 3.48999999999986
2.50999999999986 3.50999999999986
2.52999999999986 3.52999999999986
2.54999999999986 3.54999999999986
2.56999999999986 3.56999999999986
2.58999999999986 3.58999999999986
2.60999999999986 3.60999999999986
2.62999999999986 3.62999999999986
2.64999999999986 3.64999999999986
2.66999999999986 3.66999999999986
2.68999999999986 3.68999999999986
2.70999999999986 3.70999999999986
2.72999999999986 3.72999999999986
2.74999999999986 3.74999999999986
2.76999999999986 3.76999999999986
2.78999999999986 3.78999999999986
2.80999999999985 3.80999999999985
2.82999999999985 3.82999999999985
2.84999999999985 3.84999999999985
2.86999999999985 3.86999999999985
2.88999999999985 3.88999999999985
2.90999999999985 3.90999999999985
2.92999999999985 3.92999999999985
2.94999999999985 3.94999999999985
2.96999999999985 3.96999999999985
2.98999999999985 3.98999999999985
3.00999999999985 4.00999999999985
3.02999999999985 4.02999999999985
3.04999999999985 4.04999999999985
3.06999999999985 4.06999999999985
3.08999999999985 4.08999999999985
3.10999999999985 4.10999999999985
3.12999999999985 4.12999999999985
3.14999999999985 4.14999999999985
3.16999999999985 4.16999999999985
3.18999999999985 4.18999999999985
3.20999999999985 4.20999999999985
3.22999999999985 4.22999999999985
3.24999999999985 4.24999999999985
3.26999999999985 4.26999999999985
3.28999999999984 4.28999999999984
3.30999999999984 4.30999999999984
3.32999999999984 4.32999999999984
3.34999999999984 4.34999999999984
3.36999999999984 4.36999999999984
3.38999999999984 4.38999999999984
3.40999999999984 4.40999999999984
3.42999999999984 4.42999999999984
3.44999999999984 4.44999999999984
3.46999999999984 4.46999999999984
3.48999999999984 4.48999999999984
3.50999999999984 4.50999999999984
3.52999999999984 4.52999999999984
3.54999999999984 4.54999999999984
3.56999999999984 4.56999999999984
3.58999999999984 4.58999999999984
3.60999999999984 4.60999999999984
3.62999999999984 4.62999999999984
3.64999999999984 4.64999999999984
3.66999999999984 4.66999999999984
3.68999999999984 4.68999999999984
3.70999999999984 4.70999999999984
3.72999999999984 4.72999999999984
3.74999999999983 4.74999999999983
3.76999999999983 4.76999999999983
3.78999999999983 4.78999999999983
3.80999999999983 4.80999999999983
3.82999999999983 4.82999999999983
3.84999999999983 4.84999999999983
3.86999999999983 4.86999999999983
3.88999999999983 4.88999999999983
3.90999999999983 4.90999999999983
3.92999999999983 4.92999999999983
3.94999999999983 4.94999999999983
3.96999999999983 4.96999999999983
3.98999999999983 4.98999999999983
4.00999999999983 4.96000000000068
4.02999999999983 4.88000000000068
4.04999999999983 4.80000000000069
4.06999999999983 4.72000000000069
4.08999999999983 4.64000000000069
4.10999999999983 4.56000000000069
4.12999999999983 4.48000000000069
4.14999999999983 4.40000000000069
4.16999999999983 4.3200000000007
4.18999999999983 4.2400000000007
4.20999999999982 4.1600000000007
4.22999999999982 4.0800000000007
4.24999999999982 4.0000000000007
4.26999999999982 3.92000000000071
4.28999999999982 3.84000000000071
4.30999999999982 3.76000000000071
4.32999999999982 3.68000000000071
4.34999999999982 3.60000000000071
4.36999999999982 3.52000000000071
4.38999999999982 3.44000000000072
4.40999999999982 3.36000000000072
4.42999999999982 3.28000000000072
4.44999999999982 3.20000000000072
4.46999999999982 3.12000000000072
4.48999999999982 3.04000000000072
4.50999999999982 2.96000000000073
4.52999999999982 2.88000000000073
4.54999999999982 2.80000000000073
4.56999999999982 2.72000000000073
4.58999999999982 2.64000000000073
4.60999999999982 2.56000000000073
4.62999999999982 2.48000000000074
4.64999999999982 2.40000000000074
4.66999999999982 2.32000000000074
4.68999999999981 2.24000000000074
4.70999999999981 2.16000000000074
4.72999999999981 2.08000000000074
4.74999999999981 2.00000000000075
4.76999999999981 1.92000000000075
4.78999999999981 1.84000000000075
4.80999999999981 1.76000000000075
4.82999999999981 1.68000000000075
4.84999999999981 1.60000000000075
4.86999999999981 1.52000000000076
4.88999999999981 1.44000000000076
4.90999999999981 1.36000000000076
4.92999999999981 1.28000000000076
4.94999999999981 1.20000000000076
4.96999999999981 1.12000000000076
4.98999999999981 1.04000000000077
5.00999999999981 0.960000000000768
5.02999999999981 0.88000000000077
5.04999999999981 0.800000000000772
5.06999999999981 0.720000000000773
5.08999999999981 0.640000000000775
5.10999999999981 0.560000000000777
5.12999999999981 0.480000000000778
5.1499999999998 0.40000000000078
5.1699999999998 0.320000000000782
5.1899999999998 0.240000000000784
5.2099999999998 0.160000000000785
5.2299999999998 0.080000000000787
5.2499999999998 7.88702436693711e-13
5.2699999999998 -0.0799999999992096
5.2899999999998 -0.159999999999208
5.3099999999998 -0.239999999999206
5.3299999999998 -0.319999999999204
5.3499999999998 -0.399999999999203
5.3699999999998 -0.479999999999201
5.3899999999998 -0.559999999999199
5.4099999999998 -0.639999999999198
5.4299999999998 -0.719999999999196
5.4499999999998 -0.799999999999194
5.4699999999998 -0.879999999999193
5.4899999999998 -0.959999999999191
5.5099999999998 -1.03999999999919
5.5299999999998 -1.11999999999919
5.5499999999998 -1.19999999999919
5.5699999999998 -1.27999999999918
5.5899999999998 -1.35999999999918
5.6099999999998 -1.43999999999918
5.62999999999979 -1.51999999999918
5.64999999999979 -1.59999999999918
5.66999999999979 -1.67999999999918
5.68999999999979 -1.75999999999917
5.70999999999979 -1.83999999999917
5.72999999999979 -1.91999999999917
5.74999999999979 -1.99999999999917
5.76999999999979 -2.07999999999917
5.78999999999979 -2.15999999999917
5.80999999999979 -2.23999999999916
5.82999999999979 -2.31999999999916
5.84999999999979 -2.39999999999916
5.86999999999979 -2.47999999999916
5.88999999999979 -2.55999999999916
5.90999999999979 -2.63999999999916
5.92999999999979 -2.71999999999915
5.94999999999979 -2.79999999999915
5.96999999999979 -2.87999999999915
5.98999999999979 -2.95999999999915
};
\addplot [green!50.0!black, dashed]
table {%
-4 -3.05023380474507
-3.98 -3.03585268362529
-3.96 -3.02135631959153
-3.94 -3.00675270071314
-3.92 -2.99205005798694
-3.9 -2.97725683321878
-3.88 -2.96238164701722
-3.86 -2.94743326688443
-3.84 -2.93242057538869
-3.82 -2.91735253840434
-3.8 -2.90223817340352
-3.78 -2.88708651778481
-3.76000000000001 -2.87190659722433
-3.74000000000001 -2.85670739403351
-3.72000000000001 -2.84149781550935
-3.70000000000001 -2.82628666226188
-3.68000000000001 -2.81108259650372
-3.66000000000001 -2.79589411028721
-3.64000000000001 -2.7807294936736
-3.62000000000001 -2.76559680281988
-3.60000000000001 -2.75050382796764
-3.58000000000001 -2.73545806131955
-3.56000000000001 -2.72046666478766
-3.54000000000001 -2.70553643759911
-3.52000000000001 -2.69067378374357
-3.50000000000001 -2.67588467924738
-3.48000000000001 -2.66117463925943
-3.46000000000001 -2.64654868498248
-3.44000000000001 -2.63201131457995
-3.42000000000001 -2.61756649383558
-3.40000000000001 -2.60321766082713
-3.38000000000001 -2.58896773166585
-3.36000000000001 -2.57481910600376
-3.34000000000001 -2.56077367230997
-3.32000000000001 -2.5468328129183
-3.30000000000001 -2.53299740884798
-3.28000000000002 -2.51926784440014
-3.26000000000002 -2.50564401153103
-3.24000000000002 -2.49212531400496
-3.22000000000002 -2.47871067132805
-3.20000000000002 -2.46539852246482
-3.18000000000002 -2.45218682933934
-3.16000000000002 -2.43907308012254
-3.14000000000002 -2.42605429230726
-3.12000000000002 -2.41312701557259
-3.10000000000002 -2.40028733443881
-3.08000000000002 -2.38753087071456
-3.06000000000002 -2.37485278573735
-3.04000000000002 -2.36224778240877
-3.02000000000002 -2.34971010702564
-3.00000000000002 -2.3372335509081
-2.98000000000002 -2.32481145182587
-2.96000000000002 -2.3124366952237
-2.94000000000002 -2.30010171524835
-2.92000000000002 -2.28779849662898
-2.90000000000002 -2.27551858649939
-2.88000000000002 -2.26325311893424
-2.86000000000002 -2.25099284172924
-2.84000000000002 -2.23872814303615
-2.82000000000003 -2.2264490778427
-2.80000000000003 -2.21414539431024
-2.78000000000003 -2.2018065599812
-2.76000000000003 -2.18942178786957
-2.74000000000003 -2.17698006244605
-2.72000000000003 -2.16447016553092
-2.70000000000003 -2.15188070210655
-2.68000000000003 -2.13920012606236
-2.66000000000003 -2.12641676588418
-2.64000000000003 -2.11351885030059
-2.62000000000003 -2.1004945338985
-2.60000000000003 -2.08733192272037
-2.58000000000003 -2.07401909985508
-2.56000000000003 -2.06054415103522
-2.54000000000003 -2.04689519025273
-2.52000000000003 -2.03306038540543
-2.50000000000003 -2.01902798398676
-2.48000000000003 -2.00478633883093
-2.46000000000003 -1.99032393392596
-2.44000000000003 -1.97562941030716
-2.42000000000003 -1.96069159204321
-2.40000000000003 -1.94549951217527
-2.38000000000003 -1.93004243540032
-2.36000000000003 -1.91430987314016
-2.34000000000004 -1.8982915959908
-2.32000000000004 -1.88197764622491
-2.30000000000004 -1.86535835044229
-2.28000000000004 -1.84842433237562
-2.26000000000004 -1.8311665258572
-2.24000000000004 -1.81357618795352
-2.22000000000004 -1.79564491227394
-2.20000000000004 -1.77736464246015
-2.18000000000004 -1.75872768586286
-2.16000000000004 -1.73972672741261
-2.14000000000004 -1.72035484369105
-2.12000000000004 -1.70060551721
-2.10000000000004 -1.68047265090453
-2.08000000000004 -1.65995058284754
-2.06000000000004 -1.63903410119245
-2.04000000000004 -1.61771845935119
-2.02000000000004 -1.59599939141478
-2.00000000000004 -1.57387312782321
-1.98000000000004 -1.55133641129269
-1.96000000000004 -1.52838651300689
-1.94000000000004 -1.50502124908002
-1.92000000000004 -1.48123899729927
-1.90000000000004 -1.45703871415421
-1.88000000000005 -1.43241995210148
-1.86000000000005 -1.40738287318638
-1.84000000000005 -1.38192824610927
-1.82000000000005 -1.35605743268953
-1.80000000000005 -1.32977237375752
-1.78000000000005 -1.3030755753403
-1.76000000000005 -1.2759700951354
-1.74000000000005 -1.248459529266
-1.72000000000005 -1.22054799931128
-1.70000000000005 -1.19224013960594
-1.68000000000005 -1.1635410848024
-1.66000000000005 -1.13445645769012
-1.64000000000005 -1.10499235726578
-1.62000000000005 -1.07515534704851
-1.60000000000005 -1.04495244363441
-1.58000000000005 -1.01439110548474
-1.56000000000005 -0.983479221942073
-1.54000000000005 -0.952225102468639
-1.52000000000005 -0.920637466101754
-1.50000000000005 -0.888725431120629
-1.48000000000005 -0.856498504919239
-1.46000000000005 -0.823966574080046
-1.44000000000005 -0.791139894643246
-1.42000000000005 -0.758029082566393
-1.40000000000006 -0.724645104369336
-1.38000000000006 -0.690999267959277
-1.36000000000006 -0.657103213629895
-1.34000000000006 -0.622968904634014
-1.32000000000006 -0.588608612849669
-1.30000000000006 -0.554034898742381
-1.28000000000006 -0.519260590491775
-1.26000000000006 -0.484298763248948
-1.24000000000006 -0.449162718520696
-1.22000000000006 -0.413865963670427
-1.20000000000006 -0.378422191525468
-1.18000000000006 -0.342845260080544
-1.16000000000006 -0.307149172287211
-1.14000000000006 -0.271348055919009
-1.12000000000006 -0.235456143502169
-1.10000000000006 -0.199487752301986
-1.08000000000006 -0.163457264354236
-1.06000000000006 -0.127379106532021
-1.04000000000006 -0.0912677306377594
-1.02000000000006 -0.0551375935100964
-1.00000000000006 -0.0190031371357646
-0.980000000000064 0.017121231243352
-0.960000000000065 0.0532211590389027
-0.940000000000065 0.0892823682495347
-0.920000000000066 0.125290675430008
-0.900000000000066 0.161232011705748
-0.880000000000067 0.197092442843012
-0.860000000000067 0.232858189384747
-0.840000000000067 0.268515646862422
-0.820000000000068 0.304051405929758
-0.800000000000068 0.339452269462145
-0.780000000000069 0.374705263258929
-0.760000000000069 0.409797644768742
-0.740000000000069 0.444716911873638
-0.72000000000007 0.479450811793821
-0.70000000000007 0.51398735011819
-0.680000000000071 0.548314799965501
-0.660000000000071 0.582421711281303
-0.640000000000072 0.616296920275828
-0.620000000000072 0.649929559007967
-0.600000000000072 0.683309065120405
-0.580000000000073 0.716425191731319
-0.560000000000073 0.7492680174878
-0.540000000000074 0.781827956786534
-0.520000000000074 0.814095770166914
-0.500000000000075 0.846062574882157
-0.480000000000075 0.877719855654068
-0.460000000000075 0.909059475616644
-0.440000000000076 0.940073687454578
-0.420000000000076 0.970755144742061
-0.400000000000077 1.00109691348767
-0.380000000000077 1.03109248389135
-0.360000000000078 1.06073578231915
-0.340000000000078 1.09002118350173
-0.320000000000078 1.11894352296255
-0.300000000000079 1.14749810963151
-0.280000000000079 1.17568073595925
-0.26000000000008 1.20348767775442
-0.24000000000008 1.23091568809406
-0.220000000000081 1.25796199104775
-0.200000000000081 1.28462427564411
-0.180000000000081 1.31090069007733
-0.160000000000082 1.33678983615129
-0.140000000000082 1.36229076395893
-0.120000000000083 1.38740296679482
-0.100000000000083 1.41212637629866
-0.0800000000000836 1.43646135782758
-0.060000000000084 1.46040870605551
-0.0400000000000844 1.48396964079725
-0.0200000000000848 1.50714580305594
-8.5265128291212e-14 1.52993925129161
0.0199999999999143 1.55235245790951
0.0399999999999139 1.5743883059662
0.0599999999999135 1.5960500860923
0.079999999999913 1.61734149362977
0.0999999999999126 1.63826662598299
0.119999999999912 1.65882998018157
0.139999999999912 1.67903645065412
0.159999999999911 1.6988913272115
0.179999999999911 1.71840029323834
0.19999999999991 1.73756942409188
0.21999999999991 1.75640518570429
0.23999999999991 1.77491443262904
0.259999999999909 1.79310440055747
0.279999999999909 1.81098269301892
0.299999999999908 1.82855726737523
0.319999999999908 1.84583642099787
0.339999999999907 1.86282877762528
0.359999999999907 1.87954327389375
0.379999999999907 1.89598914603549
0.399999999999906 1.91217591673676
0.419999999999906 1.92811338215038
0.439999999999905 1.94381159905538
0.459999999999905 1.95928087215789
0.479999999999905 1.97453174152678
0.499999999999904 1.98957497015748
0.519999999999904 2.00442153165827
0.539999999999903 2.01908259805207
0.559999999999903 2.03356952768822
0.579999999999902 2.04789385325769
0.599999999999902 2.06206726990557
0.619999999999902 2.07610162343498
0.639999999999901 2.09000889859623
0.659999999999901 2.103801207455
0.6799999999999 2.11749077783386
0.6999999999999 2.13108994182083
0.719999999999899 2.14461112433923
0.739999999999899 2.15806683177275
0.759999999999899 2.17146964057718
0.779999999999898 2.18483218490443
0.799999999999898 2.19816714232296
0.819999999999897 2.21148721900715
0.839999999999897 2.22480513493572
0.859999999999896 2.23813360910511
0.879999999999896 2.25148534475001
0.899999999999896 2.26487301456369
0.919999999999895 2.27830924591044
0.939999999999895 2.29180660602303
0.959999999999894 2.30537758717723
0.979999999999894 2.31903459183614
0.999999999999893 2.33278991775694
1.01999999999989 2.34665574305218
1.03999999999989 2.3606441111984
1.05999999999989 2.37476691598448
1.07999999999989 2.38903588639194
1.09999999999989 2.40346257139985
1.11999999999989 2.41805832470672
1.13999999999989 2.43283428936157
1.15999999999989 2.44780138229669
1.17999999999989 2.46297027875425
1.19999999999989 2.4783513965993
1.21999999999989 2.49395488051102
1.23999999999989 2.50979058604479
1.25999999999989 2.52586806355712
1.27999999999989 2.54219654200406
1.29999999999989 2.55878491341097
1.31999999999989 2.57564172002954
1.33999999999989 2.59277514284201
1.35999999999989 2.61019298998466
1.37999999999989 2.62790268499306
1.39999999999988 2.64591125486325
1.41999999999988 2.66422531792279
1.43999999999988 2.68285107150639
1.45999999999988 2.70179427942944
1.47999999999988 2.72106025925399
1.49999999999988 2.74065386934078
1.51999999999988 2.76057949568134
1.53999999999988 2.78084103850387
1.55999999999988 2.80144189864671
1.57999999999988 2.82238496369289
1.59999999999988 2.84367259385966
1.61999999999988 2.86530660763594
1.63999999999988 2.88728826716181
1.65999999999988 2.90961826334296
1.67999999999988 2.93229670069333
1.69999999999988 2.95532308189935
1.71999999999988 2.97869629209888
1.73999999999988 3.00241458286754
1.75999999999988 3.02647555590586
1.77999999999988 3.05087614641962
1.79999999999988 3.07561260619472
1.81999999999988 3.10068048801272
1.83999999999988 3.12607464085862
1.85999999999988 3.15178921539632
1.87999999999987 3.17781767052404
1.89999999999987 3.20415277961115
1.91999999999987 3.23078663641531
1.93999999999987 3.25771066068264
1.95999999999987 3.28491560343433
1.97999999999987 3.3123915519428
1.99999999999987 3.34012793440017
2.01999999999987 3.3681135242822
2.03999999999987 3.3963364444101
2.05999999999987 3.42478417071329
2.07999999999987 3.45344353569546
2.09999999999987 3.48230073160653
2.11999999999987 3.51134131332292
2.13999999999987 3.5405502009385
2.15999999999987 3.56991168206831
2.17999999999987 3.59940941386748
2.19999999999987 3.62902642476725
2.21999999999987 3.65874511593003
2.23999999999987 3.6885472624256
2.25999999999987 3.71841401413011
2.27999999999987 3.74832589634974
2.29999999999987 3.77826281017056
2.31999999999987 3.80820403253642
2.33999999999986 3.83812821679122
2.35999999999986 3.86801340347854
2.37999999999986 3.89783704882229
2.39999999999986 3.92757605763195
2.41999999999986 3.95720681606319
2.43999999999986 3.98670522416326
2.45999999999986 4.01604672821794
2.47999999999986 4.04520635291587
2.49999999999986 4.07415873334696
2.51999999999986 4.10287814685113
2.53999999999986 4.13133854473308
2.55999999999986 4.15951358385987
2.57999999999986 4.18737665815712
2.59999999999986 4.21490093001989
2.61999999999986 4.24205936165445
2.63999999999986 4.26882474636702
2.65999999999986 4.2951697398154
2.67999999999986 4.32106689123962
2.69999999999986 4.34648867468762
2.71999999999986 4.37140752025223
2.73999999999986 4.39579584533491
2.75999999999986 4.41962608595315
2.77999999999986 4.44287072810687
2.79999999999986 4.46550233922043
2.81999999999985 4.48749359967612
2.83999999999985 4.50881733445541
2.85999999999985 4.52944654486629
2.87999999999985 4.54935443902381
2.89999999999985 4.568514458167
2.91999999999985 4.58690030106554
2.93999999999985 4.60448594850007
2.95999999999985 4.62124568793776
2.97999999999985 4.63715413841642
2.99999999999985 4.65218627564988
3.01999999999985 4.66631745736801
3.03999999999985 4.67952344890443
3.05999999999985 4.69178044904528
3.07999999999985 4.70306511615217
3.09999999999985 4.71335459457321
3.11999999999985 4.72262654135518
3.13999999999985 4.73085915327071
3.15999999999985 4.73803119417452
3.17999999999985 4.74412202270181
3.19999999999985 4.7491116203236
3.21999999999985 4.75298061977266
3.23999999999985 4.75571033385421
3.25999999999985 4.757282784656
3.27999999999984 4.75768073317197
3.29999999999984 4.75688770935437
3.31999999999984 4.7548880426086
3.33999999999984 4.75166689274633
3.35999999999984 4.74721028141133
3.37999999999984 4.74150512396778
3.39999999999984 4.73453925816338
3.41999999999984 4.72630145108337
3.43999999999984 4.71678138739213
3.45999999999984 4.70596965583006
3.47999999999984 4.69385773621662
3.49999999999984 4.68043798695892
3.51999999999984 4.66570363306165
3.53999999999984 4.6496487546327
3.55999999999984 4.63226827587991
3.57999999999984 4.61355795459458
3.59999999999984 4.59351437211685
3.61999999999984 4.57213492377904
3.63999999999984 4.54941780982255
3.65999999999984 4.52536202678449
3.67999999999984 4.49996735934999
3.69999999999984 4.47323437266694
3.71999999999984 4.44516440511884
3.73999999999984 4.41575956155349
3.75999999999983 4.38502270696306
3.77999999999983 4.35295746061346
3.79999999999983 4.31956819061936
3.81999999999983 4.28486000896262
3.83999999999983 4.24883876695099
3.85999999999983 4.21151105111479
3.87999999999983 4.17288417953942
3.89999999999983 4.13296619863075
3.91999999999983 4.09176587969438
3.93999999999983 4.04929270822618
3.95999999999983 4.00555686169636
3.97999999999983 3.96056918495507
3.99999999999983 3.91434116599675
4.01999999999983 3.86688491211356
4.03999999999983 3.81821312642576
4.05999999999983 3.76833908477826
4.07999999999983 3.71727661299088
4.09999999999983 3.66504006445172
4.11999999999983 3.61164429804233
4.13999999999983 3.55710465638315
4.15999999999983 3.50143694438851
4.17999999999983 3.44465740812064
4.19999999999983 3.38678271393097
4.21999999999982 3.32782992787899
4.23999999999982 3.26781649541735
4.25999999999982 3.20676022133317
4.27999999999982 3.14467924993467
4.29999999999982 3.08159204547315
4.31999999999982 3.01751737278981
4.33999999999982 2.95247427817738
4.35999999999982 2.88648207044615
4.37999999999982 2.81956030218478
4.39999999999982 2.75172875120532
4.41999999999982 2.68300740216326
4.43999999999982 2.61341642840511
4.45999999999982 2.54297617591249
4.47999999999982 2.47170715284693
4.49999999999982 2.3996300216117
4.51999999999982 2.32676559115482
4.53999999999982 2.25313480940185
4.55999999999982 2.17875875581276
4.57999999999982 2.10365863405842
4.59999999999982 2.02785576481126
4.61999999999982 1.95137157864524
4.63999999999982 1.87422760904058
4.65999999999982 1.79644548548794
4.67999999999981 1.71804692668734
4.69999999999981 1.63905373383717
4.71999999999981 1.55948778400838
4.73999999999981 1.47937102359919
4.75999999999981 1.39872546186536
4.77999999999981 1.31757316452194
4.79999999999981 1.23593624741099
4.81999999999981 1.15383687023159
4.83999999999981 1.07129723032641
4.85999999999981 0.988339556521652
4.87999999999981 0.904986103014313
4.89999999999981 0.821259143303514
4.91999999999981 0.737180964160263
4.93999999999981 0.652773859632184
4.95999999999981 0.568060125079938
4.97999999999981 0.483062051491462
4.99999999999981 0.397801921157381
5.01999999999981 0.312302004417369
5.03999999999981 0.226584556529598
5.05999999999981 0.140671814551364
5.07999999999981 0.0545859942272386
5.09999999999981 -0.0316507131183243
5.11999999999981 -0.118016143687296
5.13999999999981 -0.204488164316075
5.1599999999998 -0.291044675589092
5.1799999999998 -0.377663614960426
5.1999999999998 -0.464322959887255
5.2199999999998 -0.551000730978039
5.2399999999998 -0.637674995158807
5.2599999999998 -0.724323868860417
5.2799999999998 -0.810925521230729
5.2999999999998 -0.897458177373938
5.3199999999998 -0.983900121621236
5.3399999999998 -1.0702297008355
5.3599999999998 -1.15642532775343
5.3799999999998 -1.24246548436848
5.3999999999998 -1.32832872535752
5.4199999999998 -1.41399368155522
5.4399999999998 -1.49943906347874
5.4599999999998 -1.58464366490641
5.4799999999998 -1.66958636651425
5.4999999999998 -1.75424614005496
5.5199999999998 -1.83860205787872
5.5399999999998 -1.92263330992591
5.5599999999998 -2.00631922235241
5.5799999999998 -2.08963927626328
5.5999999999998 -2.17257312654647
5.61999999999979 -2.2551006208164
5.63999999999979 -2.3372018184781
5.65999999999979 -2.41885700992179
5.67999999999979 -2.50004673585841
5.69999999999979 -2.58075180680645
5.71999999999979 -2.66095332274012
5.73999999999979 -2.74063269291006
5.75999999999979 -2.81977165584614
5.77999999999979 -2.89835229955381
5.79999999999979 -2.97635708191387
5.81999999999979 -3.05376885129703
5.83999999999979 -3.13057086740337
5.85999999999979 -3.20674682233822
5.87999999999979 -3.2822808619346
5.89999999999979 -3.35715760733411
5.91999999999979 -3.43136217683636
5.93999999999979 -3.50488020802906
5.95999999999979 -3.57769788020917
5.97999999999979 -3.64980193710729
};
%\addplot [green!50.0!black, mark=*, mark size=1pt , only marks]
%table {%
%-4 -3.35257093395514
%-3.47368421052632 -2.35687518976365
%-2.94736842105263 -2.10468422527562
%-2.42105263157895 -2.06779418070103
%-1.89473684210526 -1.69654937002026
%-1.36842105263158 -0.765722156301608
%-0.842105263157896 0.35471841091534
%-0.315789473684212 1.27504557834192
%0.210526315789473 1.84859630969843
%0.736842105263157 2.18312449730272
%1.26315789473684 2.48853255789573
%1.78947368421052 2.87574833164992
%2.31578947368421 3.54606219959323
%2.84210526315789 4.57077943739703
%3.36842105263158 5.10261527903953
%3.89473684210526 4.31758807125851
%4.42105263157895 2.60446800157728
%4.94736842105263 0.600827290595244
%5.47368421052631 -1.53181543356529
%6 -4.02667541430278
%};
\end{axis}

\end{tikzpicture}


==> fig/trajs.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=50,
ymin=0, ymax=1,
ytick=\empty,
xlabel={$t$},
xlabel near ticks,
ticklabel style={font=\footnotesize},
axis on top
]
\addplot [blue]
table {%
0 0.915640189353509
1 0.927500767337448
2 0.940334607041477
3 0.95048145246053
4 0.963752500134925
5 0.972535296034726
6 0.982263586198146
};
\addplot [green!50.0!black]
table {%
0 0.362874069314331
1 0.242626007880174
2 0.171576959603356
3 0.164134724835053
4 0.165855237562013
5 0.162889785691226
6 0.163210817136068
7 0.166282267201526
8 0.164777789770478
9 0.168270280718134
10 0.168488610528658
11 0.158028560401282
12 0.159140088899665
13 0.158855906076788
14 0.165017424992587
15 0.158768825851962
16 0.167462142095016
17 0.168320677609749
18 0.166758064283015
19 0.164076979092472
20 0.165129429255034
21 0.164899839747812
22 0.161925659805902
23 0.160888077205393
24 0.167578818461404
25 0.160486127268317
26 0.162948776540041
27 0.168222694050005
28 0.163830814714685
29 0.159217130635712
30 0.166648980534228
31 0.162790428067002
32 0.172383754371367
33 0.158997168791124
34 0.170555371079621
35 0.165013608690764
36 0.166067200889504
37 0.166892337879096
38 0.168942728047546
39 0.163825082396842
40 0.159618876485247
41 0.164225034714379
42 0.169375130611105
43 0.161279915408811
44 0.168591495778577
45 0.159810062715735
46 0.167119220194363
47 0.162347523834017
48 0.169083732052452
49 0.161507411688549
50 0.163156960140263
};
\addplot [red]
table {%
0 0.978164454284
};
\addplot [color0]
table {%
0 0.60783487214712
1 0.582122958521853
2 0.542311211837395
3 0.493426850767696
4 0.432066250113927
5 0.345237215480348
6 0.236168938481407
7 0.164864605363096
8 0.165462510179647
9 0.166593588650765
10 0.166483352099135
11 0.168247239231043
12 0.164606552171872
13 0.16281168660091
14 0.163367783868374
15 0.166431839610799
16 0.162246052890167
17 0.160520773262399
18 0.163232360528248
19 0.164552291791555
20 0.16804747112927
21 0.163528215126751
22 0.164337553409067
23 0.160879317158573
24 0.166880160349894
25 0.172975379399312
26 0.165995458631924
27 0.160873527212942
28 0.166247886630372
29 0.170822246556315
30 0.165712514617831
31 0.159079119284741
32 0.166433396525946
33 0.162781036388043
34 0.167423209728776
35 0.164840293023371
36 0.161715243446751
37 0.169637057161709
38 0.162971249385027
39 0.161955755893476
40 0.165113007317647
41 0.165953610526483
42 0.17083531814616
43 0.165933999306997
44 0.167557994729141
45 0.159086084931904
46 0.167129902082661
47 0.161330096875373
48 0.162455062658743
49 0.164025813579911
50 0.158721655585375
};
\addplot [color1]
table {%
0 0.72406490859601
1 0.72356717169418
2 0.726555961185856
3 0.725579614353531
4 0.725405004030968
5 0.72220855645483
6 0.721417578286111
7 0.717837740883716
8 0.715114134500655
9 0.712963900104227
10 0.714956512048148
11 0.714337782301381
12 0.719335331538844
13 0.718734069491557
14 0.721242440923923
15 0.717530795156059
16 0.716442424694464
17 0.707939632849681
18 0.70429229670898
19 0.698643488785361
20 0.696419980809699
21 0.691828490466244
22 0.688627175859083
23 0.681007877277332
24 0.674658368252768
25 0.666466779573383
26 0.657858031467525
27 0.653439961218413
28 0.64347352608142
29 0.627238458280286
30 0.607294938751859
31 0.581598260771215
32 0.544440593703455
33 0.489857032946438
34 0.422378149232775
35 0.332729418261638
36 0.225876251792564
37 0.169783183239404
38 0.16670717021651
39 0.163836270966221
40 0.163763575168309
41 0.16580802939858
42 0.164356108198726
43 0.162428461997519
44 0.161152338502763
45 0.162304852869533
46 0.166650869511595
47 0.166632721151278
48 0.167139877811474
49 0.164085209646153
50 0.164419739726498
};
\addplot [color2]
table {%
0 0.732586915956761
1 0.737124663912019
2 0.739954480133539
3 0.745254808713277
4 0.746394528300828
5 0.744979913363974
6 0.741272336885456
7 0.745154578643388
8 0.744644562682519
9 0.752023753435717
10 0.756219095980121
11 0.764821796865565
12 0.77298693143851
13 0.779517102175387
14 0.788368582252202
15 0.797741463237347
16 0.805923329186995
17 0.814013874382549
18 0.828021505619827
19 0.840253317737277
20 0.852669821775804
21 0.859686516206998
22 0.872372671651713
23 0.88183657363151
24 0.893756199631054
25 0.907386106247576
26 0.918642024384101
27 0.939315234800603
28 0.954407576495384
29 0.969190713367882
30 0.985744597150287
};
\addplot [black]
table {%
0 0.0264423349782239
1 0.0777682727525874
2 0.112502676929943
3 0.133308853694571
4 0.154871418730476
5 0.167295281299701
6 0.161287405358873
7 0.16781616364846
8 0.161062003154712
9 0.165980591191215
10 0.17036965938647
11 0.159915685710432
12 0.168285730701818
13 0.162623729668583
14 0.165777422777742
15 0.16657569239116
16 0.169969129308636
17 0.163955129655507
18 0.165896416730983
19 0.169796949631397
20 0.167370338043894
21 0.169562598953473
22 0.164969906352687
23 0.159282386421721
24 0.172505440786131
25 0.164467065362048
26 0.164123319527447
27 0.164976854974132
28 0.162785994843236
29 0.160823256472309
30 0.161155699538042
31 0.163459831659284
32 0.161269455801486
33 0.162849180740792
34 0.161512839296705
35 0.1622728485529
36 0.167124436085702
37 0.165070193494763
38 0.163560892029848
39 0.164556323543484
40 0.16322691083584
41 0.16815565137771
42 0.164804187008017
43 0.164184773942644
44 0.165047810413003
45 0.165528611127969
46 0.164005901380571
47 0.166407168030432
48 0.170453100015697
49 0.162044307017747
50 0.167584261519537
};
\addplot [blue]
table {%
0 0.00854902046124184
1 0.0669184419184764
2 0.103559988846283
3 0.135038123507855
4 0.155259626874325
5 0.168944885361321
6 0.163631169729714
7 0.167754920361524
8 0.159071909112276
9 0.163072711061587
10 0.167820621857973
11 0.169995768652147
12 0.167163518980822
13 0.163973373515299
14 0.167047689507986
15 0.164625393481758
16 0.163338403368046
17 0.169980106739549
18 0.167276999661408
19 0.166222555007949
20 0.167091011288177
21 0.162478574904085
22 0.16862012809472
23 0.170394705800222
24 0.157797189254682
25 0.15939073527841
26 0.161528061028579
27 0.165595817506543
28 0.160632262364371
29 0.163904029857809
30 0.166160080423728
31 0.166715972701341
32 0.162730441966533
33 0.169521953039314
34 0.16119096121532
35 0.164589000656636
36 0.163904707983532
37 0.171017907820407
38 0.162110971179276
39 0.164373790665122
40 0.16838822086737
41 0.169778425853336
42 0.16646345619674
43 0.165014523216641
44 0.171946778612953
45 0.162456047345102
46 0.165293896652173
47 0.165232184873847
48 0.165383637715921
49 0.164067611107526
50 0.163475721268764
};
\addplot [green!50.0!black]
table {%
0 0.291201294557481
1 0.197934986418594
2 0.165664237722944
3 0.161221392407526
4 0.164807323769778
5 0.163654344097014
6 0.163790062930624
7 0.16015651276775
8 0.164824359433361
9 0.160600341169598
10 0.160959482321065
11 0.163497411116201
12 0.167251376567014
13 0.163880219238254
14 0.162479520838976
15 0.166440180195625
16 0.167915821897153
17 0.169172767307815
18 0.167128523447857
19 0.16430811768231
20 0.163637850690408
21 0.169105846462841
22 0.160406608843679
23 0.163359075566589
24 0.167330877698465
25 0.168681822149366
26 0.168482091393448
27 0.169075183680487
28 0.168073741786697
29 0.166351772594509
30 0.169600548181402
31 0.164585224230969
32 0.164531343583882
33 0.165278892313896
34 0.16457360092835
35 0.165385871283685
36 0.161786536205935
37 0.160033449784652
38 0.163560356038515
39 0.164113249244671
40 0.168413704274643
41 0.158314478744756
42 0.162743634001271
43 0.170784140754075
44 0.168064041987669
45 0.167212329917402
46 0.166985337283995
47 0.162988874387575
48 0.168241356149894
49 0.1636210890618
50 0.161585993181097
};
\addplot [red]
table {%
0 0.535632392282215
1 0.484614385261529
2 0.415160434140892
3 0.321930185632121
4 0.214622745471753
5 0.16727067568507
6 0.168175225641186
7 0.160654804492056
8 0.16155338588595
9 0.16103757010264
10 0.168471847953205
11 0.160790635031377
12 0.164105631206819
13 0.167556254586803
14 0.163543130055477
15 0.165878517127638
16 0.165076892551253
17 0.165708264464123
18 0.163926943844334
19 0.16285516420846
20 0.167487154302207
21 0.162882524294429
22 0.163731517055325
23 0.163231155337424
24 0.160403977064061
25 0.168046414045106
26 0.159611242144011
27 0.16790068869084
28 0.162605245916852
29 0.161970395922522
30 0.166021113729514
31 0.158193594523472
32 0.161249160404455
33 0.165752790876283
34 0.163348411845347
35 0.166047201513883
36 0.162024012060882
37 0.158848860569159
38 0.166413412721366
39 0.165300674295109
40 0.16352844491172
41 0.162878829036781
42 0.168810434339025
43 0.163368254732385
44 0.172090648334429
45 0.165655961943135
46 0.161817410712733
47 0.158453997225586
48 0.165924102408114
49 0.167746084744833
50 0.162389787279313
};
\addplot [color0]
table {%
0 0.982650168156536
};
\addplot [color1]
table {%
0 0.809869086457824
1 0.819099695219995
2 0.825001513070257
3 0.830681463817694
4 0.849346550358746
5 0.857378447460402
6 0.868960552031777
7 0.880832099507764
8 0.898222847683071
9 0.909647771215033
10 0.916859060297469
11 0.926973136075585
12 0.939010698202838
13 0.95251219022582
14 0.965041027831482
15 0.97485583839395
16 0.982356642542116
};
\addplot [color2]
table {%
0 0.809929197475286
1 0.818839991540937
2 0.829868221178354
3 0.837261946525316
4 0.84257785909665
5 0.8568325613998
6 0.86486599902719
7 0.879197468308769
8 0.894332886160122
9 0.905354886542362
10 0.915438538826473
11 0.926928545119968
12 0.940069405779814
13 0.941716047440419
14 0.958847697968688
15 0.966642387029051
16 0.978721469157932
};
\addplot [black]
table {%
0 0.399573981487189
1 0.296758431000686
2 0.197643334467372
3 0.161870171812602
4 0.163113231522331
5 0.160644617407031
6 0.160708836184
7 0.166251926116772
8 0.166532567559339
9 0.168434469687952
10 0.164790011348862
11 0.15869098139518
12 0.163672189823555
13 0.166632030718017
14 0.161034818096204
15 0.159727209931644
16 0.164554018460768
17 0.166689395226762
18 0.163429423656793
19 0.159509000177523
20 0.171601256710298
21 0.167579256022647
22 0.165146394142753
23 0.164696167600327
24 0.160972813671634
25 0.16352068201137
26 0.166818532374228
27 0.168835165740726
28 0.16496784460252
29 0.157325663658708
30 0.163201490229068
31 0.168567503448351
32 0.162380015890968
33 0.16094465470296
34 0.161448653287781
35 0.169884069501264
36 0.166864240094944
37 0.161959154557144
38 0.165224318506174
39 0.164505034466236
40 0.16711800786646
41 0.16162377161389
42 0.169933116414292
43 0.161328872598251
44 0.171638991068686
45 0.163369429943778
46 0.165376209188532
47 0.16705273373832
48 0.163714357814473
49 0.170439397241937
50 0.166735518047709
};
\addplot [blue]
table {%
0 0.661055429996454
1 0.650467994944255
2 0.638354691623589
3 0.618745818454732
4 0.596875683941552
5 0.564853318870499
6 0.520164385169121
7 0.464031401806682
8 0.387332565442659
9 0.27989321738204
10 0.191502918323811
11 0.166490294394295
12 0.169111583227876
13 0.162450347938929
14 0.160664788356117
15 0.165983259795189
16 0.164527570923624
17 0.164439071057025
18 0.166676632929727
19 0.163510955346792
20 0.163556690643272
21 0.165034532269847
22 0.166918201513669
23 0.164874090413611
24 0.167159954665902
25 0.168029900769776
26 0.16760459914449
27 0.162072818897458
28 0.163115615818323
29 0.169616852058601
30 0.167636998269228
31 0.169756332606111
32 0.171577894435055
33 0.166015563318178
34 0.163665884954639
35 0.168794898096081
36 0.16525015645552
37 0.163892441390835
38 0.164209027637154
39 0.165747388380859
40 0.161643949656062
41 0.163882220932036
42 0.162271349626096
43 0.166291560788943
44 0.166000026582891
45 0.171089729675998
46 0.169029806745746
47 0.16718807520965
48 0.161729833707227
49 0.166949006837871
50 0.162968736740961
};
\addplot [green!50.0!black]
table {%
0 0.340338775929737
1 0.232166626362997
2 0.169518951056353
3 0.169908616367743
4 0.159331972915492
5 0.162017469961117
6 0.157960027095338
7 0.163426846597112
8 0.163530530581761
9 0.162143264328225
10 0.168986263216378
11 0.160641028181514
12 0.170459588591617
13 0.16519147621637
14 0.158772364989735
15 0.16652239200958
16 0.161861610044228
17 0.16143276516162
18 0.165034591390913
19 0.159597285367717
20 0.166436941457527
21 0.164728045340669
22 0.162194784935604
23 0.160054959020718
24 0.169076475607082
25 0.162653638190512
26 0.168525960823161
27 0.164259876002844
28 0.158444795401117
29 0.162864870901517
30 0.160444974254245
31 0.162583421821616
32 0.169673531673438
33 0.164669663546196
34 0.165511405581378
35 0.166351478603906
36 0.166119370706015
37 0.166673044331429
38 0.158569966845926
39 0.161126639093335
40 0.158660210498639
41 0.16373055328808
42 0.166140855896231
43 0.163094959739294
44 0.160374003803258
45 0.170707108809384
46 0.159236047944521
47 0.163918281021131
48 0.165660973047065
49 0.165146695088713
50 0.162669375837623
};
\addplot [red]
table {%
0 0.315298721029869
1 0.212534925610916
2 0.161144530135982
3 0.167656921838728
4 0.164476895726353
5 0.157616391907443
6 0.164670903409946
7 0.161495594938394
8 0.162410662070035
9 0.162467703836644
10 0.169669995328908
11 0.164802546130447
12 0.170858071345914
13 0.162567680418145
14 0.160512932620229
15 0.165571294108453
16 0.167787378381151
17 0.16398256648758
18 0.162930221524838
19 0.164993550461179
20 0.160927953545089
21 0.162823219972929
22 0.159144888450454
23 0.159277177586473
24 0.162834014491358
25 0.163346794412745
26 0.163268552708685
27 0.163017882345444
28 0.166118180136558
29 0.158815291806356
30 0.164259398226566
31 0.164251847918639
32 0.162300176669272
33 0.168100457820275
34 0.159830374069774
35 0.170404538313023
36 0.166722394182862
37 0.16624128737344
38 0.167911870208557
39 0.170849110391603
40 0.167857002541081
41 0.167673402490951
42 0.164543225526504
43 0.176342430595486
44 0.169097310667245
45 0.165161317302748
46 0.166811831044408
47 0.163734222804217
48 0.164159045935823
49 0.170179902930389
50 0.161875722428108
};
\addplot [color0]
table {%
0 0.211204204829888
1 0.16629761873161
2 0.170724056056713
3 0.167105946422993
4 0.161888476701971
5 0.167699473685564
6 0.162061136398466
7 0.165072832459205
8 0.165011558567035
9 0.161555882960868
10 0.158178306209096
11 0.161671707689297
12 0.163257052781014
13 0.161451220983791
14 0.175121759954386
15 0.169506136066711
16 0.168996148220667
17 0.165096309901867
18 0.159835268690828
19 0.165201165113271
20 0.169196991490575
21 0.167237596037797
22 0.164818036216426
23 0.161665150144218
24 0.165594683892344
25 0.163626964015197
26 0.168980400645814
27 0.161272063802387
28 0.17160930310942
29 0.161550088147618
30 0.166519210662046
31 0.164458582693111
32 0.167925366399911
33 0.160682281739105
34 0.160879159734441
35 0.164668029397293
36 0.164089763305824
37 0.163269998479141
38 0.164570883669868
39 0.168191202068441
40 0.164348805140712
41 0.160437532572478
42 0.169802040596703
43 0.165193974225219
44 0.16480076871496
45 0.165245201873068
46 0.160041104924162
47 0.166239992538935
48 0.157390091515846
49 0.167382759552636
50 0.167634228215218
};
\addplot [color1]
table {%
0 0.776047317950173
1 0.781278254135359
2 0.782574835715682
3 0.786017786766365
4 0.79255614364829
5 0.804247785281964
6 0.812207028417165
7 0.819855900120193
8 0.827607583672977
9 0.833243180855772
10 0.843729496475704
11 0.849594151416452
12 0.855560894613368
13 0.866131516234985
14 0.880586766475062
15 0.889769663875291
16 0.896685950627487
17 0.909680878559588
18 0.925735836073434
19 0.9350461145208
20 0.946115263912626
21 0.958136924437359
22 0.972614912877531
23 0.988389918367008
};
\addplot [color2]
table {%
0 0.560562821271062
1 0.508098788472979
2 0.445341787466535
3 0.364475094603217
4 0.24460563256069
5 0.163561736542382
6 0.167498893589444
7 0.166740436405255
8 0.160605657482706
9 0.169108878003358
10 0.163552345176874
11 0.164591360088582
12 0.173713833628131
13 0.167709533098804
14 0.161157831838756
15 0.160812935033731
16 0.163703236743809
17 0.16283465971937
18 0.165722881142243
19 0.161766296851507
20 0.159940250004103
21 0.156084923025751
22 0.162802687161394
23 0.168102270797966
24 0.164133984031881
25 0.169469347680507
26 0.168975565641204
27 0.170698336882504
28 0.164685150676656
29 0.161994000660406
30 0.163602676409733
31 0.167581211972004
32 0.163589076558812
33 0.168026559587852
34 0.160511277060805
35 0.165029186757787
36 0.163771348168056
37 0.165481287210546
38 0.1606442072939
39 0.160096495022194
40 0.162527729639175
41 0.16346129870257
42 0.168692335828012
43 0.161001029121871
44 0.160118441721009
45 0.16547059107949
46 0.164715195040075
47 0.163944514057424
48 0.171297825863902
49 0.161766404914068
50 0.164039639779881
};
\addplot [black]
table {%
0 0.774088299664458
1 0.781608676610812
2 0.788247789927226
3 0.799912786152876
4 0.808384994359226
5 0.818788643342183
6 0.827951123876004
7 0.836307294387991
8 0.8447416792626
9 0.850153803909476
10 0.859153852829911
11 0.870091572465419
12 0.881051353293483
13 0.89293093705769
14 0.906902292647398
15 0.917373386847587
16 0.929364969893425
17 0.944702857299166
18 0.951438282125524
19 0.966995637166724
20 0.976190210406024
};
\addplot [blue]
table {%
0 0.587222922516267
1 0.547858636902972
2 0.496587739816448
3 0.434220186685569
4 0.34699053906325
5 0.228879966960931
6 0.16394424057347
7 0.16261489186742
8 0.168272270503377
9 0.162103212474656
10 0.166031181807842
11 0.167406878603403
12 0.161948270534398
13 0.164630126767065
14 0.165130220184736
15 0.156373278343352
16 0.163878529818379
17 0.164149439556062
18 0.163162808916972
19 0.166887177420163
20 0.162549090501488
21 0.167565730202772
22 0.161407324117476
23 0.169957775664709
24 0.160625045721369
25 0.160282752034124
26 0.167940215924201
27 0.169069092501788
28 0.169375264366878
29 0.169525432752983
30 0.162349249372008
31 0.158654182962534
32 0.16556593291738
33 0.164684898079891
34 0.169523633794083
35 0.161931167032756
36 0.160580341724935
37 0.161466252870667
38 0.166359069225878
39 0.167372652445121
40 0.165015157113503
41 0.162731586460133
42 0.163178077189736
43 0.167111913249715
44 0.166342200569037
45 0.169432763699993
46 0.165288198626708
47 0.166430808820948
48 0.162414955386145
49 0.163488527458802
50 0.158376409839244
};
\addplot [green!50.0!black]
table {%
0 0.333467885542596
1 0.219894739077342
2 0.17350697739779
3 0.166375586810026
4 0.163254852452123
5 0.157602501224942
6 0.166343034955792
7 0.160519635967186
8 0.167414283071078
9 0.164008948018408
10 0.164224359918795
11 0.158234054566026
12 0.165346897847545
13 0.156816675084989
14 0.163483872374664
15 0.163409787182862
16 0.162707399096713
17 0.172543378038491
18 0.162930086499996
19 0.16492560010137
20 0.165510457215958
21 0.164370071483727
22 0.162119652020121
23 0.167043051849638
24 0.166778894834907
25 0.165256439497606
26 0.16568779125341
27 0.168269213093955
28 0.165388512991662
29 0.160130907252702
30 0.166135643990545
31 0.164291059723289
32 0.163163127857341
33 0.166101307304977
34 0.163127870123118
35 0.170439101168975
36 0.158413505483659
37 0.160222630783937
38 0.165016907205101
39 0.17035900682767
40 0.163771520619943
41 0.161194169023505
42 0.159849013403599
43 0.168243409234703
44 0.162837450862557
45 0.166193566932374
46 0.166940654266854
47 0.163460403224976
48 0.165454130971964
49 0.163060181204192
50 0.165891507784093
};
\addplot [red]
table {%
0 0.0323170481048546
1 0.0913625825177505
2 0.1294850921037
3 0.149009688481989
4 0.160894765730711
5 0.169849778697152
6 0.163301812645615
7 0.164481889033764
8 0.161976304223963
9 0.156514195226587
10 0.161621081152143
11 0.164705426607208
12 0.167797942038597
13 0.16697373494877
14 0.160312625102742
15 0.167130475679426
16 0.166653411492302
17 0.164715058073058
18 0.164515160919423
19 0.173927684117888
20 0.164082332007755
21 0.165216105004028
22 0.163867843086225
23 0.162344072695475
24 0.159455638219237
25 0.165021900610011
26 0.160593586710999
27 0.161998261365089
28 0.164202184189666
29 0.162959953140154
30 0.168946208522868
31 0.164861604136249
32 0.168590561547316
33 0.164088341341232
34 0.163965724528238
35 0.165988225011541
36 0.159365007608224
37 0.162686933737184
38 0.164279508835257
39 0.164099410640125
40 0.165506160985201
41 0.159742016470858
42 0.164100286496748
43 0.157673977820036
44 0.158408067312487
45 0.162303129627236
46 0.164470451201267
47 0.167940268516342
48 0.165501736961071
49 0.166670718518151
50 0.15832934824221
};
\addplot [color0]
table {%
0 0.0988540609543063
1 0.128350390704918
2 0.155964244348354
3 0.158531947389396
4 0.158844471787375
5 0.163623377242938
6 0.167744361979786
7 0.164621062983198
8 0.160105480410888
9 0.166622529901022
10 0.168240319767101
11 0.166472597930157
12 0.166853281785504
13 0.163674060120888
14 0.163781478882456
15 0.164544432118275
16 0.163933866144479
17 0.165439200965095
18 0.164665283647844
19 0.167009397005688
20 0.167074704528685
21 0.163608179722674
22 0.174168975045055
23 0.16232690273306
24 0.157144305917116
25 0.166112964805022
26 0.164872343646693
27 0.167380189580008
28 0.164214269592241
29 0.164723969366564
30 0.167405462490245
31 0.162685019182374
32 0.164100863207912
33 0.16679059672106
34 0.165133758128473
35 0.163031410922925
36 0.166131772019147
37 0.177691943852132
38 0.171146361944104
39 0.158856698247155
40 0.161906628666089
41 0.16266868861246
42 0.163084119266293
43 0.167546079198225
44 0.163352937817056
45 0.158171171417484
46 0.163400139548257
47 0.159777495519876
48 0.161829866884044
49 0.162939083834615
50 0.171692405608082
};
\addplot [color1]
table {%
0 0.667890178873268
1 0.652915332089449
2 0.641863543282624
3 0.623134793909707
4 0.602596892016477
5 0.573590467260245
6 0.529840686459155
7 0.478450834684164
8 0.408807838404278
9 0.312105897237862
10 0.217125070136335
11 0.165009059326524
12 0.163609532303971
13 0.157293969593919
14 0.168251226289979
15 0.16112742070677
16 0.164891382160318
17 0.161784520194705
18 0.1596884186317
19 0.160775854946431
20 0.167011938918882
21 0.165124984222857
22 0.164410149312773
23 0.159184356548447
24 0.166537586843677
25 0.161303449097291
26 0.163612176827828
27 0.162539334822101
28 0.163806380086567
29 0.165603746225847
30 0.162780431705985
31 0.166063065664251
32 0.168013344992286
33 0.158870577279063
34 0.161236145577024
35 0.165485017960815
36 0.163925337494286
37 0.162633515689763
38 0.160184127239865
39 0.162912298011361
40 0.166060807447032
41 0.168829185864857
42 0.16661554667089
43 0.16314313878936
44 0.159880152107787
45 0.166662518590579
46 0.16089226141488
47 0.161200655627265
48 0.163732205471195
49 0.164871127969658
50 0.169986089455775
};
\addplot [color2]
table {%
0 0.560663821568781
1 0.509350231453407
2 0.44741606244633
3 0.366662114266264
4 0.240046150945371
5 0.169936855759479
6 0.163224152263377
7 0.162508790397514
8 0.163757936480233
9 0.164090680077089
10 0.161128157622408
11 0.167616207819854
12 0.16301815609931
13 0.165389239112201
14 0.165423958487926
15 0.163196705842612
16 0.161717538908605
17 0.162245414409528
18 0.16060623781265
19 0.167204404806577
20 0.160046772183108
21 0.163635917251705
22 0.165582831908262
23 0.158204364387782
24 0.163827957897234
25 0.161552380539783
26 0.163474822382358
27 0.166988123181971
28 0.166606272002527
29 0.166346162400223
30 0.160652640806698
31 0.162353172135093
32 0.162649891966976
33 0.163043423201666
34 0.1657723332749
35 0.160820033875706
36 0.166173644027144
37 0.164517168376271
38 0.160704347439711
39 0.162052316553864
40 0.16040386996485
41 0.161521316426291
42 0.167327970321441
43 0.161143685973065
44 0.166430074305927
45 0.16751585378396
46 0.167921329568549
47 0.164387377648151
48 0.166790182044467
49 0.161014272896749
50 0.165494173114407
};
\addplot [black]
table {%
0 0.57480129552184
1 0.536069552802553
2 0.479974950644591
3 0.417846201974616
4 0.324968470515643
5 0.219794440740514
6 0.162378388439725
7 0.169665513559978
8 0.160758642994832
9 0.162077887897539
10 0.168057129001068
11 0.167551581504752
12 0.166023472069954
13 0.160063923121232
14 0.167882245069651
15 0.171429324715757
16 0.165430029264601
17 0.165829894946717
18 0.165153273917214
19 0.160352274476512
20 0.163320797909331
21 0.163638378442739
22 0.161139544469694
23 0.161310141537272
24 0.163733250400633
25 0.167710099548971
26 0.162983919346864
27 0.165267742387589
28 0.160521994673527
29 0.162135479455707
30 0.163049870474346
31 0.164879798750598
32 0.165117631125444
33 0.159673421563498
34 0.163295311759586
35 0.169053016315493
36 0.164072480589307
37 0.17057088022509
38 0.170391977625147
39 0.165753785644557
40 0.168902145203857
41 0.162329864757597
42 0.162810322495696
43 0.157131713589908
44 0.161893397293556
45 0.158596349825396
46 0.164112394396391
47 0.160249145000013
48 0.162325480696813
49 0.163806426223042
50 0.161265137914247
};
\addplot [blue]
table {%
0 0.22766772985587
1 0.16877499278215
2 0.163058189887413
3 0.16690900452792
4 0.166789906614389
5 0.167796145620936
6 0.170545629885535
7 0.16438496119663
8 0.161156667276325
9 0.166096102176909
10 0.172092724686685
11 0.168030643122239
12 0.162890692147307
13 0.161203953643919
14 0.165426910140497
15 0.164110623082522
16 0.164257084083985
17 0.164292465865563
18 0.167853070303323
19 0.162840454262965
20 0.167962620007174
21 0.162098646091507
22 0.161692452296314
23 0.165749250017501
24 0.159768154331305
25 0.165679288903506
26 0.165350571163371
27 0.162535180544992
28 0.169062976275888
29 0.166868721765878
30 0.165100807501089
31 0.169128937608053
32 0.161415320574686
33 0.165578658900496
34 0.162857279432097
35 0.166362062241427
36 0.168163469505568
37 0.164294821102592
38 0.166105194932654
39 0.162720447286658
40 0.165374670077587
41 0.167114089092232
42 0.166255445887625
43 0.165773872732718
44 0.168943373244193
45 0.160766736081305
46 0.167061958078718
47 0.162852199243492
48 0.163885880313451
49 0.165228677319539
50 0.163239227490111
};
\addplot [green!50.0!black]
table {%
0 0.212489782315565
1 0.168203456683909
2 0.163059824188171
3 0.164910924263232
4 0.166216378854087
5 0.166039451603019
6 0.161585070638048
7 0.160381123970901
8 0.161219534363725
9 0.167505832475354
10 0.164859783383597
11 0.161663079271704
12 0.169032391539755
13 0.164510831553256
14 0.161935510064494
15 0.170548641486366
16 0.163327646563234
17 0.162827916106148
18 0.159836173768824
19 0.168845756910977
20 0.169526304377556
21 0.164228600894702
22 0.167057597752025
23 0.162729829038294
24 0.164156422660768
25 0.164172972793053
26 0.161480862294979
27 0.16577486323777
28 0.162976487699769
29 0.163434958833445
30 0.168239849337894
31 0.163125285469713
32 0.1625934168422
33 0.167441127381204
34 0.16553513369318
35 0.172756107891935
36 0.162162886652641
37 0.163420366641903
38 0.168949975488859
39 0.160248349433421
40 0.161814428493528
41 0.16282412543502
42 0.162505785531424
43 0.167889841498798
44 0.16112925402397
45 0.164144342630794
46 0.168021746703802
47 0.169003547815991
48 0.167551844347055
49 0.16483014648419
50 0.167795653802416
};
\addplot [red]
table {%
0 0.428925589958391
1 0.339250768798052
2 0.22136554483525
3 0.16116057045903
4 0.159863471107952
5 0.162733805148777
6 0.172093308612402
7 0.159568288905723
8 0.169368834182506
9 0.165335481165611
10 0.162004633878415
11 0.174236056624642
12 0.165419921654666
13 0.164181438151687
14 0.16207184398391
15 0.165103422278146
16 0.15987174029853
17 0.161525758725887
18 0.170182763877061
19 0.162935917180623
20 0.161330858909508
21 0.166840461418155
22 0.166348969143659
23 0.166990074506379
24 0.167558389020451
25 0.164515156668944
26 0.167368640042498
27 0.165693658810045
28 0.161714358820462
29 0.161430547896071
30 0.160632405772344
31 0.170550679934725
32 0.163883932540021
33 0.170185669821413
34 0.166160753000174
35 0.169229267066798
36 0.160132299174027
37 0.165186665082606
38 0.166801945382211
39 0.162791717141583
40 0.163685248257392
41 0.158616601030603
42 0.162508839610626
43 0.162332376542254
44 0.16426205342061
45 0.161288398155565
46 0.167915962973733
47 0.163890979012681
48 0.164824500734865
49 0.159533099854171
50 0.166913944852762
};
\addplot [color0]
table {%
0 0.253292588986296
1 0.175716990988436
2 0.166179155189529
3 0.159486225913186
4 0.168202847808291
5 0.159601974909093
6 0.163432464582845
7 0.165457836030974
8 0.160813878382672
9 0.165948937703102
10 0.160710345766807
11 0.16326625142307
12 0.166592156008511
13 0.161210107751433
14 0.160498326551586
15 0.165447344633618
16 0.164497764859008
17 0.161776369762129
18 0.166336164218475
19 0.167969092119635
20 0.162854152761367
21 0.164455537801488
22 0.15945530704394
23 0.168957866580923
24 0.171687550544276
25 0.168058656149362
26 0.171014140672995
27 0.162177884837217
28 0.162731001392931
29 0.169353377889033
30 0.167755866457115
31 0.161354016469195
32 0.163956833816868
33 0.162417691786307
34 0.166811272251789
35 0.165639681835795
36 0.169726927819817
37 0.161601592238231
38 0.159314473638469
39 0.171466718686345
40 0.16733100151364
41 0.171125431954742
42 0.163842743306799
43 0.167653647112429
44 0.170652187751333
45 0.164461302098387
46 0.164329058475928
47 0.168007225970316
48 0.162583955560387
49 0.168050293856521
50 0.166207245496932
};
\addplot [color1]
table {%
0 0.0168089017944478
1 0.0782633266470774
2 0.112672339766835
3 0.140547609197417
4 0.157970862980655
5 0.165646881965209
6 0.171872347413867
7 0.162869744477235
8 0.162889835455499
9 0.164930683911231
10 0.167778442548093
11 0.159881331187837
12 0.168479985631593
13 0.168744785382825
14 0.160479078284624
15 0.168530888114861
16 0.160210826566658
17 0.161299524726287
18 0.162845650550644
19 0.16742758114832
20 0.171389834304937
21 0.163682305569031
22 0.167898305785548
23 0.161280344298459
24 0.158431352220469
25 0.157838503537997
26 0.163252126836931
27 0.168655994413476
28 0.163216212749727
29 0.163659666092263
30 0.170863791900377
31 0.160346050507286
32 0.158001876387995
33 0.163275998298139
34 0.164897388165281
35 0.165344222637663
36 0.157224755667602
37 0.164101281437103
38 0.16409487354132
39 0.166569479622336
40 0.165067100617145
41 0.160431727276225
42 0.162350831041827
43 0.163479899455075
44 0.165456804242048
45 0.166189438809277
46 0.172492830309259
47 0.170416401831435
48 0.169847790011713
49 0.164730243122625
50 0.15936107167101
};
\addplot [color2]
table {%
0 0.966686658777695
1 0.982466565245663
};
\addplot [black]
table {%
0 0.14410535900199
1 0.154108426468194
2 0.15897778999767
3 0.162648695751477
4 0.167032805339681
5 0.161484526869619
6 0.162460647966769
7 0.16607964799005
8 0.163972121457443
9 0.167018048078332
10 0.164559496980399
11 0.161104314580565
12 0.163393499213603
13 0.164994891882127
14 0.162395588198404
15 0.162866139140641
16 0.159089417271973
17 0.166188707286798
18 0.16287045372151
19 0.162576190217101
20 0.165975169944046
21 0.162775451356158
22 0.163994860810456
23 0.162533649897225
24 0.158227035508377
25 0.164460407216301
26 0.161078192180398
27 0.165034107346473
28 0.167751439247688
29 0.166590853650075
30 0.171312083615723
31 0.1694094457386
32 0.168139683530586
33 0.159465163662359
34 0.162370121382006
35 0.167724198761591
36 0.166386012913711
37 0.166736278775451
38 0.161554486601208
39 0.163432177489462
40 0.160842314287345
41 0.163302538442614
42 0.166027070512071
43 0.166849715119012
44 0.162337237788601
45 0.165071960003782
46 0.164597117473537
47 0.163555213468161
48 0.166567804348049
49 0.167301059576962
50 0.164292768983233
};
\addplot [blue]
table {%
0 0.530149322522415
1 0.476799670364246
2 0.407942186866389
3 0.311491482277533
4 0.205131432369588
5 0.164583510015747
6 0.170741083898867
7 0.171650907228984
8 0.164023904354932
9 0.166504435244723
10 0.168666019355713
11 0.167340280157198
12 0.159320920017248
13 0.164859696186934
14 0.169505533850589
15 0.158186983387933
16 0.162486570024882
17 0.163930502505417
18 0.171237681499208
19 0.165460380478418
20 0.161755860125543
21 0.16717274347413
22 0.163010667124206
23 0.163967079676224
24 0.164286674692846
25 0.172224138241876
26 0.166274398280124
27 0.166926985496319
28 0.161791579409119
29 0.167640583971663
30 0.166043735699515
31 0.166502809722644
32 0.168674878368394
33 0.168123316233457
34 0.164911428607846
35 0.160568996219535
36 0.167500667136836
37 0.164362098028114
38 0.166530339007931
39 0.167079735039224
40 0.166678915612804
41 0.160925381687021
42 0.163683652271305
43 0.159981704905984
44 0.163389927471741
45 0.165682622365235
46 0.166674700027757
47 0.16677693276852
48 0.167043575176765
49 0.169555827376714
50 0.166662031614614
};
\addplot [green!50.0!black]
table {%
0 0.250705578026658
1 0.171093784768274
2 0.166867321506008
3 0.16394309922964
4 0.163785083531273
5 0.168506974010839
6 0.161266794034607
7 0.168334728035348
8 0.164485140508687
9 0.165584398110934
10 0.163992910228968
11 0.167511021289235
12 0.166741331391254
13 0.166336263332582
14 0.165294376033
15 0.155874989467512
16 0.160596995758292
17 0.169367418547509
18 0.163414402415148
19 0.16108817271041
20 0.164097458719972
21 0.161945279990333
22 0.165330392484321
23 0.16397134020025
24 0.16674226477627
25 0.167571453025932
26 0.164740787062809
27 0.16254139074927
28 0.165044168014903
29 0.161015285312224
30 0.166221778770589
31 0.162690809170013
32 0.163753660250109
33 0.167041949589661
34 0.161951939605582
35 0.161960305218171
36 0.161179446114353
37 0.168716115621814
38 0.165798467458381
39 0.160682970611117
40 0.160437254635388
41 0.158471521419557
42 0.171212268703834
43 0.165972221928863
44 0.158922557215476
45 0.161410710780731
46 0.157530796917804
47 0.157393447729236
48 0.168915284375726
49 0.17505400444664
50 0.167904742512429
};
\addplot [red]
table {%
0 0.834989676644802
1 0.8453272075722
2 0.859621831946994
3 0.872473713592128
4 0.882829577132719
5 0.893444417231656
6 0.901271598732921
7 0.915219884992736
8 0.927011708132327
9 0.941710362580988
10 0.950985671738657
11 0.960099283305471
12 0.971014687781898
};
\addplot [color0]
table {%
0 0.206243849860425
1 0.164990414361472
2 0.170700432875499
3 0.166316154081193
4 0.163214058480427
5 0.167258974372431
6 0.164191975090663
7 0.163738416151886
8 0.164785575911509
9 0.162617649524336
10 0.163815535566528
11 0.160925354994239
12 0.162881461839968
13 0.164621296281434
14 0.159741212145324
15 0.164983125000381
16 0.165156224454175
17 0.163118861598824
18 0.167260346543465
19 0.164639844225869
20 0.167980916393564
21 0.16618157040432
22 0.164374187177172
23 0.161269570460779
24 0.168997798273073
25 0.163126480699786
26 0.160489538040752
27 0.164471338129929
28 0.161242095234866
29 0.164588785916775
30 0.165757209370836
31 0.172135530443367
32 0.162658833509767
33 0.158159368411488
34 0.164746722473297
35 0.166948445789023
36 0.166644995651274
37 0.168555919860667
38 0.165143876351967
39 0.16731014331385
40 0.167841415672959
41 0.158181168476905
42 0.1728251202558
43 0.164825311034939
44 0.162143924505213
45 0.164087228694191
46 0.168626275930924
47 0.165784007137344
48 0.166133220680801
49 0.162002492641353
50 0.163106956206137
};
\addplot [color1]
table {%
0 0.202113990997335
1 0.159852798612031
2 0.166438091256471
3 0.164406265016535
4 0.165502402166267
5 0.160789136791474
6 0.163104839288599
7 0.167043229232744
8 0.165835017386558
9 0.161201947719273
10 0.16791864558421
11 0.170658051080811
12 0.168061063880335
13 0.16005040010637
14 0.164102860971448
15 0.161723444809987
16 0.168992720889576
17 0.163868229155992
18 0.163911529237613
19 0.163854994953563
20 0.165459117599729
21 0.165304483571067
22 0.163831187491027
23 0.164667275601892
24 0.163687019313987
25 0.165535967529707
26 0.158110669903992
27 0.166959144608202
28 0.160737070664956
29 0.168304122175565
30 0.162280579175972
31 0.165724838410394
32 0.16207121721567
33 0.165376458906983
34 0.167938313721681
35 0.165316842505135
36 0.167387962217379
37 0.161381721691714
38 0.160069547893484
39 0.168624676113831
40 0.163685458709354
41 0.166105502819253
42 0.158822419787043
43 0.163600601453641
44 0.167127151125759
45 0.165943274552568
46 0.16069039727281
47 0.163018978143249
48 0.169191593480896
49 0.16297109427056
50 0.162991521996329
};
\addplot [color2]
table {%
0 0.248331260942317
1 0.168865771521362
2 0.163309086878112
3 0.164754093741166
4 0.16712816492102
5 0.163636712423658
6 0.167643628257485
7 0.164578762931779
8 0.164763336748718
9 0.162290235196769
10 0.164543884196055
11 0.165153922148008
12 0.164913424213177
13 0.165743849589804
14 0.162087274918656
15 0.164321118384051
16 0.162521750454994
17 0.160784279803949
18 0.162145381755904
19 0.16888874468816
20 0.161250014009372
21 0.16452972573985
22 0.162147324048604
23 0.165114942439967
24 0.163404862361077
25 0.166019787206911
26 0.167967611167449
27 0.166993720215915
28 0.161167370604564
29 0.162699939213384
30 0.164403027700385
31 0.166233059751767
32 0.168791733858293
33 0.164190980663083
34 0.159869433650726
35 0.164966619930314
36 0.158539316628072
37 0.170209484320341
38 0.166440155967567
39 0.165262436926691
40 0.161565339871212
41 0.169322636949191
42 0.160734813005931
43 0.164549812271296
44 0.164966693986126
45 0.16215483732456
46 0.164838453829829
47 0.163685169736862
48 0.163166492265907
49 0.160431745900659
50 0.168055561191711
};
\addplot [black]
table {%
0 0.431602736460275
1 0.3498256926288
2 0.236390403591208
3 0.170692707336131
4 0.164542386693954
5 0.164365261409205
6 0.171378785287835
7 0.161525494562511
8 0.166055874783075
9 0.170607376866322
10 0.17040192983357
11 0.167030967370834
12 0.166183477160023
13 0.167116314696479
14 0.163012326195013
15 0.164056505581624
16 0.163291193397665
17 0.16259376648963
18 0.166620475991061
19 0.168236060109697
20 0.163579092102528
21 0.163531114752864
22 0.166628216459175
23 0.165993143490168
24 0.171113991770732
25 0.16671895962294
26 0.167551052068517
27 0.168199253669871
28 0.162710305384332
29 0.160932980913596
30 0.163991033841024
31 0.165493650039875
32 0.166873072978361
33 0.16747400946262
34 0.168332550398985
35 0.164768712464683
36 0.163434314020363
37 0.166073139751983
38 0.163366401645805
39 0.165735572569918
40 0.163253819610127
41 0.159772991694284
42 0.166284826851715
43 0.166274233006446
44 0.164665894918554
45 0.160688563894743
46 0.16557219970354
47 0.171403074377279
48 0.162339407551607
49 0.161954732460166
50 0.161063071468799
};
\addplot [blue]
table {%
0 0.611774923864146
1 0.585806492942435
2 0.54379432586677
3 0.491049708949648
4 0.428543243596763
5 0.335862771097028
6 0.226281204438792
7 0.167963249234278
8 0.162524120364643
9 0.164769089157739
10 0.160316637795195
11 0.165102441843384
12 0.163599361871781
13 0.168985935527143
14 0.166223464561793
15 0.161347129804702
16 0.169412646187164
17 0.165167677005945
18 0.168696788355995
19 0.16458830672866
20 0.163475200086712
21 0.16802918230245
22 0.167126962157384
23 0.16880352778428
24 0.164690394313714
25 0.16534271841428
26 0.16160668068158
27 0.168001476926187
28 0.16306937859248
29 0.162269033891732
30 0.163534867000807
31 0.160315853805558
32 0.169225775123047
33 0.159974192267498
34 0.163136284257217
35 0.166595741615159
36 0.16663665652444
37 0.166265661511096
38 0.161050671322795
39 0.1672984077911
40 0.162078232479855
41 0.167254922208161
42 0.167116528655283
43 0.162197384764808
44 0.166467959312811
45 0.153900490789595
46 0.164433026839174
47 0.164401166300607
48 0.164770562531853
49 0.167286001102747
50 0.163614635286781
};
\addplot [green!50.0!black]
table {%
0 0.586928909172096
1 0.549972981370749
2 0.499378368097567
3 0.436631277726164
4 0.354256982168664
5 0.236602675042636
6 0.167685959340095
7 0.171117807353465
8 0.162359823242635
9 0.162438690414483
10 0.166155037738656
11 0.170025662752128
12 0.165907438034583
13 0.162251928762953
14 0.16557166527962
15 0.163202900334862
16 0.166676220585414
17 0.164018995635635
18 0.162777230294532
19 0.162879423575651
20 0.168105077812504
21 0.160708256520511
22 0.164296948845834
23 0.158382886843482
24 0.167841736158246
25 0.163358001625091
26 0.165025016984451
27 0.16927593520612
28 0.172961164799087
29 0.168348505662179
30 0.166159995034049
31 0.16677692526848
32 0.165509138959248
33 0.166055319889269
34 0.164947541033767
35 0.163955927708511
36 0.166985371856124
37 0.168115983936954
38 0.164954019551014
39 0.158659197746908
40 0.162467116643388
41 0.163896872496048
42 0.16022159380487
43 0.1617960706763
44 0.164459170266169
45 0.167994626211743
46 0.16848584351498
47 0.168475849732837
48 0.163863554895798
49 0.15862517988997
50 0.165705914081456
};
\addplot [red]
table {%
0 0.634665439417052
1 0.617648304297428
2 0.591695051974716
3 0.551870035839665
4 0.503734644604262
5 0.43959420131962
6 0.355100415846502
7 0.237747994341076
8 0.166783755122742
9 0.162376527922265
10 0.172455780726449
11 0.169532968660099
12 0.163457127279856
13 0.167371920094196
14 0.1663028181153
15 0.156290468397464
16 0.169715523989549
17 0.161543194140953
18 0.168187130580767
19 0.16225618907338
20 0.166368838512743
21 0.167344206010242
22 0.165603742347259
23 0.15895499157886
24 0.164593917504328
25 0.16551593502054
26 0.16912328101575
27 0.162777779368107
28 0.16861231048628
29 0.160645151350905
30 0.1683796104639
31 0.163171657636286
32 0.164251883999147
33 0.164291314514099
34 0.164765039216174
35 0.168668912046293
36 0.167941778997609
37 0.162032688119676
38 0.169712163582533
39 0.165613131199777
40 0.168169923900176
41 0.167040955428653
42 0.167503686496846
43 0.16375952411324
44 0.165953167609066
45 0.167460365374273
46 0.165107040245134
47 0.162055819275924
48 0.159106817366452
49 0.167011619450284
50 0.163149979155409
};
\addplot [color0]
table {%
0 0.117022841438275
1 0.135373463889845
2 0.151594819119922
3 0.165968104453671
4 0.164087345543377
5 0.161589825385591
6 0.164642642299269
7 0.15797830113594
8 0.164488969717937
9 0.163679196441593
10 0.162963146499766
11 0.167961485559744
12 0.159509457343014
13 0.166344229856961
14 0.166541355624205
15 0.164234200419069
16 0.166735388744666
17 0.15409223938999
18 0.160143519748658
19 0.167597205719103
20 0.158793780342877
21 0.166303405155097
22 0.162268000580369
23 0.167273537402181
24 0.163596839888853
25 0.159913200518574
26 0.158109146501306
27 0.160190910768716
28 0.165143318924537
29 0.164463552064601
30 0.164972345826495
31 0.165859538861925
32 0.166590405442849
33 0.163768557749553
34 0.16528854459875
35 0.169915332757954
36 0.168083553148804
37 0.164083539231937
38 0.163083844070327
39 0.168601983859405
40 0.163733673715537
41 0.167938099127948
42 0.164906257447905
43 0.162276762186674
44 0.163439480138073
45 0.169458546921052
46 0.162150160264224
47 0.157306477663949
48 0.161780040500294
49 0.161270440910517
50 0.163484089999634
};
\addplot [color1]
table {%
0 0.494778144596456
1 0.424205568878989
2 0.332176305611582
3 0.221558962510184
4 0.167458844931272
5 0.165455674425283
6 0.166318466391895
7 0.162882883036825
8 0.167551511204376
9 0.167981723365491
10 0.166143107919326
11 0.165221540784447
12 0.16020228799179
13 0.167619551869896
14 0.164680554922305
15 0.162704004563594
16 0.168463313973992
17 0.16379123917827
18 0.159640976108782
19 0.165101252971681
20 0.164432004753337
21 0.164970640158286
22 0.165583652837014
23 0.165417891349453
24 0.16996765186385
25 0.164404106319468
26 0.170532603410483
27 0.16545258384627
28 0.165029168370829
29 0.166902664957965
30 0.163911913774597
31 0.164864747992268
32 0.167436070056676
33 0.166357796777461
34 0.161942067674784
35 0.160045581400671
36 0.160269874776098
37 0.164030520585148
38 0.165372627564512
39 0.172237863819768
40 0.164099649827955
41 0.160993396713669
42 0.162366234910265
43 0.165654654403823
44 0.163330557587052
45 0.158022096712
46 0.169858888001642
47 0.165351122180118
48 0.165711685287234
49 0.163340370873271
50 0.165137948679269
};
\addplot [color2]
table {%
0 0.263498627712386
1 0.183669013319771
2 0.166181170327278
3 0.1640930178113
4 0.162367199276479
5 0.163776449231499
6 0.165384552143305
7 0.1651546614003
8 0.170871395525914
9 0.163324772934947
10 0.159134734136546
11 0.164668747332797
12 0.163216698323341
13 0.1626611353219
14 0.168512061132105
15 0.163695129343142
16 0.158520631852355
17 0.164013651675279
18 0.16349743346233
19 0.161917350821674
20 0.162570506175385
21 0.161372334785487
22 0.166427269915949
23 0.16464479977384
24 0.162712337937182
25 0.15708475396425
26 0.160289742738337
27 0.168486360923666
28 0.164848695607164
29 0.168410682682036
30 0.163836008913265
31 0.164633999529722
32 0.164798913926061
33 0.16523536120007
34 0.165799454334717
35 0.164514767634859
36 0.162050945735272
37 0.167553294324256
38 0.165092990786025
39 0.167368077661794
40 0.161904352240664
41 0.168781908002413
42 0.166037817346268
43 0.168982078651341
44 0.165065333380331
45 0.167138680120296
46 0.168714048059659
47 0.166829789502218
48 0.163610009239377
49 0.166158456919361
50 0.16156363300277
};
\addplot [black]
table {%
0 0.170981111212596
1 0.167683665002686
2 0.163361276562828
3 0.171858106246758
4 0.159016738494039
5 0.167214342710337
6 0.166826077937155
7 0.161263758062593
8 0.166704347467505
9 0.169579794384767
10 0.161052644115186
11 0.169274723975538
12 0.157900072600228
13 0.159826098906283
14 0.169514986507656
15 0.16198502727906
16 0.16725131220412
17 0.170062899765988
18 0.164854818946837
19 0.166970576773056
20 0.164722075134443
21 0.169281937097896
22 0.162892232084841
23 0.163129011914766
24 0.166540124304202
25 0.167867438332464
26 0.162290616070865
27 0.163630467925391
28 0.162779134461565
29 0.167429012596392
30 0.162732224713606
31 0.166880184753667
32 0.170290571057059
33 0.162562263218268
34 0.159172735195569
35 0.169897273321972
36 0.169702138030096
37 0.162532755403941
38 0.161548982346226
39 0.169127135985524
40 0.166410909877198
41 0.16026580831007
42 0.167503342973406
43 0.166536378198159
44 0.165314118558549
45 0.16334253328059
46 0.164455070898489
47 0.167689515639593
48 0.164226262378647
49 0.166800278430878
50 0.164284073489731
};
\addplot [blue]
table {%
0 0.214019302061364
1 0.163051824469637
2 0.167825079227544
3 0.16268144003778
4 0.167003585667394
5 0.162719334033993
6 0.166074591851783
7 0.168382833122525
8 0.162588607428828
9 0.159387102434134
10 0.166282444608429
11 0.168357448206979
12 0.167026217649294
13 0.160270523629342
14 0.169134964829165
15 0.166585085208451
16 0.16387387755306
17 0.163232562914798
18 0.163372204682894
19 0.168901176570815
20 0.164767825761827
21 0.165357565898538
22 0.166643355029524
23 0.16053497882617
24 0.161484625376821
25 0.158403798744784
26 0.168707360852862
27 0.164042718387162
28 0.171548712100352
29 0.165242723346564
30 0.161101456344611
31 0.169912865805704
32 0.163688679292578
33 0.164072030952721
34 0.162333812858164
35 0.16605971824134
36 0.170069324153446
37 0.163658455909402
38 0.162898269519632
39 0.161157836301767
40 0.162796655249593
41 0.163281433809021
42 0.164196666210342
43 0.158374702786795
44 0.167892107996569
45 0.16329980706273
46 0.161320625484229
47 0.162918992176918
48 0.166954133713065
49 0.159497724014654
50 0.162722237828007
};
\end{axis}

\end{tikzpicture}

